Highly-efficient generation of coherent light at 2128 nm via degenerate optical-parametric oscillation

Cryogenic operation in conjunction with new test-mass materials promises to reduce the sensitivity limitations from thermal noise in gravitational-wave detectors. The currently most advanced materials under discussion are crystalline silicon as a substrate with amorphous silicon-based coatings. They require, however, operational wavelengths around 2 $\mathrm\mu$m to avoid laser absorption. Here, we present a light source at 2128 nm based on a degenerate optical parametric oscillator (DOPO) to convert light from a 1064 nm non-planar ring-oscillator (NPRO). We achieve an external conversion efficiency of $(88.3\,\pm\,1.4)\,\%$ at a pump power of 52 mW in PPKTP (periodically-poled potassium titanyl phosphate, internal efficiency was 94 %), from which we infer an effective non-linearity of $(4.75\,\pm\,0.18)\,\mathrm{pm/V}$. With our approach, light from the established and existing laser sources can be efficiently converted to the 2 $\mathrm\mu$m regime, while retaining the excellent stability properties.

==> img/interference.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{0.478660in}{2.133238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634312in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.634312in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634312in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634312in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175565in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.175565in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175565in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175565in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716818in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.716818in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716818in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716818in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258072in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.258072in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258072in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258072in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799325in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.799325in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799325in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799325in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340578in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.340578in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340578in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340578in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881831in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.881831in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881831in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881831in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221436in,y=0.148413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Piezo voltage (V)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478660in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=0.382842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{0.775130in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{0.775130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478660in}{0.775130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=0.722369in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{1.114657in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{1.114657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478660in}{1.114657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.061896in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{1.454184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478660in}{1.454184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.401423in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{1.793711in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{1.793711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478660in}{1.793711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.740950in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478660in}{2.133238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=2.080477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148413in,y=1.284421in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Intensity (normalized)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478660in}{0.435603in}}{\pgfqpoint{3.485551in}{1.697635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637094in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{0.641874in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.651432in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.656212in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{0.660991in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{0.665770in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.670550in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{0.689667in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{0.699225in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.704005in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.723122in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.727901in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.732681in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.737460in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.747019in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.751798in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.756577in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.761356in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.766136in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.770915in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.775694in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.780474in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{0.785253in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.809150in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.813929in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{0.818708in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{0.823487in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.828267in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.833046in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.847384in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{0.866501in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{0.871281in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{0.880839in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.899956in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.904736in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{0.909515in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.914294in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{0.938191in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{0.942970in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.947750in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{0.962087in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{0.966867in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{0.971646in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{0.976425in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{0.981205in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{0.985984in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.009881in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.014660in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.019439in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.024218in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.028998in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.033777in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.038556in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.043336in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.048115in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.067232in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.072012in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.081570in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.086350in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.091129in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.105467in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.110246in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.115025in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.119805in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.134143in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.138922in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.143701in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.177156in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.196274in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.201053in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.205832in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.210612in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.215391in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.220170in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.229729in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.234508in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.239287in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.244067in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.263184in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.267963in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.272743in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.277522in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.282301in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.287081in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.291860in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.306198in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.310977in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{1.315756in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.330094in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.334874in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{1.339653in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.358770in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.363549in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.373108in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{1.377887in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.420901in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.425681in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.430460in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.444798in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.449577in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.454356in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.463915in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.468694in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.473474in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.478253in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.483032in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.487812in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.492591in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.497370in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.502149in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.506929in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.516487in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.521267in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.530825in}{2.123820in}}%
\pgfpathlineto{\pgfqpoint{1.535605in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.540384in}{2.114401in}}%
\pgfpathlineto{\pgfqpoint{1.545163in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.578618in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.583398in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.588177in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{2.104983in}}%
\pgfpathlineto{\pgfqpoint{1.612074in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{2.095564in}}%
\pgfpathlineto{\pgfqpoint{1.631191in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.650308in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.655087in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{1.659867in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.664646in}{2.086146in}}%
\pgfpathlineto{\pgfqpoint{1.669425in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{1.683763in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{1.688543in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{1.693322in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{1.698101in}{2.076727in}}%
\pgfpathlineto{\pgfqpoint{1.702880in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{1.721998in}{2.067309in}}%
\pgfpathlineto{\pgfqpoint{1.726777in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{1.731556in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{1.736336in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{1.741115in}{2.057890in}}%
\pgfpathlineto{\pgfqpoint{1.745894in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{1.755453in}{2.048472in}}%
\pgfpathlineto{\pgfqpoint{1.765012in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{1.769791in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{1.784129in}{2.039053in}}%
\pgfpathlineto{\pgfqpoint{1.788908in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{1.812805in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{1.817584in}{2.020216in}}%
\pgfpathlineto{\pgfqpoint{1.831922in}{2.020216in}}%
\pgfpathlineto{\pgfqpoint{1.836701in}{2.010797in}}%
\pgfpathlineto{\pgfqpoint{1.841480in}{2.020216in}}%
\pgfpathlineto{\pgfqpoint{1.846260in}{2.001379in}}%
\pgfpathlineto{\pgfqpoint{1.851039in}{2.010797in}}%
\pgfpathlineto{\pgfqpoint{1.855818in}{2.010797in}}%
\pgfpathlineto{\pgfqpoint{1.860598in}{2.001379in}}%
\pgfpathlineto{\pgfqpoint{1.865377in}{2.001379in}}%
\pgfpathlineto{\pgfqpoint{1.870156in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{1.884494in}{1.991960in}}%
\pgfpathlineto{\pgfqpoint{1.889274in}{1.982542in}}%
\pgfpathlineto{\pgfqpoint{1.898832in}{1.982542in}}%
\pgfpathlineto{\pgfqpoint{1.903611in}{1.973111in}}%
\pgfpathlineto{\pgfqpoint{1.917949in}{1.973111in}}%
\pgfpathlineto{\pgfqpoint{1.922729in}{1.963693in}}%
\pgfpathlineto{\pgfqpoint{1.927508in}{1.963693in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.954274in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{1.954274in}}%
\pgfpathlineto{\pgfqpoint{1.951405in}{1.944856in}}%
\pgfpathlineto{\pgfqpoint{1.960963in}{1.944856in}}%
\pgfpathlineto{\pgfqpoint{1.965743in}{1.935437in}}%
\pgfpathlineto{\pgfqpoint{1.970522in}{1.935437in}}%
\pgfpathlineto{\pgfqpoint{1.975301in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{1.994418in}{1.926019in}}%
\pgfpathlineto{\pgfqpoint{2.003977in}{1.907182in}}%
\pgfpathlineto{\pgfqpoint{2.013536in}{1.907182in}}%
\pgfpathlineto{\pgfqpoint{2.018315in}{1.897763in}}%
\pgfpathlineto{\pgfqpoint{2.027874in}{1.897763in}}%
\pgfpathlineto{\pgfqpoint{2.032653in}{1.888344in}}%
\pgfpathlineto{\pgfqpoint{2.037432in}{1.888344in}}%
\pgfpathlineto{\pgfqpoint{2.042211in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{2.051770in}{1.878926in}}%
\pgfpathlineto{\pgfqpoint{2.056549in}{1.869507in}}%
\pgfpathlineto{\pgfqpoint{2.070887in}{1.869507in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{2.090005in}{1.850670in}}%
\pgfpathlineto{\pgfqpoint{2.094784in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{2.099563in}{1.841252in}}%
\pgfpathlineto{\pgfqpoint{2.104342in}{1.831833in}}%
\pgfpathlineto{\pgfqpoint{2.113901in}{1.831833in}}%
\pgfpathlineto{\pgfqpoint{2.118680in}{1.822415in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{1.822415in}}%
\pgfpathlineto{\pgfqpoint{2.128239in}{1.812996in}}%
\pgfpathlineto{\pgfqpoint{2.137798in}{1.812996in}}%
\pgfpathlineto{\pgfqpoint{2.147356in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{2.156915in}{1.794159in}}%
\pgfpathlineto{\pgfqpoint{2.161694in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{2.171253in}{1.784740in}}%
\pgfpathlineto{\pgfqpoint{2.180811in}{1.765903in}}%
\pgfpathlineto{\pgfqpoint{2.185591in}{1.765903in}}%
\pgfpathlineto{\pgfqpoint{2.190370in}{1.756485in}}%
\pgfpathlineto{\pgfqpoint{2.204708in}{1.756485in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{2.223825in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{2.228605in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{2.233384in}{1.728229in}}%
\pgfpathlineto{\pgfqpoint{2.242942in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{2.247722in}{1.709392in}}%
\pgfpathlineto{\pgfqpoint{2.257280in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{1.690555in}}%
\pgfpathlineto{\pgfqpoint{2.276398in}{1.671718in}}%
\pgfpathlineto{\pgfqpoint{2.281177in}{1.681136in}}%
\pgfpathlineto{\pgfqpoint{2.285956in}{1.681136in}}%
\pgfpathlineto{\pgfqpoint{2.290736in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{2.295515in}{1.652881in}}%
\pgfpathlineto{\pgfqpoint{2.300294in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{2.314632in}{1.634044in}}%
\pgfpathlineto{\pgfqpoint{2.319411in}{1.634044in}}%
\pgfpathlineto{\pgfqpoint{2.324191in}{1.624625in}}%
\pgfpathlineto{\pgfqpoint{2.328970in}{1.624625in}}%
\pgfpathlineto{\pgfqpoint{2.333749in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{2.338529in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{2.348087in}{1.596366in}}%
\pgfpathlineto{\pgfqpoint{2.362425in}{1.596366in}}%
\pgfpathlineto{\pgfqpoint{2.367205in}{1.586947in}}%
\pgfpathlineto{\pgfqpoint{2.371984in}{1.586947in}}%
\pgfpathlineto{\pgfqpoint{2.381542in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{2.395880in}{1.549272in}}%
\pgfpathlineto{\pgfqpoint{2.400660in}{1.549272in}}%
\pgfpathlineto{\pgfqpoint{2.410218in}{1.530434in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.530434in}}%
\pgfpathlineto{\pgfqpoint{2.429336in}{1.511597in}}%
\pgfpathlineto{\pgfqpoint{2.434115in}{1.511597in}}%
\pgfpathlineto{\pgfqpoint{2.438894in}{1.502178in}}%
\pgfpathlineto{\pgfqpoint{2.443673in}{1.502178in}}%
\pgfpathlineto{\pgfqpoint{2.453232in}{1.483340in}}%
\pgfpathlineto{\pgfqpoint{2.458011in}{1.492759in}}%
\pgfpathlineto{\pgfqpoint{2.467570in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{2.472349in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{2.481908in}{1.455084in}}%
\pgfpathlineto{\pgfqpoint{2.486687in}{1.455084in}}%
\pgfpathlineto{\pgfqpoint{2.491467in}{1.445666in}}%
\pgfpathlineto{\pgfqpoint{2.496246in}{1.445666in}}%
\pgfpathlineto{\pgfqpoint{2.505805in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{2.510584in}{1.426827in}}%
\pgfpathlineto{\pgfqpoint{2.515363in}{1.407990in}}%
\pgfpathlineto{\pgfqpoint{2.520142in}{1.417409in}}%
\pgfpathlineto{\pgfqpoint{2.534480in}{1.389152in}}%
\pgfpathlineto{\pgfqpoint{2.539260in}{1.389152in}}%
\pgfpathlineto{\pgfqpoint{2.544039in}{1.379733in}}%
\pgfpathlineto{\pgfqpoint{2.553598in}{1.379733in}}%
\pgfpathlineto{\pgfqpoint{2.558377in}{1.360896in}}%
\pgfpathlineto{\pgfqpoint{2.563156in}{1.360896in}}%
\pgfpathlineto{\pgfqpoint{2.572715in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.577494in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.582273in}{1.332639in}}%
\pgfpathlineto{\pgfqpoint{2.587053in}{1.342058in}}%
\pgfpathlineto{\pgfqpoint{2.591832in}{1.323221in}}%
\pgfpathlineto{\pgfqpoint{2.601391in}{1.304384in}}%
\pgfpathlineto{\pgfqpoint{2.606170in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{2.615729in}{1.294964in}}%
\pgfpathlineto{\pgfqpoint{2.620508in}{1.294964in}}%
\pgfpathlineto{\pgfqpoint{2.630067in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.634846in}{1.276127in}}%
\pgfpathlineto{\pgfqpoint{2.639625in}{1.266708in}}%
\pgfpathlineto{\pgfqpoint{2.644404in}{1.266708in}}%
\pgfpathlineto{\pgfqpoint{2.653963in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.658742in}{1.247870in}}%
\pgfpathlineto{\pgfqpoint{2.663522in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{2.668301in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{2.677860in}{1.219614in}}%
\pgfpathlineto{\pgfqpoint{2.682639in}{1.219614in}}%
\pgfpathlineto{\pgfqpoint{2.692198in}{1.200776in}}%
\pgfpathlineto{\pgfqpoint{2.701756in}{1.200776in}}%
\pgfpathlineto{\pgfqpoint{2.706536in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{2.716094in}{1.181939in}}%
\pgfpathlineto{\pgfqpoint{2.730432in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{2.735211in}{1.153682in}}%
\pgfpathlineto{\pgfqpoint{2.739991in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{2.749549in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{2.759108in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{2.768667in}{1.116008in}}%
\pgfpathlineto{\pgfqpoint{2.773446in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{2.783004in}{1.097170in}}%
\pgfpathlineto{\pgfqpoint{2.792563in}{1.078333in}}%
\pgfpathlineto{\pgfqpoint{2.797342in}{1.078333in}}%
\pgfpathlineto{\pgfqpoint{2.806901in}{1.059494in}}%
\pgfpathlineto{\pgfqpoint{2.816460in}{1.059494in}}%
\pgfpathlineto{\pgfqpoint{2.830798in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{2.835577in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{2.840356in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{2.845136in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{2.849915in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{1.012401in}}%
\pgfpathlineto{\pgfqpoint{2.869032in}{0.984145in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{0.984145in}}%
\pgfpathlineto{\pgfqpoint{2.878591in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{2.883370in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{2.888149in}{0.965307in}}%
\pgfpathlineto{\pgfqpoint{2.892929in}{0.965307in}}%
\pgfpathlineto{\pgfqpoint{2.897708in}{0.955888in}}%
\pgfpathlineto{\pgfqpoint{2.902487in}{0.955888in}}%
\pgfpathlineto{\pgfqpoint{2.907267in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{2.912046in}{0.946469in}}%
\pgfpathlineto{\pgfqpoint{2.931163in}{0.908794in}}%
\pgfpathlineto{\pgfqpoint{2.935942in}{0.918213in}}%
\pgfpathlineto{\pgfqpoint{2.945501in}{0.899376in}}%
\pgfpathlineto{\pgfqpoint{2.950280in}{0.899376in}}%
\pgfpathlineto{\pgfqpoint{2.959839in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{2.969398in}{0.880538in}}%
\pgfpathlineto{\pgfqpoint{2.978956in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{2.988515in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{3.002853in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{0.833445in}}%
\pgfpathlineto{\pgfqpoint{3.021970in}{0.814606in}}%
\pgfpathlineto{\pgfqpoint{3.026749in}{0.814606in}}%
\pgfpathlineto{\pgfqpoint{3.031529in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{3.036308in}{0.805188in}}%
\pgfpathlineto{\pgfqpoint{3.045867in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{3.050646in}{0.786351in}}%
\pgfpathlineto{\pgfqpoint{3.055425in}{0.776931in}}%
\pgfpathlineto{\pgfqpoint{3.064984in}{0.776931in}}%
\pgfpathlineto{\pgfqpoint{3.069763in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{3.074542in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{3.079322in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{3.084101in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{3.093660in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{3.098439in}{0.739257in}}%
\pgfpathlineto{\pgfqpoint{3.103218in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{3.112777in}{0.729837in}}%
\pgfpathlineto{\pgfqpoint{3.117556in}{0.711000in}}%
\pgfpathlineto{\pgfqpoint{3.122335in}{0.711000in}}%
\pgfpathlineto{\pgfqpoint{3.127115in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{3.141453in}{0.701581in}}%
\pgfpathlineto{\pgfqpoint{3.146232in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{3.155791in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{3.165349in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{3.170129in}{0.673324in}}%
\pgfpathlineto{\pgfqpoint{3.174908in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{3.184466in}{0.663906in}}%
\pgfpathlineto{\pgfqpoint{3.189246in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{3.198804in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{3.203584in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{3.213142in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{3.217922in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{3.222701in}{0.626231in}}%
\pgfpathlineto{\pgfqpoint{3.227480in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{3.237039in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{3.241818in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{3.246598in}{0.607393in}}%
\pgfpathlineto{\pgfqpoint{3.251377in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{3.260935in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{3.265715in}{0.588555in}}%
\pgfpathlineto{\pgfqpoint{3.270494in}{0.588555in}}%
\pgfpathlineto{\pgfqpoint{3.275273in}{0.579137in}}%
\pgfpathlineto{\pgfqpoint{3.289611in}{0.579137in}}%
\pgfpathlineto{\pgfqpoint{3.294391in}{0.569718in}}%
\pgfpathlineto{\pgfqpoint{3.299170in}{0.569718in}}%
\pgfpathlineto{\pgfqpoint{3.303949in}{0.560300in}}%
\pgfpathlineto{\pgfqpoint{3.323066in}{0.560300in}}%
\pgfpathlineto{\pgfqpoint{3.332625in}{0.541462in}}%
\pgfpathlineto{\pgfqpoint{3.337404in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{3.342184in}{0.550880in}}%
\pgfpathlineto{\pgfqpoint{3.346963in}{0.541462in}}%
\pgfpathlineto{\pgfqpoint{3.351742in}{0.541462in}}%
\pgfpathlineto{\pgfqpoint{3.356522in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{3.370860in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{3.375639in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{3.380418in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{3.385198in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{3.389977in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{3.394756in}{0.522624in}}%
\pgfpathlineto{\pgfqpoint{3.399535in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{3.409094in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{3.413873in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{3.418653in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{3.428211in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{3.432991in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{3.447329in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{3.452108in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.456887in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{3.461666in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.466446in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.471225in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.476004in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.480784in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.485563in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.490342in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.499901in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.504680in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.519018in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.523797in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.528577in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.533356in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.542915in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.547694in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.576370in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.581149in}{0.456693in}}%
\pgfpathlineto{\pgfqpoint{3.585929in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.619384in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.624163in}{0.456693in}}%
\pgfpathlineto{\pgfqpoint{3.628942in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.667177in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.671956in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.676735in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.681515in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.691073in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.695853in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{3.700632in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.705411in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.710191in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.714970in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.719749in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.724529in}{0.484949in}}%
\pgfpathlineto{\pgfqpoint{3.729308in}{0.475530in}}%
\pgfpathlineto{\pgfqpoint{3.738866in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{3.762763in}{0.494368in}}%
\pgfpathlineto{\pgfqpoint{3.767542in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{3.786660in}{0.503786in}}%
\pgfpathlineto{\pgfqpoint{3.791439in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{3.805777in}{0.513205in}}%
\pgfpathlineto{\pgfqpoint{3.805777in}{0.513205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.478660in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964211in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478660in}{2.133238in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{2.133238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725251in}{1.818270in}}%
\pgfpathlineto{\pgfqpoint{3.866989in}{1.818270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.894766in}{1.818270in}}{\pgfqpoint{3.894766in}{1.846048in}}%
\pgfpathlineto{\pgfqpoint{3.894766in}{2.036016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.894766in}{2.063794in}}{\pgfqpoint{3.866989in}{2.063794in}}%
\pgfpathlineto{\pgfqpoint{2.725251in}{2.063794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.697474in}{2.063794in}}{\pgfqpoint{2.697474in}{2.036016in}}%
\pgfpathlineto{\pgfqpoint{2.697474in}{1.846048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.697474in}{1.818270in}}{\pgfqpoint{2.725251in}{1.818270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753029in}{1.951327in}}%
\pgfpathlineto{\pgfqpoint{3.030807in}{1.951327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141918in,y=1.902715in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont V = 0.975}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/lambda_T.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.486000in}}%
\pgfpathlineto{\pgfqpoint{0.578969in}{2.486000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{1.406671in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{1.406671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733834in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.733834in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733834in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733834in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217787in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.217787in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217787in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217787in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 32.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701741in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.701741in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701741in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701741in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 35.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185694in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185694in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185694in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 37.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669647in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.669647in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669647in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.669647in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153600in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.153600in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153600in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153600in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 42.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637554in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.637554in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637554in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.637554in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 45.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.282485in,y=0.148413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Temperature (°C)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{0.763667in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{0.763667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578969in}{0.763667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=0.710905in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{1.173746in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{1.173746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578969in}{1.173746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.120985in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{1.583825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578969in}{1.583825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.531064in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{1.993905in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{1.993905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578969in}{1.993905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.941143in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{2.403984in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.403984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578969in}{2.403984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=2.351223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{1.403391in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{1.403391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578969in}{1.403391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.350629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2128\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148413in,y=1.460802in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Wavelength (nm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733834in}{0.555506in}}%
\pgfpathlineto{\pgfqpoint{0.909641in}{0.579194in}}%
\pgfpathlineto{\pgfqpoint{1.075106in}{0.602231in}}%
\pgfpathlineto{\pgfqpoint{1.235400in}{0.625302in}}%
\pgfpathlineto{\pgfqpoint{1.385353in}{0.647619in}}%
\pgfpathlineto{\pgfqpoint{1.530135in}{0.669907in}}%
\pgfpathlineto{\pgfqpoint{1.669746in}{0.692156in}}%
\pgfpathlineto{\pgfqpoint{1.799016in}{0.713488in}}%
\pgfpathlineto{\pgfqpoint{1.923115in}{0.734694in}}%
\pgfpathlineto{\pgfqpoint{2.042043in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{2.155800in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{2.264387in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{0.817829in}}%
\pgfpathlineto{\pgfqpoint{2.466047in}{0.838054in}}%
\pgfpathlineto{\pgfqpoint{2.559122in}{0.857986in}}%
\pgfpathlineto{\pgfqpoint{2.647025in}{0.877583in}}%
\pgfpathlineto{\pgfqpoint{2.729758in}{0.896795in}}%
\pgfpathlineto{\pgfqpoint{2.807319in}{0.915567in}}%
\pgfpathlineto{\pgfqpoint{2.879710in}{0.933835in}}%
\pgfpathlineto{\pgfqpoint{2.946931in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{3.014151in}{0.970009in}}%
\pgfpathlineto{\pgfqpoint{3.076200in}{0.987869in}}%
\pgfpathlineto{\pgfqpoint{3.133079in}{1.005010in}}%
\pgfpathlineto{\pgfqpoint{3.184787in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{3.236495in}{1.038423in}}%
\pgfpathlineto{\pgfqpoint{3.283032in}{1.054594in}}%
\pgfpathlineto{\pgfqpoint{3.324398in}{1.069681in}}%
\pgfpathlineto{\pgfqpoint{3.365764in}{1.085542in}}%
\pgfpathlineto{\pgfqpoint{3.401960in}{1.100156in}}%
\pgfpathlineto{\pgfqpoint{3.438155in}{1.115570in}}%
\pgfpathlineto{\pgfqpoint{3.469180in}{1.129525in}}%
\pgfpathlineto{\pgfqpoint{3.500205in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{3.526059in}{1.157317in}}%
\pgfpathlineto{\pgfqpoint{3.551913in}{1.171131in}}%
\pgfpathlineto{\pgfqpoint{3.577766in}{1.185885in}}%
\pgfpathlineto{\pgfqpoint{3.598450in}{1.198509in}}%
\pgfpathlineto{\pgfqpoint{3.619133in}{1.212025in}}%
\pgfpathlineto{\pgfqpoint{3.634645in}{1.222874in}}%
\pgfpathlineto{\pgfqpoint{3.650157in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{3.665670in}{1.246987in}}%
\pgfpathlineto{\pgfqpoint{3.681182in}{1.260685in}}%
\pgfpathlineto{\pgfqpoint{3.691524in}{1.270662in}}%
\pgfpathlineto{\pgfqpoint{3.701865in}{1.281520in}}%
\pgfpathlineto{\pgfqpoint{3.712207in}{1.293539in}}%
\pgfpathlineto{\pgfqpoint{3.722548in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{3.727719in}{1.314877in}}%
\pgfpathlineto{\pgfqpoint{3.732890in}{1.323380in}}%
\pgfpathlineto{\pgfqpoint{3.738061in}{1.333023in}}%
\pgfpathlineto{\pgfqpoint{3.743232in}{1.344437in}}%
\pgfpathlineto{\pgfqpoint{3.748402in}{1.359213in}}%
\pgfpathlineto{\pgfqpoint{3.753573in}{1.387997in}}%
\pgfpathlineto{\pgfqpoint{3.753573in}{1.387997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733834in}{2.341577in}}%
\pgfpathlineto{\pgfqpoint{0.894129in}{2.317034in}}%
\pgfpathlineto{\pgfqpoint{1.049252in}{2.292547in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{2.268130in}}%
\pgfpathlineto{\pgfqpoint{1.343987in}{2.243796in}}%
\pgfpathlineto{\pgfqpoint{1.478427in}{2.220471in}}%
\pgfpathlineto{\pgfqpoint{1.607697in}{2.197323in}}%
\pgfpathlineto{\pgfqpoint{1.731796in}{2.174373in}}%
\pgfpathlineto{\pgfqpoint{1.850724in}{2.151649in}}%
\pgfpathlineto{\pgfqpoint{1.964481in}{2.129181in}}%
\pgfpathlineto{\pgfqpoint{2.073068in}{2.107001in}}%
\pgfpathlineto{\pgfqpoint{2.176483in}{2.085147in}}%
\pgfpathlineto{\pgfqpoint{2.274728in}{2.063659in}}%
\pgfpathlineto{\pgfqpoint{2.367803in}{2.042584in}}%
\pgfpathlineto{\pgfqpoint{2.460877in}{2.020736in}}%
\pgfpathlineto{\pgfqpoint{2.548780in}{1.999317in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{1.978384in}}%
\pgfpathlineto{\pgfqpoint{2.709074in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{2.781465in}{1.938241in}}%
\pgfpathlineto{\pgfqpoint{2.853856in}{1.917687in}}%
\pgfpathlineto{\pgfqpoint{2.921077in}{1.897807in}}%
\pgfpathlineto{\pgfqpoint{2.983126in}{1.878693in}}%
\pgfpathlineto{\pgfqpoint{3.040005in}{1.860450in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.841431in}}%
\pgfpathlineto{\pgfqpoint{3.148591in}{1.823382in}}%
\pgfpathlineto{\pgfqpoint{3.200299in}{1.804512in}}%
\pgfpathlineto{\pgfqpoint{3.246836in}{1.786733in}}%
\pgfpathlineto{\pgfqpoint{3.288202in}{1.770208in}}%
\pgfpathlineto{\pgfqpoint{3.329569in}{1.752910in}}%
\pgfpathlineto{\pgfqpoint{3.365764in}{1.737049in}}%
\pgfpathlineto{\pgfqpoint{3.401960in}{1.720413in}}%
\pgfpathlineto{\pgfqpoint{3.438155in}{1.702881in}}%
\pgfpathlineto{\pgfqpoint{3.469180in}{1.687023in}}%
\pgfpathlineto{\pgfqpoint{3.500205in}{1.670266in}}%
\pgfpathlineto{\pgfqpoint{3.526059in}{1.655498in}}%
\pgfpathlineto{\pgfqpoint{3.551913in}{1.639865in}}%
\pgfpathlineto{\pgfqpoint{3.572596in}{1.626627in}}%
\pgfpathlineto{\pgfqpoint{3.593279in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.613962in}{1.597694in}}%
\pgfpathlineto{\pgfqpoint{3.634645in}{1.581650in}}%
\pgfpathlineto{\pgfqpoint{3.650157in}{1.568714in}}%
\pgfpathlineto{\pgfqpoint{3.665670in}{1.554817in}}%
\pgfpathlineto{\pgfqpoint{3.681182in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{3.691524in}{1.528799in}}%
\pgfpathlineto{\pgfqpoint{3.701865in}{1.517024in}}%
\pgfpathlineto{\pgfqpoint{3.712207in}{1.504154in}}%
\pgfpathlineto{\pgfqpoint{3.722548in}{1.489816in}}%
\pgfpathlineto{\pgfqpoint{3.732890in}{1.473367in}}%
\pgfpathlineto{\pgfqpoint{3.738061in}{1.463989in}}%
\pgfpathlineto{\pgfqpoint{3.743232in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{3.748402in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{3.753573in}{1.426296in}}%
\pgfpathlineto{\pgfqpoint{3.758744in}{1.404365in}}%
\pgfpathlineto{\pgfqpoint{3.758744in}{1.404365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733834in}{2.364046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830625in}{2.331207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927416in}{2.314831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024206in}{2.301950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120997in}{2.284144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217787in}{2.266866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314578in}{2.248636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411369in}{2.231424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508159in}{2.214245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604950in}{2.196609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701741in}{2.178518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798531in}{2.159488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895322in}{2.139525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992113in}{2.119121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088903in}{2.098762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185694in}{2.077966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282485in}{2.054808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379275in}{2.033151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476066in}{2.009148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572857in}{1.985209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669647in}{1.958949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766438in}{1.932765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863228in}{1.916143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960019in}{1.886772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056810in}{1.854198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153600in}{1.823621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250391in}{1.789872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347182in}{1.752057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443972in}{1.707446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540763in}{1.653839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637554in}{1.586368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753702in}{1.423286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831135in}{1.409832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578969in}{0.435603in}}{\pgfqpoint{3.407031in}{2.050397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733834in}{0.543569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830625in}{0.570326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927416in}{0.583737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024206in}{0.594319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120997in}{0.608992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217787in}{0.623692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314578in}{0.638417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411369in}{0.652759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508159in}{0.667535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604950in}{0.681927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701741in}{0.697168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798531in}{0.713675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895322in}{0.730216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992113in}{0.747618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088903in}{0.765057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185694in}{0.782949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282485in}{0.802965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379275in}{0.821775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476066in}{0.842723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572857in}{0.863723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669647in}{0.886884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766438in}{0.910108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.863228in}{0.924921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960019in}{0.951648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056810in}{0.981018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153600in}{1.008778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250391in}{1.039204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347182in}{1.074049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443972in}{1.115530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.540763in}{1.165922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.637554in}{1.230208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.753702in}{1.390137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.831135in}{1.403113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.578969in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986000in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578969in}{2.486000in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.486000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676191in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{1.531470in}{1.134182in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559248in}{1.134182in}}{\pgfqpoint{1.559248in}{1.161960in}}%
\pgfpathlineto{\pgfqpoint{1.559248in}{1.759643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.559248in}{1.787421in}}{\pgfqpoint{1.531470in}{1.787421in}}%
\pgfpathlineto{\pgfqpoint{0.676191in}{1.787421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.648414in}{1.787421in}}{\pgfqpoint{0.648414in}{1.759643in}}%
\pgfpathlineto{\pgfqpoint{0.648414in}{1.161960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.648414in}{1.134182in}}{\pgfqpoint{0.676191in}{1.134182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703969in}{1.674953in}}%
\pgfpathlineto{\pgfqpoint{0.981747in}{1.674953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092858in,y=1.626342in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842858in}{1.471096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092858in,y=1.422485in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont idler}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842858in}{1.267239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092858in,y=1.218628in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont signal}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/opo_fit.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{3.399958in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{3.399958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187073in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{1.187073in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187073in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864621in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{1.864621in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864621in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542169in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{2.542169in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542169in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219717in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.219717in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219717in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897265in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897265in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{2.107310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234833in, y=2.054549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{2.604482in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{2.604482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{2.604482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234833in, y=2.551721in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{3.101655in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{3.101655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{3.101655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234833in, y=3.048893in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179277in,y=2.753634in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Converted power (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609422in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{0.615602in}{2.107310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698344in}{2.206844in}}%
\pgfpathlineto{\pgfqpoint{0.710024in}{2.206844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786215in}{2.276349in}}%
\pgfpathlineto{\pgfqpoint{0.803330in}{2.276349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852594in}{2.336009in}}%
\pgfpathlineto{\pgfqpoint{0.873815in}{2.336009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936719in}{2.383241in}}%
\pgfpathlineto{\pgfqpoint{0.963143in}{2.383241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002441in}{2.422517in}}%
\pgfpathlineto{\pgfqpoint{1.032930in}{2.422517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037931in}{2.456325in}}%
\pgfpathlineto{\pgfqpoint{1.070616in}{2.456325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104967in}{2.480687in}}%
\pgfpathlineto{\pgfqpoint{1.141799in}{2.480687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254157in}{2.566697in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{2.566697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377714in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{2.623872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506530in}{2.675081in}}%
\pgfpathlineto{\pgfqpoint{1.568200in}{2.675081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295196in}{2.965429in}}%
\pgfpathlineto{\pgfqpoint{2.405650in}{2.965429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552461in}{3.288094in}}%
\pgfpathlineto{\pgfqpoint{3.740684in}{3.288094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612512in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{0.612512in}{2.107310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704184in}{2.203858in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{2.209830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794772in}{2.271278in}}%
\pgfpathlineto{\pgfqpoint{0.794772in}{2.281420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863205in}{2.329148in}}%
\pgfpathlineto{\pgfqpoint{0.863205in}{2.342870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949931in}{2.374963in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{2.391519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017686in}{2.413061in}}%
\pgfpathlineto{\pgfqpoint{1.017686in}{2.431974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054273in}{2.445855in}}%
\pgfpathlineto{\pgfqpoint{1.054273in}{2.466796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123383in}{2.469485in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{2.491888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277187in}{2.552916in}}%
\pgfpathlineto{\pgfqpoint{1.277187in}{2.580479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404566in}{2.608375in}}%
\pgfpathlineto{\pgfqpoint{1.404566in}{2.639369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537365in}{2.658048in}}%
\pgfpathlineto{\pgfqpoint{1.537365in}{2.692114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350423in}{2.939686in}}%
\pgfpathlineto{\pgfqpoint{2.350423in}{2.991173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646572in}{3.252671in}}%
\pgfpathlineto{\pgfqpoint{3.646572in}{3.323518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577279in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{0.610479in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{0.643679in}{2.144247in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{2.179375in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{2.211171in}}%
\pgfpathlineto{\pgfqpoint{0.743279in}{2.240402in}}%
\pgfpathlineto{\pgfqpoint{0.776479in}{2.267622in}}%
\pgfpathlineto{\pgfqpoint{0.809678in}{2.293232in}}%
\pgfpathlineto{\pgfqpoint{0.842878in}{2.317437in}}%
\pgfpathlineto{\pgfqpoint{0.876078in}{2.340435in}}%
\pgfpathlineto{\pgfqpoint{0.909278in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{0.942478in}{2.383530in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{2.403869in}}%
\pgfpathlineto{\pgfqpoint{1.008878in}{2.423467in}}%
\pgfpathlineto{\pgfqpoint{1.042077in}{2.442423in}}%
\pgfpathlineto{\pgfqpoint{1.075277in}{2.460795in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{2.478603in}}%
\pgfpathlineto{\pgfqpoint{1.141677in}{2.495954in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{2.512853in}}%
\pgfpathlineto{\pgfqpoint{1.208077in}{2.529336in}}%
\pgfpathlineto{\pgfqpoint{1.241277in}{2.545431in}}%
\pgfpathlineto{\pgfqpoint{1.274476in}{2.561191in}}%
\pgfpathlineto{\pgfqpoint{1.307676in}{2.576593in}}%
\pgfpathlineto{\pgfqpoint{1.340876in}{2.591673in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{2.606453in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{2.620952in}}%
\pgfpathlineto{\pgfqpoint{1.440476in}{2.635185in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{2.649166in}}%
\pgfpathlineto{\pgfqpoint{1.506875in}{2.662882in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{2.676390in}}%
\pgfpathlineto{\pgfqpoint{1.573275in}{2.689688in}}%
\pgfpathlineto{\pgfqpoint{1.606475in}{2.702779in}}%
\pgfpathlineto{\pgfqpoint{1.639675in}{2.715674in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{2.728380in}}%
\pgfpathlineto{\pgfqpoint{1.706075in}{2.740906in}}%
\pgfpathlineto{\pgfqpoint{1.739274in}{2.753259in}}%
\pgfpathlineto{\pgfqpoint{1.772474in}{2.765447in}}%
\pgfpathlineto{\pgfqpoint{1.805674in}{2.777499in}}%
\pgfpathlineto{\pgfqpoint{1.838874in}{2.789375in}}%
\pgfpathlineto{\pgfqpoint{1.872074in}{2.801109in}}%
\pgfpathlineto{\pgfqpoint{1.905274in}{2.812694in}}%
\pgfpathlineto{\pgfqpoint{1.938474in}{2.824142in}}%
\pgfpathlineto{\pgfqpoint{1.971673in}{2.835458in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.846645in}}%
\pgfpathlineto{\pgfqpoint{2.038073in}{2.857709in}}%
\pgfpathlineto{\pgfqpoint{2.071273in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{2.104473in}{2.879481in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{2.890197in}}%
\pgfpathlineto{\pgfqpoint{2.170873in}{2.900804in}}%
\pgfpathlineto{\pgfqpoint{2.204072in}{2.911305in}}%
\pgfpathlineto{\pgfqpoint{2.237272in}{2.921705in}}%
\pgfpathlineto{\pgfqpoint{2.270472in}{2.931979in}}%
\pgfpathlineto{\pgfqpoint{2.303672in}{2.942180in}}%
\pgfpathlineto{\pgfqpoint{2.336872in}{2.952282in}}%
\pgfpathlineto{\pgfqpoint{2.370072in}{2.962298in}}%
\pgfpathlineto{\pgfqpoint{2.403272in}{2.972226in}}%
\pgfpathlineto{\pgfqpoint{2.436471in}{2.982066in}}%
\pgfpathlineto{\pgfqpoint{2.469671in}{2.991823in}}%
\pgfpathlineto{\pgfqpoint{2.502871in}{3.001496in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{3.011089in}}%
\pgfpathlineto{\pgfqpoint{2.569271in}{3.020604in}}%
\pgfpathlineto{\pgfqpoint{2.602471in}{3.030042in}}%
\pgfpathlineto{\pgfqpoint{2.635671in}{3.039405in}}%
\pgfpathlineto{\pgfqpoint{2.668870in}{3.048695in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{3.057914in}}%
\pgfpathlineto{\pgfqpoint{2.735270in}{3.067065in}}%
\pgfpathlineto{\pgfqpoint{2.768470in}{3.076146in}}%
\pgfpathlineto{\pgfqpoint{2.801670in}{3.085161in}}%
\pgfpathlineto{\pgfqpoint{2.834870in}{3.094110in}}%
\pgfpathlineto{\pgfqpoint{2.868070in}{3.102997in}}%
\pgfpathlineto{\pgfqpoint{2.901269in}{3.111819in}}%
\pgfpathlineto{\pgfqpoint{2.934469in}{3.120606in}}%
\pgfpathlineto{\pgfqpoint{2.967669in}{3.129310in}}%
\pgfpathlineto{\pgfqpoint{3.000869in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{3.034069in}{3.146545in}}%
\pgfpathlineto{\pgfqpoint{3.067269in}{3.155076in}}%
\pgfpathlineto{\pgfqpoint{3.100469in}{3.163551in}}%
\pgfpathlineto{\pgfqpoint{3.133668in}{3.171971in}}%
\pgfpathlineto{\pgfqpoint{3.166868in}{3.180338in}}%
\pgfpathlineto{\pgfqpoint{3.200068in}{3.188652in}}%
\pgfpathlineto{\pgfqpoint{3.233268in}{3.196915in}}%
\pgfpathlineto{\pgfqpoint{3.266468in}{3.205128in}}%
\pgfpathlineto{\pgfqpoint{3.299668in}{3.213292in}}%
\pgfpathlineto{\pgfqpoint{3.332868in}{3.221408in}}%
\pgfpathlineto{\pgfqpoint{3.366067in}{3.229476in}}%
\pgfpathlineto{\pgfqpoint{3.399267in}{3.237497in}}%
\pgfpathlineto{\pgfqpoint{3.432467in}{3.245472in}}%
\pgfpathlineto{\pgfqpoint{3.465667in}{3.253401in}}%
\pgfpathlineto{\pgfqpoint{3.498867in}{3.261287in}}%
\pgfpathlineto{\pgfqpoint{3.532067in}{3.269127in}}%
\pgfpathlineto{\pgfqpoint{3.565267in}{3.276926in}}%
\pgfpathlineto{\pgfqpoint{3.598466in}{3.284681in}}%
\pgfpathlineto{\pgfqpoint{3.631666in}{3.292395in}}%
\pgfpathlineto{\pgfqpoint{3.664866in}{3.300069in}}%
\pgfpathlineto{\pgfqpoint{3.698066in}{3.307703in}}%
\pgfpathlineto{\pgfqpoint{3.731266in}{3.315294in}}%
\pgfpathlineto{\pgfqpoint{3.764466in}{3.322849in}}%
\pgfpathlineto{\pgfqpoint{3.797666in}{3.330339in}}%
\pgfpathlineto{\pgfqpoint{3.830865in}{3.337818in}}%
\pgfpathlineto{\pgfqpoint{3.864065in}{3.345283in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{3.352660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609422in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698344in}{2.206844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786215in}{2.276349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852594in}{2.336009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936719in}{2.383241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002441in}{2.422517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037931in}{2.456325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104967in}{2.480687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254157in}{2.566697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377714in}{2.623872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506530in}{2.675081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295196in}{2.965429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552461in}{3.288094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615602in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710024in}{2.206844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803330in}{2.276349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873815in}{2.336009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963143in}{2.383241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032930in}{2.422517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070616in}{2.456325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141799in}{2.480687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300216in}{2.566697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431417in}{2.623872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568200in}{2.675081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405650in}{2.965429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740684in}{3.288094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612512in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704184in}{2.203858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794772in}{2.271278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863205in}{2.329148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949931in}{2.374963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017686in}{2.413061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054273in}{2.445855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123383in}{2.469485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277187in}{2.552916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404566in}{2.608375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537365in}{2.658048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350423in}{2.939686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646572in}{3.252671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612512in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704184in}{2.209830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794772in}{2.281420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863205in}{2.342870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949931in}{2.391519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017686in}{2.431974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054273in}{2.466796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123383in}{2.491888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277187in}{2.580479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404566in}{2.639369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537365in}{2.692114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350423in}{2.991173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646572in}{3.323518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104527in}{3.507347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004921in}{3.837469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267809in}{3.971706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464976in}{4.230235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648998in}{4.185490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326898in}{3.507347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282987in}{3.837469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562136in}{3.971706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771499in}{4.230235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966904in}{4.185490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215713in}{3.465346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143954in}{3.785565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414973in}{3.915774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618237in}{4.166548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807951in}{4.123145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215713in}{3.549348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143954in}{3.889374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414973in}{4.027638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618237in}{4.293923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807951in}{4.247835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612512in}{2.107310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704184in}{2.206844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794772in}{2.276349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863205in}{2.336009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949931in}{2.383241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017686in}{2.422517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054273in}{2.456325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123383in}{2.480687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277187in}{2.566697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404566in}{2.623872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537365in}{2.675081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350423in}{2.965429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646572in}{3.288094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{2.107310in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215713in}{3.507347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143954in}{3.837469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414973in}{3.971706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618237in}{4.230235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807951in}{4.185490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897265in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{2.107310in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{2.107310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{3.399958in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{3.399958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042759in}{2.176755in}}%
\pgfpathlineto{\pgfqpoint{3.800043in}{2.176755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827821in}{2.176755in}}{\pgfqpoint{3.827821in}{2.204532in}}%
\pgfpathlineto{\pgfqpoint{3.827821in}{2.598358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.827821in}{2.626136in}}{\pgfqpoint{3.800043in}{2.626136in}}%
\pgfpathlineto{\pgfqpoint{3.042759in}{2.626136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014982in}{2.626136in}}{\pgfqpoint{3.014982in}{2.598358in}}%
\pgfpathlineto{\pgfqpoint{3.014982in}{2.204532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.014982in}{2.176755in}}{\pgfqpoint{3.042759in}{2.176755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070537in}{2.513668in}}%
\pgfpathlineto{\pgfqpoint{3.348315in}{2.513668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459426in,y=2.465057in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139982in}{2.309811in}}%
\pgfpathlineto{\pgfqpoint{3.278871in}{2.309811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209426in}{2.240367in}}%
\pgfpathlineto{\pgfqpoint{3.209426in}{2.379256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139982in}{2.309811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278871in}{2.309811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209426in}{2.240367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209426in}{2.379256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209426in}{2.309811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459426in,y=2.261200in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{1.728251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509525in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187073in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.187073in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187073in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187073in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864621in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.864621in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864621in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864621in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542169in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.542169in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542169in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542169in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219717in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.219717in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.219717in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.219717in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897265in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897265in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897265in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203395in,y=0.148413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Input power (W)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342858in, y=0.382842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{0.758765in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{0.758765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{0.758765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273413in, y=0.706004in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{1.081927in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.081927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{1.081927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273413in, y=1.029166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{1.405089in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.405089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{1.405089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273413in, y=1.352328in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509525in}{1.728251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.675489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148413in,y=1.081927in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Conversion efficiency (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609422in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.615602in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698344in}{1.336362in}}%
\pgfpathlineto{\pgfqpoint{0.710024in}{1.336362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786215in}{1.479547in}}%
\pgfpathlineto{\pgfqpoint{0.803330in}{1.479547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852594in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{0.873815in}{1.574718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936719in}{1.539326in}}%
\pgfpathlineto{\pgfqpoint{0.963143in}{1.539326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002441in}{1.528321in}}%
\pgfpathlineto{\pgfqpoint{1.032930in}{1.528321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037931in}{1.564258in}}%
\pgfpathlineto{\pgfqpoint{1.070616in}{1.564258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104967in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{1.141799in}{1.507103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254157in}{1.489801in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{1.489801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377714in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{1.431417in}{1.452304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506530in}{1.408711in}}%
\pgfpathlineto{\pgfqpoint{1.568200in}{1.408711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295196in}{1.256770in}}%
\pgfpathlineto{\pgfqpoint{2.405650in}{1.256770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552461in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{3.740684in}{1.098679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612512in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.612512in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704184in}{1.298146in}}%
\pgfpathlineto{\pgfqpoint{0.704184in}{1.374578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794772in}{1.435256in}}%
\pgfpathlineto{\pgfqpoint{0.794772in}{1.523838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863205in}{1.526390in}}%
\pgfpathlineto{\pgfqpoint{0.863205in}{1.623047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949931in}{1.492499in}}%
\pgfpathlineto{\pgfqpoint{0.949931in}{1.586153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017686in}{1.481961in}}%
\pgfpathlineto{\pgfqpoint{1.017686in}{1.574682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054273in}{1.516374in}}%
\pgfpathlineto{\pgfqpoint{1.054273in}{1.612143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123383in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{1.123383in}{1.552563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277187in}{1.445076in}}%
\pgfpathlineto{\pgfqpoint{1.277187in}{1.534527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404566in}{1.409169in}}%
\pgfpathlineto{\pgfqpoint{1.404566in}{1.495438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537365in}{1.367425in}}%
\pgfpathlineto{\pgfqpoint{1.537365in}{1.449996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350423in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{2.350423in}{1.291609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646572in}{1.070547in}}%
\pgfpathlineto{\pgfqpoint{3.646572in}{1.126810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577279in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.610479in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.643679in}{0.920633in}}%
\pgfpathlineto{\pgfqpoint{0.676879in}{1.194180in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{1.347891in}}%
\pgfpathlineto{\pgfqpoint{0.743279in}{1.438617in}}%
\pgfpathlineto{\pgfqpoint{0.776479in}{1.493497in}}%
\pgfpathlineto{\pgfqpoint{0.809678in}{1.526792in}}%
\pgfpathlineto{\pgfqpoint{0.842878in}{1.546032in}}%
\pgfpathlineto{\pgfqpoint{0.876078in}{1.555982in}}%
\pgfpathlineto{\pgfqpoint{0.909278in}{1.559854in}}%
\pgfpathlineto{\pgfqpoint{0.942478in}{1.559503in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.008878in}{1.550945in}}%
\pgfpathlineto{\pgfqpoint{1.042077in}{1.544117in}}%
\pgfpathlineto{\pgfqpoint{1.075277in}{1.536275in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{1.527641in}}%
\pgfpathlineto{\pgfqpoint{1.141677in}{1.518639in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{1.509342in}}%
\pgfpathlineto{\pgfqpoint{1.208077in}{1.499878in}}%
\pgfpathlineto{\pgfqpoint{1.241277in}{1.490339in}}%
\pgfpathlineto{\pgfqpoint{1.274476in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{1.307676in}{1.471372in}}%
\pgfpathlineto{\pgfqpoint{1.340876in}{1.461962in}}%
\pgfpathlineto{\pgfqpoint{1.374076in}{1.452666in}}%
\pgfpathlineto{\pgfqpoint{1.407276in}{1.443504in}}%
\pgfpathlineto{\pgfqpoint{1.440476in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{1.473676in}{1.425642in}}%
\pgfpathlineto{\pgfqpoint{1.506875in}{1.416913in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{1.573275in}{1.400050in}}%
\pgfpathlineto{\pgfqpoint{1.606475in}{1.391884in}}%
\pgfpathlineto{\pgfqpoint{1.639675in}{1.383892in}}%
\pgfpathlineto{\pgfqpoint{1.672875in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.706075in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.739274in}{1.360930in}}%
\pgfpathlineto{\pgfqpoint{1.772474in}{1.353605in}}%
\pgfpathlineto{\pgfqpoint{1.805674in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.838874in}{1.339461in}}%
\pgfpathlineto{\pgfqpoint{1.872074in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{1.905274in}{1.325893in}}%
\pgfpathlineto{\pgfqpoint{1.938474in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{1.971673in}{1.312890in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.306591in}}%
\pgfpathlineto{\pgfqpoint{2.038073in}{1.300424in}}%
\pgfpathlineto{\pgfqpoint{2.071273in}{1.294384in}}%
\pgfpathlineto{\pgfqpoint{2.104473in}{1.288468in}}%
\pgfpathlineto{\pgfqpoint{2.137673in}{1.282671in}}%
\pgfpathlineto{\pgfqpoint{2.170873in}{1.276991in}}%
\pgfpathlineto{\pgfqpoint{2.204072in}{1.271424in}}%
\pgfpathlineto{\pgfqpoint{2.237272in}{1.265966in}}%
\pgfpathlineto{\pgfqpoint{2.270472in}{1.260590in}}%
\pgfpathlineto{\pgfqpoint{2.303672in}{1.255340in}}%
\pgfpathlineto{\pgfqpoint{2.336872in}{1.250185in}}%
\pgfpathlineto{\pgfqpoint{2.370072in}{1.245133in}}%
\pgfpathlineto{\pgfqpoint{2.403272in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{2.436471in}{1.235310in}}%
\pgfpathlineto{\pgfqpoint{2.469671in}{1.230533in}}%
\pgfpathlineto{\pgfqpoint{2.502871in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{1.221235in}}%
\pgfpathlineto{\pgfqpoint{2.569271in}{1.216710in}}%
\pgfpathlineto{\pgfqpoint{2.602471in}{1.212264in}}%
\pgfpathlineto{\pgfqpoint{2.635671in}{1.207894in}}%
\pgfpathlineto{\pgfqpoint{2.668870in}{1.203599in}}%
\pgfpathlineto{\pgfqpoint{2.702070in}{1.199377in}}%
\pgfpathlineto{\pgfqpoint{2.735270in}{1.195226in}}%
\pgfpathlineto{\pgfqpoint{2.768470in}{1.191144in}}%
\pgfpathlineto{\pgfqpoint{2.801670in}{1.187129in}}%
\pgfpathlineto{\pgfqpoint{2.834870in}{1.183179in}}%
\pgfpathlineto{\pgfqpoint{2.868070in}{1.179294in}}%
\pgfpathlineto{\pgfqpoint{2.901269in}{1.175468in}}%
\pgfpathlineto{\pgfqpoint{2.934469in}{1.171722in}}%
\pgfpathlineto{\pgfqpoint{2.967669in}{1.168018in}}%
\pgfpathlineto{\pgfqpoint{3.000869in}{1.164373in}}%
\pgfpathlineto{\pgfqpoint{3.034069in}{1.160781in}}%
\pgfpathlineto{\pgfqpoint{3.067269in}{1.157243in}}%
\pgfpathlineto{\pgfqpoint{3.100469in}{1.153758in}}%
\pgfpathlineto{\pgfqpoint{3.133668in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{3.166868in}{1.146942in}}%
\pgfpathlineto{\pgfqpoint{3.200068in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{3.233268in}{1.140323in}}%
\pgfpathlineto{\pgfqpoint{3.266468in}{1.137085in}}%
\pgfpathlineto{\pgfqpoint{3.299668in}{1.133892in}}%
\pgfpathlineto{\pgfqpoint{3.332868in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{3.366067in}{1.127641in}}%
\pgfpathlineto{\pgfqpoint{3.399267in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{3.432467in}{1.121561in}}%
\pgfpathlineto{\pgfqpoint{3.465667in}{1.118582in}}%
\pgfpathlineto{\pgfqpoint{3.498867in}{1.115644in}}%
\pgfpathlineto{\pgfqpoint{3.532067in}{1.112744in}}%
\pgfpathlineto{\pgfqpoint{3.565267in}{1.109883in}}%
\pgfpathlineto{\pgfqpoint{3.598466in}{1.107058in}}%
\pgfpathlineto{\pgfqpoint{3.631666in}{1.104271in}}%
\pgfpathlineto{\pgfqpoint{3.664866in}{1.101520in}}%
\pgfpathlineto{\pgfqpoint{3.698066in}{1.098804in}}%
\pgfpathlineto{\pgfqpoint{3.731266in}{1.096120in}}%
\pgfpathlineto{\pgfqpoint{3.764466in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{3.797666in}{1.090843in}}%
\pgfpathlineto{\pgfqpoint{3.830865in}{1.088259in}}%
\pgfpathlineto{\pgfqpoint{3.864065in}{1.085720in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.083185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609422in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.698344in}{1.336362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786215in}{1.479547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852594in}{1.574718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936719in}{1.539326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002441in}{1.528321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037931in}{1.564258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104967in}{1.507103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254157in}{1.489801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377714in}{1.452304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506530in}{1.408711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295196in}{1.256770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552461in}{1.098679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.615602in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710024in}{1.336362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803330in}{1.479547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873815in}{1.574718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963143in}{1.539326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032930in}{1.528321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070616in}{1.564258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141799in}{1.507103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300216in}{1.489801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431417in}{1.452304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568200in}{1.408711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405650in}{1.256770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740684in}{1.098679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612512in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704184in}{1.298146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794772in}{1.435256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863205in}{1.526390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949931in}{1.492499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017686in}{1.481961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054273in}{1.516374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123383in}{1.461643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277187in}{1.445076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404566in}{1.409169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537365in}{1.367425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350423in}{1.221931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646572in}{1.070547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612512in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704184in}{1.374578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794772in}{1.523838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863205in}{1.623047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949931in}{1.586153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017686in}{1.574682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054273in}{1.612143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123383in}{1.552563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277187in}{1.534527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404566in}{1.495438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537365in}{1.449996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350423in}{1.291609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646572in}{1.126810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104527in}{1.101069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.004921in}{1.093266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.267809in}{1.105138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.464976in}{1.167647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.648998in}{1.126558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326898in}{1.101069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282987in}{1.093266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562136in}{1.105138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771499in}{1.167647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.966904in}{1.126558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215713in}{1.072835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143954in}{1.065364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414973in}{1.076732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618237in}{1.136589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807951in}{1.097243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215713in}{1.129302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143954in}{1.121168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414973in}{1.133544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618237in}{1.198704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807951in}{1.155873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612512in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704184in}{1.336362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794772in}{1.479547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863205in}{1.574718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949931in}{1.539326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017686in}{1.528321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054273in}{1.564258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.123383in}{1.507103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277187in}{1.489801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404566in}{1.452304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537365in}{1.408711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350423in}{1.256770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646572in}{1.098679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509525in}{0.435603in}}{\pgfqpoint{3.387741in}{1.292648in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017361in}{-0.017361in}}{\pgfqpoint{0.017361in}{0.017361in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathcurveto{\pgfqpoint{0.004604in}{-0.017361in}}{\pgfqpoint{0.009020in}{-0.015532in}}{\pgfqpoint{0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.015532in}{-0.009020in}}{\pgfqpoint{0.017361in}{-0.004604in}}{\pgfqpoint{0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.017361in}{0.004604in}}{\pgfqpoint{0.015532in}{0.009020in}}{\pgfqpoint{0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{0.009020in}{0.015532in}}{\pgfqpoint{0.004604in}{0.017361in}}{\pgfqpoint{0.000000in}{0.017361in}}%
\pgfpathcurveto{\pgfqpoint{-0.004604in}{0.017361in}}{\pgfqpoint{-0.009020in}{0.015532in}}{\pgfqpoint{-0.012276in}{0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.015532in}{0.009020in}}{\pgfqpoint{-0.017361in}{0.004604in}}{\pgfqpoint{-0.017361in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.017361in}{-0.004604in}}{\pgfqpoint{-0.015532in}{-0.009020in}}{\pgfqpoint{-0.012276in}{-0.012276in}}%
\pgfpathcurveto{\pgfqpoint{-0.009020in}{-0.015532in}}{\pgfqpoint{-0.004604in}{-0.017361in}}{\pgfqpoint{0.000000in}{-0.017361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215713in}{1.101069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143954in}{1.093266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.414973in}{1.105138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.618237in}{1.167647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.807951in}{1.126558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.509525in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897265in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509525in}{1.728251in}}%
\pgfpathlineto{\pgfqpoint{3.897265in}{1.728251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/stability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{2.186000in}}%
\pgfpathlineto{\pgfqpoint{0.548105in}{2.186000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.548105in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548105in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109513in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.109513in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109513in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109513in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670922in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.670922in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670922in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670922in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232330in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.232330in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232330in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232330in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793739in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.793739in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793739in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793739in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355147in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.355147in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355147in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916555in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916555in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.916555in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232330in,y=0.148413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=0.382842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.950426in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{0.950426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{0.950426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=0.897664in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{1.465248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{1.465248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.412487in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.980071in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{1.980071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{1.980071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.927309in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148413in,y=1.310802in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude (V)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.548107in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.548436in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.548867in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{0.548953in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.549129in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{0.549309in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{0.549400in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{0.549581in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.549673in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.549765in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{0.550334in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.550531in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{0.551135in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.551445in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.551549in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{0.551866in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{0.552080in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.552625in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{0.552738in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.552850in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.553185in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{0.553522in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.553868in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{0.553984in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.554304in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.554424in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.554544in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.554663in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.554906in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.555402in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.555527in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.555780in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.556033in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{0.556159in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.556290in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{0.556677in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.556809in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.556939in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{0.557072in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{0.557334in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.557466in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.558001in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{0.558547in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.558683in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.558828in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.558971in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.559110in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.559396in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.559543in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.559687in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.559829in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.559970in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.560114in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.560260in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.560552in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{0.560993in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.561290in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.561438in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.561590in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.562051in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.562203in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.562284in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.563376in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.563538in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.563703in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.563862in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.564021in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.564185in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.564515in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.564845in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.565850in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.566031in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.566544in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.566715in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.567056in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.567239in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.567759in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.568295in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.568652in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.569015in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.569377in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.569560in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.569746in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.569928in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.570114in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.570299in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.570489in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.570671in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.571035in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{0.571217in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.571954in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.572545in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.572626in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.572813in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.573000in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.573189in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.573577in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.573772in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.573964in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.574157in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.574349in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.574543in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.574928in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.575125in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.575321in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.575519in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.576736in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.576940in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.577142in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.577553in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.577753in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.577956in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.578577in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.578780in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.578987in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{0.579193in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{0.579399in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{0.579610in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.579818in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{0.580028in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.580236in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.580881in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.581090in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{0.581305in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{0.581526in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{0.581740in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.581954in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{0.582172in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.583258in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{0.583478in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{0.583700in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.583924in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.584148in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.584372in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.584603in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.584828in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{0.584909in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{0.585133in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{0.585367in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{0.585592in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.586051in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.586511in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.586739in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.586974in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{0.587208in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{0.587440in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{0.587678in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{0.588148in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.588629in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{0.589832in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.590318in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.590568in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.590824in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.591069in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.591310in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.591562in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{0.591806in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.592052in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.592298in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.592791in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.593037in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.593538in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.594564in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.594832in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.595091in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.595616in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.596144in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.596403in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.596657in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.596910in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.597977in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.598234in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.598497in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.599017in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.599622in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.600152in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.600411in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.600684in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{0.601214in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.602303in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.602861in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.603399in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.603675in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.603943in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.604221in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.605318in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.605601in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.606152in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.606436in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.606988in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.608107in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.608392in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.608951in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.609524in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.609809in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{0.610378in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.610950in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.611532in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.611837in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.612423in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{0.612714in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.613298in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.613591in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.613898in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.614189in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.614479in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.614767in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.615059in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.615933in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.616900in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.617193in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.617493in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.618087in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.618385in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{0.618684in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.618985in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.619281in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.619580in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.619880in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.620479in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.620781in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.621081in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.621386in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.621687in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.622295in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.622907in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.623518in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.624751in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.625060in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.625677in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.625990in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.626302in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.626616in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.626928in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.627240in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{0.628185in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.628499in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.628815in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.629451in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.629772in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.630092in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.630411in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.630731in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.631050in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{0.631695in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.632339in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.632663in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.633311in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.633635in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.633958in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.634285in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.634617in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.635025in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.635356in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{0.636020in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.636679in}{1.827861in}}%
\pgfpathlineto{\pgfqpoint{0.637346in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.637680in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{0.638013in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.638346in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.638679in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{0.639014in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{0.639349in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{0.639683in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.640022in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{0.641038in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.641376in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.641717in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.642056in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{0.642737in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{0.643080in}{1.808223in}}%
\pgfpathlineto{\pgfqpoint{0.643419in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.644105in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.644449in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{0.645482in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{0.645828in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{0.646179in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{0.646525in}{1.808223in}}%
\pgfpathlineto{\pgfqpoint{0.646872in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.647220in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.647922in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.648271in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{0.648625in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.648975in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{0.649328in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.649681in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{0.650034in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.650387in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.650736in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.651445in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.651804in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.652512in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.652865in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.653244in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.653599in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.653962in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.654679in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.655036in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.655116in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.655835in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.656558in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{0.656917in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{0.657643in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.658374in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{0.658746in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.659479in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{0.659846in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{0.660580in}{1.806651in}}%
\pgfpathlineto{\pgfqpoint{0.660948in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.661315in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{0.662050in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{1.805866in}}%
\pgfpathlineto{\pgfqpoint{0.663164in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{0.663538in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{0.664283in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.665414in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.665794in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{0.666172in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.666549in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.666927in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.667303in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.667682in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.668446in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.669597in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.669982in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.670752in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.671134in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.671522in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.672298in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.672683in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.673069in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.673452in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.674223in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.674615in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{0.676171in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{0.676560in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.676951in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{0.677421in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{0.677812in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{0.679007in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{0.680605in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.680999in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{0.681403in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.681797in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.682200in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.682597in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.683004in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.683403in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.683809in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.684209in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.685014in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.685419in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.685820in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.686227in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.687037in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.687457in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.687867in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.688271in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{0.688681in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.689501in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.689908in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.690322in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.691556in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.691971in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.693644in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.694063in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{0.694479in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{0.694896in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.695316in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.695732in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.696153in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.696573in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.696996in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.697420in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.697844in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.698694in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.699544in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.699968in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.700393in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.700824in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.701249in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.701680in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.701760in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{0.702618in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{0.703048in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.703480in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{0.703914in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.704338in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{0.705198in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.705636in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{0.706063in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{0.706501in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{0.706927in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.707366in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{0.707799in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{0.708234in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.708666in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.709107in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.709541in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{0.709983in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{0.711298in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.712179in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{0.712625in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{0.713061in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{0.713509in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.713945in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{0.714394in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{0.715721in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{0.716166in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{0.716610in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{0.717058in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{0.717502in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{0.718404in}{1.921343in}}%
\pgfpathlineto{\pgfqpoint{0.719307in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.719764in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{0.720662in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.721566in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{0.722474in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{0.722927in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{0.724297in}{1.902489in}}%
\pgfpathlineto{\pgfqpoint{0.724746in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.725661in}{1.910345in}}%
\pgfpathlineto{\pgfqpoint{0.726121in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{0.727511in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{0.727974in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{0.728054in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.728522in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{0.728982in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{0.729908in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{0.730372in}{1.818435in}}%
\pgfpathlineto{\pgfqpoint{0.730830in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{0.731758in}{1.805080in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.805080in}}%
\pgfpathlineto{\pgfqpoint{0.732689in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{0.733623in}{1.805866in}}%
\pgfpathlineto{\pgfqpoint{0.734092in}{1.804295in}}%
\pgfpathlineto{\pgfqpoint{0.734559in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{0.735029in}{1.799581in}}%
\pgfpathlineto{\pgfqpoint{0.735489in}{1.790940in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{0.736429in}{1.798010in}}%
\pgfpathlineto{\pgfqpoint{0.737374in}{1.787798in}}%
\pgfpathlineto{\pgfqpoint{0.737850in}{1.790155in}}%
\pgfpathlineto{\pgfqpoint{0.738321in}{1.790155in}}%
\pgfpathlineto{\pgfqpoint{0.738799in}{1.795654in}}%
\pgfpathlineto{\pgfqpoint{0.740215in}{1.779943in}}%
\pgfpathlineto{\pgfqpoint{0.740697in}{1.784656in}}%
\pgfpathlineto{\pgfqpoint{0.741648in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{0.742118in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{0.742596in}{1.766588in}}%
\pgfpathlineto{\pgfqpoint{0.743069in}{1.766588in}}%
\pgfpathlineto{\pgfqpoint{0.743554in}{1.769730in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.768945in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{1.767374in}}%
\pgfpathlineto{\pgfqpoint{0.744991in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{0.745478in}{1.768159in}}%
\pgfpathlineto{\pgfqpoint{0.745954in}{1.768945in}}%
\pgfpathlineto{\pgfqpoint{0.746439in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.747402in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{0.747881in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{0.748373in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{0.749347in}{1.760304in}}%
\pgfpathlineto{\pgfqpoint{0.749829in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{0.750811in}{1.757947in}}%
\pgfpathlineto{\pgfqpoint{0.752814in}{1.779157in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.768945in}}%
\pgfpathlineto{\pgfqpoint{0.753799in}{1.775229in}}%
\pgfpathlineto{\pgfqpoint{0.754294in}{1.788584in}}%
\pgfpathlineto{\pgfqpoint{0.754784in}{1.777586in}}%
\pgfpathlineto{\pgfqpoint{0.755283in}{1.784656in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{1.782299in}}%
\pgfpathlineto{\pgfqpoint{0.756358in}{1.792511in}}%
\pgfpathlineto{\pgfqpoint{0.756859in}{1.791726in}}%
\pgfpathlineto{\pgfqpoint{0.757351in}{1.779943in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.788584in}}%
\pgfpathlineto{\pgfqpoint{0.758349in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{0.760347in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.760851in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{0.761347in}{1.800367in}}%
\pgfpathlineto{\pgfqpoint{0.761852in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{0.762365in}{1.809794in}}%
\pgfpathlineto{\pgfqpoint{0.762874in}{1.802724in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{1.808223in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.803509in}}%
\pgfpathlineto{\pgfqpoint{0.764380in}{1.810579in}}%
\pgfpathlineto{\pgfqpoint{0.764891in}{1.810579in}}%
\pgfpathlineto{\pgfqpoint{0.765386in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.765895in}{1.809008in}}%
\pgfpathlineto{\pgfqpoint{0.766398in}{1.814507in}}%
\pgfpathlineto{\pgfqpoint{0.766910in}{1.809794in}}%
\pgfpathlineto{\pgfqpoint{0.767412in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.767924in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{0.768940in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.769957in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.770461in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{0.770974in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{0.771478in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{0.771994in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.772501in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{0.773020in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{0.773531in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.774051in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{0.774564in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.775599in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{0.776121in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.776633in}{1.806651in}}%
\pgfpathlineto{\pgfqpoint{0.777154in}{1.809008in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.811365in}}%
\pgfpathlineto{\pgfqpoint{0.778719in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{0.779247in}{1.812936in}}%
\pgfpathlineto{\pgfqpoint{0.779774in}{1.812150in}}%
\pgfpathlineto{\pgfqpoint{0.780824in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.800367in}}%
\pgfpathlineto{\pgfqpoint{0.782411in}{1.792511in}}%
\pgfpathlineto{\pgfqpoint{0.782940in}{1.819220in}}%
\pgfpathlineto{\pgfqpoint{0.783469in}{1.808223in}}%
\pgfpathlineto{\pgfqpoint{0.784000in}{1.805866in}}%
\pgfpathlineto{\pgfqpoint{0.785594in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{0.786126in}{1.808223in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{0.787274in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{0.787810in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{0.788885in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{0.789420in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{0.789961in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.791040in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{0.791582in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.792666in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{0.793753in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.794299in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.794844in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.795389in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.795936in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.796482in}{1.827861in}}%
\pgfpathlineto{\pgfqpoint{0.797028in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.797572in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.798116in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.798662in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{0.799210in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{0.799756in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.801407in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.802510in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.803063in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.805275in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.806393in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.806955in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.827861in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.809189in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.809747in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.810308in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.811434in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.811997in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.812556in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.813116in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.813676in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.814801in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.815366in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{0.815932in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.816498in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.817064in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.817630in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.818199in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.818770in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{0.819420in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.819989in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.820560in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.821138in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.821708in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.822854in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.823430in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.824004in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.825757in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.826336in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{0.826918in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.827497in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.828076in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{0.828655in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.829815in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.830395in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.830974in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.832139in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.833308in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.833893in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.835066in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.836230in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.836812in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{0.837402in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.837989in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.838577in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.839759in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.842132in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.842722in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.843911in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.845102in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.845695in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.846888in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.847486in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.848084in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.848683in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.849283in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.849886in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.850486in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.851086in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.851689in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.852290in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.852892in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{0.853495in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.854099in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.854178in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.854784in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.855390in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.855994in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.857229in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{0.858449in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.859058in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.860279in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.861498in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.862110in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.863333in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.863943in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.864557in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{0.865169in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{0.865786in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.867644in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.868263in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{0.870121in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.870740in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.871987in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.872610in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{0.873232in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.873854in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.874475in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.875100in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.875726in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.876351in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.877605in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.878231in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.878860in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.879489in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.881382in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.882017in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.883910in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.884542in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.885810in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.886440in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.887071in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.887724in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{0.888359in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.888994in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.890915in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.890995in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.892280in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.892920in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{0.893561in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.895486in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.896129in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.896773in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{0.897419in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.898061in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.898710in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.899357in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{0.900008in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.901307in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.901955in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.902606in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.903255in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.903907in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.904560in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.906516in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.907832in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{0.908485in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.909139in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.910445in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.913073in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{0.915051in}{1.824719in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.916377in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.917040in}{1.823934in}}%
\pgfpathlineto{\pgfqpoint{0.917702in}{1.826290in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.919025in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.919689in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.920360in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{0.921021in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.921686in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.923018in}{1.821577in}}%
\pgfpathlineto{\pgfqpoint{0.923687in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.924353in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{0.925022in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.926352in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{0.927025in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.927695in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.928369in}{1.831789in}}%
\pgfpathlineto{\pgfqpoint{0.929044in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.929717in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{0.929797in}{1.827076in}}%
\pgfpathlineto{\pgfqpoint{0.930473in}{1.827861in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.931821in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.932493in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.933166in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{0.935192in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.935868in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{0.936546in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.937226in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{0.937905in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.939950in}{1.830218in}}%
\pgfpathlineto{\pgfqpoint{0.940630in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.941998in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.942685in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{0.944063in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.945441in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.946130in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.946818in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{0.947507in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.948195in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.949570in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{0.950260in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{0.951665in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.952359in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{0.953052in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{0.953747in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{0.955828in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.956526in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{0.958618in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{0.959325in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{0.960033in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.960757in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{0.961487in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{0.962907in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{0.964316in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.965023in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{0.965730in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{0.966448in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{0.967171in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.967881in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{0.968593in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{0.969305in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{0.970801in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{0.972227in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{0.972976in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{0.973702in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{0.975123in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{0.976547in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.978682in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{0.980108in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{0.980823in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{0.981538in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{0.982249in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{0.982965in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{0.983681in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{0.984415in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{0.985133in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{0.985851in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{0.987286in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{0.988003in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{0.989446in}{1.900918in}}%
\pgfpathlineto{\pgfqpoint{0.991612in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{0.992338in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{0.993060in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{0.993783in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{0.994512in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{0.995239in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{0.996692in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{0.997420in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{0.998149in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{0.998881in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{0.999608in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.000335in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.001064in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.001793in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.004714in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.005446in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{1.006181in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.006916in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.009127in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.009866in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.011335in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{1.012072in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.012807in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.013547in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{1.014369in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.015114in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.016599in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{1.017339in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.018085in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.018833in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.019581in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.021072in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.021818in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.022562in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.023305in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.024053in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.024803in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.025552in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.026303in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.027049in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.027798in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.028549in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.030806in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.031562in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.032317in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.033072in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.033828in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.035340in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.036099in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.036856in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.037616in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.038377in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.039139in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.040660in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.041420in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.042182in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.043716in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.044481in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.045246in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.046013in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.046777in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.047542in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.049085in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.049856in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.050625in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.052166in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.052938in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.053710in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.054484in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.056809in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.058356in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.059211in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.059994in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.060772in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.063879in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.064663in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.066223in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.067004in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.067786in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.068568in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.069353in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.070134in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.070918in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.071698in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.072480in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.074055in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.074842in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.077207in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.077996in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.078786in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.079577in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.080367in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.081951in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.083528in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.084321in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.085116in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.086711in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.087508in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.088303in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.089101in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.089899in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.090702in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.091502in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.093102in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.093900in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.094698in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.095496in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.096300in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.097104in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.100321in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.101129in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.101935in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.102743in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.103550in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.104359in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.105246in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.106054in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.106863in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.108489in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.109299in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.110111in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.110926in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.111739in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.113366in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.114181in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.114995in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.117458in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.119914in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.120732in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.121550in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.122366in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.123188in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.124011in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.125657in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.126480in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.127303in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.128133in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.128958in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.130576in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.131386in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.132198in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.133014in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.133831in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.134643in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{1.136286in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.137102in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.137917in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.140362in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.141177in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.141989in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.142810in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.146091in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.146915in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.148556in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.150210in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.151036in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.151860in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.152685in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.153508in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.153588in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.154413in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{1.155240in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.156067in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.156898in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.158563in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.159392in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.160221in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.164378in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.166893in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.167726in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.168562in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.170232in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.171069in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.171905in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.172744in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.173581in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.175263in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.176947in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.177789in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.178631in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.179475in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.180315in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.181160in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.182006in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.182852in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.186246in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.187096in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.187943in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.188793in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.189643in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.190493in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.191346in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.192200in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.193054in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.193905in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.194760in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.195616in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.197330in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.198209in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.199066in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.199924in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.200782in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.201636in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.203359in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.205163in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.206025in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.206885in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.208621in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.209486in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.211216in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.212083in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.212952in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.213817in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.214684in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.215553in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.216421in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{1.217291in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.219030in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.219896in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.221631in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.222504in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.224248in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.225996in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.226870in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.227747in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.228622in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.229518in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.230393in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.231271in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.232150in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.233027in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.233906in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.234778in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.235664in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.237439in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.238330in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.239215in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.240986in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.242758in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.243642in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.245417in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.246310in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.248967in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.249868in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.251647in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.252539in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.253431in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.254322in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.255216in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.257085in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.257979in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.259785in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.260683in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.266082in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.266979in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.268787in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.270586in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.271487in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.272390in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.274199in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.276013in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.276920in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.277826in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.278737in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.279648in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.280554in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.282380in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.283291in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.285113in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.286026in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.286934in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.289663in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.290595in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.291511in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.292425in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.295189in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.296106in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.297022in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.297940in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.298859in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.299779in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.300703in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.301627in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{1.302551in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.303474in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.305326in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.306251in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.308100in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.309109in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{1.310975in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{1.313754in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.314688in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.315620in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{1.317492in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.318429in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.319362in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.320314in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{1.321246in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.324057in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.325928in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.327803in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.329674in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.330616in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{1.331560in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.332503in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{1.333441in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.335328in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.336271in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{1.337220in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{1.338164in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{1.339107in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.340059in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.341008in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.343849in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.344803in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{1.345751in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{1.346702in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.347652in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.348601in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{1.349548in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.350517in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{1.351466in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.352414in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.353362in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.354318in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.355272in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{1.356227in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{1.357181in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{1.358139in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.361968in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.362923in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.363880in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.366836in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.367795in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.368757in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{1.369717in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{1.370676in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.371638in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.372604in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.374537in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{1.375503in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{1.376466in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.377433in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{1.378404in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.379374in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.381320in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{1.382289in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.383268in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.386178in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.387158in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.388133in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{1.389106in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.390086in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.391062in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{1.392035in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{1.393017in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.393997in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{1.394973in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{1.396932in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.398892in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.399876in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.404786in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{1.405770in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{1.406757in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.407742in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.410726in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{1.411714in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{1.412701in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.413685in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.414674in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{1.415660in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.416652in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.417643in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{1.418636in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.419625in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.420613in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.421602in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{1.422594in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{1.422673in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{1.423663in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.424657in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.425655in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{1.427647in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.428649in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.429645in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.430644in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.431639in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.432631in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.434625in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.435626in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.436626in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.437649in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.438650in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.439652in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{1.443681in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.444685in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.445694in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.446698in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.447708in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{1.450738in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.451746in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.452764in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.453771in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.454784in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{1.455789in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.457810in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.459828in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.461853in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.462867in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{1.463880in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.465914in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.466931in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.467968in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.468983in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.470002in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.472035in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.473056in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.475093in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.476117in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.477135in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.478158in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.480213in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.482272in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.482352in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.483387in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.485449in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.486475in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.489557in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.490586in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.491625in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.493683in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.494711in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.495740in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.496767in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.499884in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.500918in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.501954in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.502986in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.505063in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.506108in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.507152in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.508196in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.511318in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.512359in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.513404in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.514447in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.515490in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.516531in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.517577in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.518618in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.519664in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.521757in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.522808in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.524903in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.525946in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.527018in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.528066in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.529120in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.530175in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{1.532275in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{1.533326in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.534380in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.536489in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.538608in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.539665in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.540724in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.542845in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.543913in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{1.543994in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.546113in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.548229in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.549287in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.550348in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.552469in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.553533in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.554598in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.555665in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.557815in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.558886in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.561025in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.566367in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.567441in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.568512in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.569593in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.570671in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.574958in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.576036in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.578192in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.581424in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.583589in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.584669in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.585751in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.587923in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.589005in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.590090in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.591177in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.592266in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.594426in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{1.597679in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.600937in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.602025in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.603112in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.604199in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.606381in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.607473in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.607553in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.610826in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.611926in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.614120in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.615216in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.618529in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.619625in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.620722in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.622922in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.625130in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.627333in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{1.628430in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.629533in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.631752in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.632861in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.633969in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.635077in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{1.636186in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.637298in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.638405in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.640625in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{1.641735in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.645079in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.646190in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.648432in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.649550in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.650671in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.651784in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.652904in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.654023in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.655137in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.656254in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.658486in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.660725in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.661850in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.662968in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.664094in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.666336in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.667461in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.668579in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.669701in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.670819in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.671945in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.676545in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.677671in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.681077in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.682205in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.683330in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.684462in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.685597in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.687869in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.689006in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.690134in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.691264in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.692399in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.693530in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.694662in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.695807in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{1.698082in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.699221in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.700357in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.701497in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.702640in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.703779in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.704922in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{1.706059in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.708351in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.709495in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{1.710644in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.711791in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.714094in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.715246in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.716399in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.717546in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.718699in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.719849in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.720996in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.722145in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.724450in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.725609in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.727913in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.729066in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.730222in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.731376in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.732533in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.737187in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.739513in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.740753in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.744238in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.746563in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.747725in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.748896in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.750062in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.751232in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.752404in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.753584in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.754760in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.755931in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.757110in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.758279in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.759442in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.760609in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.762940in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.765277in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.766448in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.768814in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.769985in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.771158in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.772334in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.773510in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.774684in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.775860in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.778220in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{1.779402in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{1.780583in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.781761in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.782938in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.786487in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.787667in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.788854in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.791222in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.792403in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.793590in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.794778in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.795964in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.797151in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.800750in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{1.801947in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.803138in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.805514in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{1.806704in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.807894in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.809088in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.810354in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{1.812738in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.813939in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.815135in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.818721in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{1.819910in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.822312in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.823509in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.824709in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{1.825910in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.831927in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.833129in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.835534in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.836734in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.840366in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.842781in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.843988in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.845196in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.846403in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.847611in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.848818in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.850023in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.851229in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.852437in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{1.853647in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{1.854863in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.856075in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.858498in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.859711in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.860946in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.862161in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.863376in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.864604in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{1.867037in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.868252in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.869466in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{1.870685in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.871904in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.875571in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.876792in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{1.878012in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.879237in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.880458in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.881687in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.881768in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.882994in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.884222in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{1.885453in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.886688in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.890373in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.894097in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{1.896571in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.897803in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.899040in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.900277in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.902747in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.903981in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.905215in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.906455in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.907695in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.908939in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.910176in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.912657in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.913889in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.915128in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.917611in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.918842in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.926309in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{1.927553in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.931289in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{1.932532in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{1.933779in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.937525in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{1.938779in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{1.941280in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{1.943784in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.946292in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{1.947552in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.948805in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.951318in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.953854in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{1.955192in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.956453in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.957711in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.958973in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{1.960232in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{1.962759in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.964028in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.965290in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.969088in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{1.972892in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{1.975424in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.976699in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{1.977969in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{1.979244in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{1.980511in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.983076in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{1.984342in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{1.985609in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.986878in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{1.988147in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.989424in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.990706in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{1.993262in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{1.994536in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.997094in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{1.998369in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{2.000924in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.002198in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.004748in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.006025in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.007305in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{2.008585in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.009869in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.013733in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.015022in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.016303in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.017585in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.018872in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.020158in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.021444in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.022729in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.024016in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.025308in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.026601in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.029188in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.030476in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.030556in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.031844in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.035713in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.037001in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.038298in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.040915in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.042217in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{2.043517in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{2.044821in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.047417in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.048711in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.050010in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.051308in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{2.052611in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.057819in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.059118in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.060418in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.061724in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.063021in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.065626in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.066937in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.068236in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.069562in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.070872in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.073485in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{2.076106in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.077412in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.078723in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.080037in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.082665in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.083981in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.085299in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.086621in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.087935in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.089255in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.090570in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.093194in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.094511in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.095828in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.097144in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.098463in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.099802in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.101116in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.102435in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.103754in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.105075in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.106394in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.109119in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.113106in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.114433in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.115756in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.117081in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.118408in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.119736in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.121063in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{2.122388in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{2.125040in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.126369in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.127698in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.129039in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.130398in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.131724in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.133062in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.134400in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.135738in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.137077in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.138424in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.139761in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.141101in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.143778in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.145120in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.146464in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.147807in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{2.149149in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.151831in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.153177in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.154522in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.155861in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.157200in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.158545in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.161255in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.162601in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.163942in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.165290in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.166634in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.167986in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.169336in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{2.170722in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.172090in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.173449in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.176161in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.177525in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.178894in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.181623in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.182988in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.184346in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.187055in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.187138in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.188498in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.189888in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.191257in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.192625in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{2.193983in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.195352in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{2.196715in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.198078in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.199443in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.200809in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.202178in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.204905in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.206277in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.207646in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.209017in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.210383in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{2.211757in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.213123in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.215858in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.217235in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.218612in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.220023in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.221405in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.222774in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.224149in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.225527in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.228278in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.229657in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.231045in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.233810in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.235185in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{2.236567in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.237946in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.239333in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.240711in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.243476in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.244851in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.247608in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{2.249014in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.250399in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.251792in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.253181in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.254567in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.255951in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.257344in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.258738in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.260130in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.261519in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.262916in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.264305in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.265702in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{2.267100in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.268498in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.268579in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.269977in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.271364in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{2.272753in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.274146in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.275546in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{2.276940in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.278334in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.279751in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.281145in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.282540in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.283938in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{2.285336in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.286745in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.288151in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.289564in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.290961in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.292362in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.293760in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.295167in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.296567in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.297969in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.299384in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.300789in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.302195in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.305002in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{2.307816in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.309248in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.310654in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.312069in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.313478in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.314882in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.317707in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.321950in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.323355in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.324770in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.326188in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.327594in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.329008in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.330421in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.331831in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.333244in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.334653in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.336066in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.341769in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.343194in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.344624in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.346046in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.347472in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.348895in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.350324in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.351760in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.351844in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.353263in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.354697in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.356128in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.357565in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.358994in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.360419in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.363282in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.364714in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{2.366147in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.367579in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.369018in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.370479in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.371916in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.373343in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.374784in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.379092in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.381971in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.383411in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.384844in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.386285in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.387721in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.389166in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.390604in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{2.392049in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.393494in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.394937in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.397830in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.399270in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.400730in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.402166in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.403611in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.406495in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.407971in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.409422in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.410879in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{2.412344in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.413809in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.415270in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.416731in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.419646in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.421102in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.422567in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.424030in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.425493in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.426961in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.429910in}{1.828647in}}%
\pgfpathlineto{\pgfqpoint{2.431376in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.432836in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.434300in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.435767in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{2.437314in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.438786in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.440255in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.441733in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{2.444676in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.446143in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{2.447609in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.449075in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{2.450549in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{2.452023in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{2.454978in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.456454in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.457937in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.459446in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{2.462391in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{2.463866in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{2.465345in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.466822in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.468293in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{2.469769in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.471252in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.472734in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.475706in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.477191in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.478680in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.480160in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{2.483135in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.484620in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{2.486096in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{2.487592in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.489099in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.492093in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.493586in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.495077in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.496576in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.499555in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{2.501051in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.502556in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.504059in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.505564in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.510066in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.511562in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.513073in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.516083in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.519089in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{2.520607in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.523621in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.525227in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.526748in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.528247in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.532758in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.537284in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.538789in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{2.540296in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{2.543316in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.544823in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.547832in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.550878in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.552392in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{2.553911in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{2.555426in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.558447in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.559968in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.561478in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.562997in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{2.564508in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.566024in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.567542in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.569051in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.570568in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.572088in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{2.573609in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.575136in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.576658in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.578184in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.579735in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.584306in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.585827in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.587353in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.590399in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.591922in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.593445in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.594971in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.596508in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{2.599571in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.601108in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.602631in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.604157in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.605692in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.607221in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.608776in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.610316in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.613392in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.614933in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.616554in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.618092in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.619633in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.621184in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.622720in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.624256in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.625794in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.628873in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{2.630413in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.631956in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.633493in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.635040in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.636581in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.638149in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.641242in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.642783in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.644330in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.645875in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.647420in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.648969in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.650520in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.655157in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.658258in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{2.659809in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.661358in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.662910in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.666021in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.667594in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.670699in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.672250in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.673806in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.675360in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{2.676915in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.680021in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.681582in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.683145in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{2.684709in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.686267in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.687835in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.689404in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.690966in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.692523in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.694085in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.695641in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{2.697222in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{2.698780in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.701917in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.703482in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.705063in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.706716in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.708287in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.709861in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{2.711434in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{2.713012in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.714585in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.716152in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.717731in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.719303in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{2.720880in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{2.722459in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.724041in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.727203in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{2.728777in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{2.733538in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{2.735122in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{2.736703in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.738276in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.739865in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.743038in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.744622in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.746206in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.749397in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.752567in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.754156in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{2.755747in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{2.757332in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.758926in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.760529in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.763709in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{2.765297in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.768481in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{2.770066in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.771660in}{1.900918in}}%
\pgfpathlineto{\pgfqpoint{2.773256in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{2.774862in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{2.776460in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{2.778063in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{2.779658in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{2.781261in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.784473in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{2.786089in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{2.789302in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{2.790936in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.792541in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.794149in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.795756in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.797360in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{2.798959in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.800564in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{2.800649in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{2.802250in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{2.805483in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{2.807086in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{2.808707in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.810320in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{2.811940in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.815166in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.816778in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.818392in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.820021in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.821631in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{2.823239in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{2.826475in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.829704in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.831331in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.832942in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.834557in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.836189in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{2.839427in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{2.841044in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.842677in}{1.904060in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{2.847541in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{2.849167in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.850816in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{2.852452in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.854077in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{2.855710in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{2.857332in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.858962in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{2.860595in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{2.862228in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.863850in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{2.865481in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{2.867109in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.868744in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.870381in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.872018in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{2.873652in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.875298in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{2.876932in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.878572in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.880237in}{1.909559in}}%
\pgfpathlineto{\pgfqpoint{2.881879in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.883538in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{2.886805in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{2.888441in}{1.900918in}}%
\pgfpathlineto{\pgfqpoint{2.891713in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.893339in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.894972in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{2.896604in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{2.896684in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{2.898322in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.899957in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{2.903230in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.904868in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{2.906505in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{2.908143in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.909787in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.911445in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{2.913091in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.914739in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.916380in}{1.900918in}}%
\pgfpathlineto{\pgfqpoint{2.918033in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.919685in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{2.921328in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.922983in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.924627in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{2.926272in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{2.927929in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{2.929577in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.932855in}{1.902489in}}%
\pgfpathlineto{\pgfqpoint{2.934493in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{2.936130in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{2.937785in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{2.939443in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{2.941114in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.942772in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{2.944420in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{2.946068in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{2.947736in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{2.949388in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.951034in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.952699in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.954347in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{2.956004in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.957654in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{2.959307in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{2.960973in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{2.962632in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{2.964284in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{2.965938in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{2.967601in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{2.969259in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{2.970944in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.972611in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{2.974265in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{2.975930in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{2.977594in}{1.900918in}}%
\pgfpathlineto{\pgfqpoint{2.979259in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{2.980917in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{2.982582in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{2.985922in}{1.916629in}}%
\pgfpathlineto{\pgfqpoint{2.987587in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{2.989261in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{2.990928in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{2.992609in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{2.994283in}{1.908774in}}%
\pgfpathlineto{\pgfqpoint{2.994383in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{2.996052in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{2.997718in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{2.999418in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.002761in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.004423in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{3.006088in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.007765in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{3.009441in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.011120in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{3.012803in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{3.014485in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{3.017871in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{3.019552in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.021244in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{3.022925in}{1.895419in}}%
\pgfpathlineto{\pgfqpoint{3.024610in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{3.026287in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{3.027970in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{3.029676in}{1.912702in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{1.908774in}}%
\pgfpathlineto{\pgfqpoint{3.033037in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{3.034728in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{3.036421in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{3.038101in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.039783in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{3.041468in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{3.043154in}{1.888349in}}%
\pgfpathlineto{\pgfqpoint{3.044834in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{3.049900in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.053310in}{1.903275in}}%
\pgfpathlineto{\pgfqpoint{3.056679in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{3.060108in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{3.061799in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{3.065183in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{3.066887in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.070285in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{3.071978in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{3.073669in}{1.893848in}}%
\pgfpathlineto{\pgfqpoint{3.075361in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{3.077083in}{1.907203in}}%
\pgfpathlineto{\pgfqpoint{3.078800in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.080493in}{1.893063in}}%
\pgfpathlineto{\pgfqpoint{3.082187in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.083893in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{3.085588in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{3.087291in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.088996in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{3.090734in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{3.092437in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.094135in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{3.094223in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{3.095933in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.892277in}}%
\pgfpathlineto{\pgfqpoint{3.099365in}{1.887564in}}%
\pgfpathlineto{\pgfqpoint{3.101097in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.102799in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.106212in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{3.107912in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.109611in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{3.111322in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{3.113022in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.114754in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.116539in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{3.118250in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.119981in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.121699in}{1.882065in}}%
\pgfpathlineto{\pgfqpoint{3.123412in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{3.125136in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.126848in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.128553in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.130265in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{3.131981in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.133703in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{3.135418in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.137158in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{3.142300in}{1.886778in}}%
\pgfpathlineto{\pgfqpoint{3.144014in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{3.145734in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{3.149193in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{3.150938in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{3.152661in}{1.902489in}}%
\pgfpathlineto{\pgfqpoint{3.154397in}{1.885207in}}%
\pgfpathlineto{\pgfqpoint{3.156117in}{1.885993in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{3.159557in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{3.161281in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{3.163001in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.164734in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{3.166547in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{3.168397in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{3.172064in}{1.897776in}}%
\pgfpathlineto{\pgfqpoint{3.173928in}{1.896990in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.889920in}}%
\pgfpathlineto{\pgfqpoint{3.177596in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{3.179461in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{3.183140in}{1.889135in}}%
\pgfpathlineto{\pgfqpoint{3.184945in}{1.891492in}}%
\pgfpathlineto{\pgfqpoint{3.186685in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{3.190169in}{1.881279in}}%
\pgfpathlineto{\pgfqpoint{3.191911in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{1.878923in}}%
\pgfpathlineto{\pgfqpoint{3.195399in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.197142in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.197234in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{3.198973in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.202465in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.204213in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{3.205969in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.207706in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.209435in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.211207in}{1.882850in}}%
\pgfpathlineto{\pgfqpoint{3.212967in}{1.884422in}}%
\pgfpathlineto{\pgfqpoint{3.214723in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.216483in}{1.883636in}}%
\pgfpathlineto{\pgfqpoint{3.218239in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.219992in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.221757in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.223510in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.225262in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{3.227025in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{3.228787in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.230541in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.232310in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.234075in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{3.235826in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.237576in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.241105in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.242906in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.244683in}{1.877352in}}%
\pgfpathlineto{\pgfqpoint{3.246431in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{3.253457in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.255205in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.256961in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.258717in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.260470in}{1.876566in}}%
\pgfpathlineto{\pgfqpoint{3.262219in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.263972in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.265729in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.267484in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.269255in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{3.271016in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.272776in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.274550in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.276324in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.278101in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.281623in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.283384in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.285147in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.286912in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.290432in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{3.292197in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{3.293963in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{3.295731in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.297502in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.299269in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.301027in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.301107in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.302874in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{3.304667in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.306438in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.308205in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{3.309986in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.311767in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.313540in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.315314in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{3.317090in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{3.318874in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.320664in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{3.322436in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{3.324218in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{3.325998in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.327780in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.329554in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.331322in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.333130in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.334910in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.336690in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{3.342035in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.343825in}{1.871067in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.347395in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.349175in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.350959in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.354518in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.356299in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{3.358085in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.359858in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{3.361642in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{3.363451in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.365242in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{3.367025in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.368816in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{3.370608in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{3.372406in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.374194in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.375984in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.379575in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.381361in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.384937in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.386732in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{3.388522in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.390312in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.392107in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.393952in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.395743in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.397535in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.399327in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.401116in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.402914in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.404721in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.406530in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{3.406617in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.408423in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.410222in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.412024in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.415631in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.417430in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.419237in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.421038in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.422870in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.424672in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{3.426487in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.428302in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.430117in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.431978in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{3.433808in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{3.435622in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.437440in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.439251in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.441071in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.450158in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.451977in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.453817in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.455642in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{3.457458in}{1.865568in}}%
\pgfpathlineto{\pgfqpoint{3.459277in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.461090in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.462909in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.464733in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.466559in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.468373in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.470197in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.472029in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.473861in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.475682in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.477511in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.479343in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.481168in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.483017in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.488491in}{1.880494in}}%
\pgfpathlineto{\pgfqpoint{3.490328in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.493983in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.495818in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.497641in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{3.499457in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{3.503133in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.504960in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.506794in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.508628in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.510464in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.512326in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.514250in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.516098in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.517936in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.519787in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.521640in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.523480in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.525314in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.527154in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.528993in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.530822in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.532664in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.534511in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.538210in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.541919in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.543767in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.545615in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.549326in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.551181in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.553032in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.554883in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.556725in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.558567in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.560425in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.562286in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.564131in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.565983in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.567838in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{3.571583in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.573454in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.575322in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.577178in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{3.579030in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.580894in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.584631in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.586499in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.588359in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.592111in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{3.593971in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.595849in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.597714in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.599589in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.603348in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.607088in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.610846in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.612711in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.614585in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{3.616455in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{3.618331in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.622080in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.623943in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.624032in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.625912in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.629680in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.631574in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.633471in}{1.856927in}}%
\pgfpathlineto{\pgfqpoint{3.635361in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.637235in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{3.639121in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{3.641008in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.642907in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.644786in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.646690in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.648569in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{3.650463in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.652348in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.654259in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{3.656134in}{1.823148in}}%
\pgfpathlineto{\pgfqpoint{3.658050in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{3.659929in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{3.661854in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.663742in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.665663in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.667551in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{3.669457in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.671345in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.673238in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{3.675122in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.676999in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{3.678877in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.682645in}{1.851428in}}%
\pgfpathlineto{\pgfqpoint{3.684552in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.688363in}{1.831004in}}%
\pgfpathlineto{\pgfqpoint{3.690270in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{3.692169in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.694081in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.695975in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.699764in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.701662in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.703557in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{3.705453in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.707339in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{3.709222in}{1.849072in}}%
\pgfpathlineto{\pgfqpoint{3.711128in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.713026in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{3.714934in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.716826in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.718722in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{3.720615in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.722512in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{3.724439in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.726379in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{3.728288in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{3.732131in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{3.735977in}{1.829433in}}%
\pgfpathlineto{\pgfqpoint{3.736088in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{3.738000in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.739917in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{3.741837in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.743754in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{3.745655in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.747568in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.749472in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.751372in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{3.753298in}{1.841216in}}%
\pgfpathlineto{\pgfqpoint{3.755199in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.757109in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.760921in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.762825in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{3.764736in}{1.845144in}}%
\pgfpathlineto{\pgfqpoint{3.766654in}{1.837288in}}%
\pgfpathlineto{\pgfqpoint{3.768565in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.770471in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{3.772402in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.774314in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{3.776228in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{3.778138in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.780040in}{1.848286in}}%
\pgfpathlineto{\pgfqpoint{3.781971in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.785818in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.787751in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.791585in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{3.793507in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.795440in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.797354in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.799275in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.801191in}{1.846715in}}%
\pgfpathlineto{\pgfqpoint{3.803111in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{3.805026in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{3.806952in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.808888in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{3.810825in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{3.812790in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.814726in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.816667in}{1.836503in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.834931in}}%
\pgfpathlineto{\pgfqpoint{3.820548in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.822521in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{1.844358in}}%
\pgfpathlineto{\pgfqpoint{3.826404in}{1.839645in}}%
\pgfpathlineto{\pgfqpoint{3.828334in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.830291in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.834180in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{3.836120in}{1.840430in}}%
\pgfpathlineto{\pgfqpoint{3.839997in}{1.858498in}}%
\pgfpathlineto{\pgfqpoint{3.841962in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.845845in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{3.847782in}{1.856142in}}%
\pgfpathlineto{\pgfqpoint{3.849747in}{1.862426in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.851785in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.853731in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{3.855663in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.857603in}{1.850643in}}%
\pgfpathlineto{\pgfqpoint{3.859552in}{1.847500in}}%
\pgfpathlineto{\pgfqpoint{3.861504in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{3.863451in}{1.838074in}}%
\pgfpathlineto{\pgfqpoint{3.865401in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{3.867332in}{1.852214in}}%
\pgfpathlineto{\pgfqpoint{3.871222in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.873186in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{3.875122in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{3.877073in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{1.863997in}}%
\pgfpathlineto{\pgfqpoint{3.880961in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.882897in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{3.884844in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.886787in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.888729in}{1.857713in}}%
\pgfpathlineto{\pgfqpoint{3.890663in}{1.871853in}}%
\pgfpathlineto{\pgfqpoint{3.892614in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.894565in}{1.859284in}}%
\pgfpathlineto{\pgfqpoint{3.896523in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.898468in}{1.861640in}}%
\pgfpathlineto{\pgfqpoint{3.900414in}{1.863212in}}%
\pgfpathlineto{\pgfqpoint{3.902386in}{1.868710in}}%
\pgfpathlineto{\pgfqpoint{3.904340in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{3.906293in}{1.866354in}}%
\pgfpathlineto{\pgfqpoint{3.908254in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.910214in}{1.872638in}}%
\pgfpathlineto{\pgfqpoint{3.912161in}{1.870282in}}%
\pgfpathlineto{\pgfqpoint{3.914113in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{3.916070in}{1.864783in}}%
\pgfpathlineto{\pgfqpoint{3.916070in}{1.864783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{0.548186in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{0.548351in}{1.758732in}}%
\pgfpathlineto{\pgfqpoint{0.548436in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{0.548779in}{1.766588in}}%
\pgfpathlineto{\pgfqpoint{0.548867in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{0.548953in}{1.760304in}}%
\pgfpathlineto{\pgfqpoint{0.549040in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{0.549129in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{0.549309in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{0.549581in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{0.549673in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{0.549857in}{1.767374in}}%
\pgfpathlineto{\pgfqpoint{0.549950in}{1.760304in}}%
\pgfpathlineto{\pgfqpoint{0.550044in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{0.550140in}{1.767374in}}%
\pgfpathlineto{\pgfqpoint{0.550334in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{0.550531in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{0.550629in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{0.550928in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{0.551135in}{1.768945in}}%
\pgfpathlineto{\pgfqpoint{0.551237in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{0.551445in}{1.765017in}}%
\pgfpathlineto{\pgfqpoint{0.551549in}{1.770516in}}%
\pgfpathlineto{\pgfqpoint{0.551655in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{0.551972in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{0.552080in}{1.765802in}}%
\pgfpathlineto{\pgfqpoint{0.552188in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{0.552296in}{1.756376in}}%
\pgfpathlineto{\pgfqpoint{0.552406in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{0.552738in}{1.764231in}}%
\pgfpathlineto{\pgfqpoint{0.552850in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{0.553073in}{1.761089in}}%
\pgfpathlineto{\pgfqpoint{0.553185in}{1.768159in}}%
\pgfpathlineto{\pgfqpoint{0.553296in}{1.756376in}}%
\pgfpathlineto{\pgfqpoint{0.553522in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{0.553868in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{0.553984in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{0.554304in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{0.554906in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{0.555148in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{0.555270in}{1.755590in}}%
\pgfpathlineto{\pgfqpoint{0.555402in}{1.756376in}}%
\pgfpathlineto{\pgfqpoint{0.555656in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{0.555780in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{0.555904in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{0.556033in}{1.760304in}}%
\pgfpathlineto{\pgfqpoint{0.556159in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{0.556290in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{0.556421in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{0.556677in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{0.556809in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{0.556939in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{0.557204in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{0.557334in}{1.743807in}}%
\pgfpathlineto{\pgfqpoint{0.557466in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{0.557730in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{0.557865in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{0.558136in}{1.760304in}}%
\pgfpathlineto{\pgfqpoint{0.558547in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.558683in}{1.755590in}}%
\pgfpathlineto{\pgfqpoint{0.558828in}{1.746164in}}%
\pgfpathlineto{\pgfqpoint{0.558971in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{0.559110in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{0.559396in}{1.756376in}}%
\pgfpathlineto{\pgfqpoint{0.559687in}{1.760304in}}%
\pgfpathlineto{\pgfqpoint{0.559970in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{0.560552in}{1.758732in}}%
\pgfpathlineto{\pgfqpoint{0.561144in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{0.561438in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.561742in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.561898in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{0.562051in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.562435in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{0.562590in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{0.562749in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{0.562904in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{0.563060in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{0.563217in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{0.563376in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{0.563703in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{0.563862in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{0.564021in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.564185in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{0.564515in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{0.564681in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{0.564845in}{1.736737in}}%
\pgfpathlineto{\pgfqpoint{0.565008in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{0.565338in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{0.565503in}{1.733595in}}%
\pgfpathlineto{\pgfqpoint{0.565677in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{0.566031in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{0.566203in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.566544in}{1.739879in}}%
\pgfpathlineto{\pgfqpoint{0.566715in}{1.730452in}}%
\pgfpathlineto{\pgfqpoint{0.566887in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{0.567239in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.567759in}{1.745378in}}%
\pgfpathlineto{\pgfqpoint{0.567932in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{0.568117in}{1.746164in}}%
\pgfpathlineto{\pgfqpoint{0.568652in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{1.745378in}}%
\pgfpathlineto{\pgfqpoint{0.569377in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.569560in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.569746in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{0.569928in}{1.736737in}}%
\pgfpathlineto{\pgfqpoint{0.570114in}{1.748520in}}%
\pgfpathlineto{\pgfqpoint{0.570299in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.570489in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{0.570671in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.571217in}{1.732024in}}%
\pgfpathlineto{\pgfqpoint{0.571401in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{0.571586in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{0.571770in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{0.571954in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{0.572169in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{0.572357in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.572545in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{0.572626in}{1.736737in}}%
\pgfpathlineto{\pgfqpoint{0.572813in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.573189in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{0.573577in}{1.739879in}}%
\pgfpathlineto{\pgfqpoint{0.573772in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.573964in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.574157in}{1.738308in}}%
\pgfpathlineto{\pgfqpoint{0.574349in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{0.574543in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.574735in}{1.750877in}}%
\pgfpathlineto{\pgfqpoint{0.574928in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{0.575125in}{1.740665in}}%
\pgfpathlineto{\pgfqpoint{0.575321in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{0.575519in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{0.576127in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{0.576532in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{0.576736in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.576940in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{0.577142in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{0.577553in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.577753in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.577956in}{1.743807in}}%
\pgfpathlineto{\pgfqpoint{0.578162in}{1.748520in}}%
\pgfpathlineto{\pgfqpoint{0.578371in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.578577in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{0.578780in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{0.579193in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{0.579399in}{1.750877in}}%
\pgfpathlineto{\pgfqpoint{0.579610in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{0.579818in}{1.750877in}}%
\pgfpathlineto{\pgfqpoint{0.580028in}{1.743807in}}%
\pgfpathlineto{\pgfqpoint{0.580236in}{1.748520in}}%
\pgfpathlineto{\pgfqpoint{0.580667in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{0.580881in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{0.581090in}{1.748520in}}%
\pgfpathlineto{\pgfqpoint{0.581305in}{1.754019in}}%
\pgfpathlineto{\pgfqpoint{0.581526in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{0.581740in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{0.581954in}{1.746164in}}%
\pgfpathlineto{\pgfqpoint{0.582172in}{1.757161in}}%
\pgfpathlineto{\pgfqpoint{0.582604in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{1.750877in}}%
\pgfpathlineto{\pgfqpoint{0.583040in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{0.583478in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{0.583700in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{0.583924in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.584148in}{1.744592in}}%
\pgfpathlineto{\pgfqpoint{0.584372in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.584909in}{1.753234in}}%
\pgfpathlineto{\pgfqpoint{0.585133in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.585367in}{1.752448in}}%
\pgfpathlineto{\pgfqpoint{0.585592in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{0.585821in}{1.750091in}}%
\pgfpathlineto{\pgfqpoint{0.586051in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{0.586739in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.586974in}{1.742236in}}%
\pgfpathlineto{\pgfqpoint{0.587208in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{0.587678in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.588148in}{1.739094in}}%
\pgfpathlineto{\pgfqpoint{0.588395in}{1.743021in}}%
\pgfpathlineto{\pgfqpoint{0.588629in}{1.741450in}}%
\pgfpathlineto{\pgfqpoint{0.589348in}{1.734380in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.726525in}}%
\pgfpathlineto{\pgfqpoint{0.590318in}{1.730452in}}%
\pgfpathlineto{\pgfqpoint{0.590568in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{0.590824in}{1.729667in}}%
\pgfpathlineto{\pgfqpoint{0.591069in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.591310in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{0.591562in}{1.735951in}}%
\pgfpathlineto{\pgfqpoint{0.592052in}{1.721026in}}%
\pgfpathlineto{\pgfqpoint{0.592298in}{1.724168in}}%
\pgfpathlineto{\pgfqpoint{0.592546in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{0.592791in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{0.593037in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{0.593284in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.593538in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{0.594564in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{0.594832in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.595091in}{1.717884in}}%
\pgfpathlineto{\pgfqpoint{0.595348in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{0.595616in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.596403in}{1.711599in}}%
\pgfpathlineto{\pgfqpoint{0.596657in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.596910in}{1.719455in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{0.597977in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{0.598234in}{1.707671in}}%
\pgfpathlineto{\pgfqpoint{0.598758in}{1.721026in}}%
\pgfpathlineto{\pgfqpoint{0.599017in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{0.599278in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.599881in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{0.600152in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{0.601214in}{1.706100in}}%
\pgfpathlineto{\pgfqpoint{0.602023in}{1.717884in}}%
\pgfpathlineto{\pgfqpoint{0.602580in}{1.711599in}}%
\pgfpathlineto{\pgfqpoint{0.602861in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{0.603129in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{0.603399in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.603675in}{1.717884in}}%
\pgfpathlineto{\pgfqpoint{0.604221in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{0.604490in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.605041in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{0.605318in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.605601in}{1.726525in}}%
\pgfpathlineto{\pgfqpoint{0.605874in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.606436in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{0.606712in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{0.606988in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{0.607272in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.607550in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.608107in}{1.729667in}}%
\pgfpathlineto{\pgfqpoint{0.608671in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.609233in}{1.727310in}}%
\pgfpathlineto{\pgfqpoint{0.609524in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{0.609809in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{0.610378in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.610663in}{1.724168in}}%
\pgfpathlineto{\pgfqpoint{0.610950in}{1.713170in}}%
\pgfpathlineto{\pgfqpoint{0.611532in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{0.611837in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{0.612127in}{1.732809in}}%
\pgfpathlineto{\pgfqpoint{0.612423in}{1.730452in}}%
\pgfpathlineto{\pgfqpoint{0.613009in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{0.613298in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{0.613591in}{1.727310in}}%
\pgfpathlineto{\pgfqpoint{0.613898in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{0.614189in}{1.726525in}}%
\pgfpathlineto{\pgfqpoint{0.614479in}{1.713956in}}%
\pgfpathlineto{\pgfqpoint{0.614767in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.615059in}{1.710028in}}%
\pgfpathlineto{\pgfqpoint{0.615639in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{0.615933in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.616605in}{1.725739in}}%
\pgfpathlineto{\pgfqpoint{0.616900in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{0.617193in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{0.617493in}{1.713956in}}%
\pgfpathlineto{\pgfqpoint{0.618087in}{1.721811in}}%
\pgfpathlineto{\pgfqpoint{0.618985in}{1.707671in}}%
\pgfpathlineto{\pgfqpoint{0.619880in}{1.719455in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{1.716312in}}%
\pgfpathlineto{\pgfqpoint{0.620781in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.621081in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.622295in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{0.622600in}{1.714741in}}%
\pgfpathlineto{\pgfqpoint{0.623214in}{1.724168in}}%
\pgfpathlineto{\pgfqpoint{0.623518in}{1.722597in}}%
\pgfpathlineto{\pgfqpoint{0.623824in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.624441in}{1.713170in}}%
\pgfpathlineto{\pgfqpoint{0.624751in}{1.730452in}}%
\pgfpathlineto{\pgfqpoint{0.625060in}{1.721026in}}%
\pgfpathlineto{\pgfqpoint{0.625369in}{1.727310in}}%
\pgfpathlineto{\pgfqpoint{0.625990in}{1.721026in}}%
\pgfpathlineto{\pgfqpoint{0.626302in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.626616in}{1.729667in}}%
\pgfpathlineto{\pgfqpoint{0.626928in}{1.728096in}}%
\pgfpathlineto{\pgfqpoint{0.627240in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{0.627873in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{0.628185in}{1.731238in}}%
\pgfpathlineto{\pgfqpoint{0.628499in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.628815in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.629134in}{1.713956in}}%
\pgfpathlineto{\pgfqpoint{0.629451in}{1.715527in}}%
\pgfpathlineto{\pgfqpoint{0.629772in}{1.724168in}}%
\pgfpathlineto{\pgfqpoint{0.630411in}{1.721026in}}%
\pgfpathlineto{\pgfqpoint{0.630731in}{1.721026in}}%
\pgfpathlineto{\pgfqpoint{0.631050in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{0.631374in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{0.631695in}{1.724954in}}%
\pgfpathlineto{\pgfqpoint{0.632339in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{0.632989in}{1.718669in}}%
\pgfpathlineto{\pgfqpoint{0.633635in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{0.633958in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{0.634285in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{0.634617in}{1.712385in}}%
\pgfpathlineto{\pgfqpoint{0.634696in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.635025in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{0.635356in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.636020in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.636350in}{1.702172in}}%
\pgfpathlineto{\pgfqpoint{0.636679in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{0.637016in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.637680in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.638013in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{0.638346in}{1.702172in}}%
\pgfpathlineto{\pgfqpoint{0.638679in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.639014in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.639349in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.639683in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.640359in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.640700in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.641038in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.641376in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.641717in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.642397in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.642737in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.643080in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.643419in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.644105in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.644793in}{1.695888in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.645482in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.646525in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.646872in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.647220in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.647922in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.648625in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.648975in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.649328in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.649681in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{0.650034in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.651094in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{0.651445in}{1.704529in}}%
\pgfpathlineto{\pgfqpoint{0.651804in}{1.692746in}}%
\pgfpathlineto{\pgfqpoint{0.652512in}{1.706100in}}%
\pgfpathlineto{\pgfqpoint{0.652865in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{0.653244in}{1.709242in}}%
\pgfpathlineto{\pgfqpoint{0.653599in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{0.653962in}{1.704529in}}%
\pgfpathlineto{\pgfqpoint{0.654318in}{1.692746in}}%
\pgfpathlineto{\pgfqpoint{0.654679in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.655036in}{1.692746in}}%
\pgfpathlineto{\pgfqpoint{0.655116in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{0.655473in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.655835in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{0.656192in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.656917in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.657643in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.658374in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{0.658746in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.659108in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.659479in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.660217in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.660948in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.661315in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.661686in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.662050in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.662790in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.663164in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.663538in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{0.664283in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{0.665037in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.665414in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.665794in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.666549in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.666927in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.667682in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.668062in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.668826in}{1.691175in}}%
\pgfpathlineto{\pgfqpoint{0.669211in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.669597in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{0.670367in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.670752in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.671522in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.671911in}{1.691175in}}%
\pgfpathlineto{\pgfqpoint{0.672298in}{1.691175in}}%
\pgfpathlineto{\pgfqpoint{0.672683in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.673069in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.673452in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.673839in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.674223in}{1.692746in}}%
\pgfpathlineto{\pgfqpoint{0.674615in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.675001in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{0.675393in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{0.675780in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.676560in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.676951in}{1.695888in}}%
\pgfpathlineto{\pgfqpoint{0.677341in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.677421in}{1.701387in}}%
\pgfpathlineto{\pgfqpoint{0.677812in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{1.708457in}}%
\pgfpathlineto{\pgfqpoint{0.679007in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.679806in}{1.704529in}}%
\pgfpathlineto{\pgfqpoint{0.680204in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{0.680999in}{1.706100in}}%
\pgfpathlineto{\pgfqpoint{0.681403in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.681797in}{1.691175in}}%
\pgfpathlineto{\pgfqpoint{0.682200in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{0.682597in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{0.683403in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.683809in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.684209in}{1.695888in}}%
\pgfpathlineto{\pgfqpoint{0.684617in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.685419in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.685820in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.686227in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{0.686628in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{0.687037in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.687457in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{0.688271in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.688681in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.689501in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.689908in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.690322in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{0.690731in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.691144in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.691971in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.692806in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.693228in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.693644in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.694063in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.694479in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.694896in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.695316in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.695732in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.696573in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.696996in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.697420in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.697844in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.698270in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.698694in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.699119in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.699968in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.700393in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.700824in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.701760in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{0.702618in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{0.703048in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.703480in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{0.703914in}{1.691175in}}%
\pgfpathlineto{\pgfqpoint{0.704338in}{1.704529in}}%
\pgfpathlineto{\pgfqpoint{0.704775in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{0.705198in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.705636in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{0.706063in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{0.706927in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{0.707366in}{1.702172in}}%
\pgfpathlineto{\pgfqpoint{0.707799in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{0.708234in}{1.707671in}}%
\pgfpathlineto{\pgfqpoint{0.709107in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.709541in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{0.709983in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.710417in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{0.710859in}{1.701387in}}%
\pgfpathlineto{\pgfqpoint{0.711298in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{0.711745in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{0.712625in}{1.701387in}}%
\pgfpathlineto{\pgfqpoint{0.713061in}{1.702172in}}%
\pgfpathlineto{\pgfqpoint{0.713509in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.713945in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.714394in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{0.714833in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.715279in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{0.715721in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.716166in}{1.691175in}}%
\pgfpathlineto{\pgfqpoint{0.716610in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.717058in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.717502in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{0.717960in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.718404in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.719307in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{0.719764in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.720209in}{1.695888in}}%
\pgfpathlineto{\pgfqpoint{0.720662in}{1.704529in}}%
\pgfpathlineto{\pgfqpoint{0.721112in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{0.721566in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{0.722018in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.722927in}{1.700601in}}%
\pgfpathlineto{\pgfqpoint{0.723386in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.723834in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{0.724746in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.725661in}{1.706886in}}%
\pgfpathlineto{\pgfqpoint{0.726121in}{1.694317in}}%
\pgfpathlineto{\pgfqpoint{0.726576in}{1.699816in}}%
\pgfpathlineto{\pgfqpoint{0.727056in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{0.727511in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{0.728054in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.728522in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.728982in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{0.729449in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.730372in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.730830in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{1.695102in}}%
\pgfpathlineto{\pgfqpoint{0.731758in}{1.692746in}}%
\pgfpathlineto{\pgfqpoint{0.732230in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.732689in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.734092in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.734559in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.735029in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.735489in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.736429in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.737850in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{0.738799in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.740215in}{1.664466in}}%
\pgfpathlineto{\pgfqpoint{0.740697in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{0.741166in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{0.741648in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.742118in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{0.742596in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.743069in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{0.743554in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{0.744033in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.744517in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{0.744991in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{0.745478in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{0.745954in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{0.746439in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{0.746918in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.747402in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.747881in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{0.748373in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{0.749347in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{0.749829in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{0.750811in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{0.752331in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{0.753313in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{0.754294in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{0.754784in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.755283in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{0.756358in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.756859in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{0.757351in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{0.758349in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{0.760347in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.760851in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.761347in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{0.761852in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.762365in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{0.762874in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.764380in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.764891in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.765386in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.765895in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.766398in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.766910in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.767412in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{0.767924in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.768940in}{1.688818in}}%
\pgfpathlineto{\pgfqpoint{0.769444in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.770461in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.770974in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.771478in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.771994in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.772501in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.773020in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.774051in}{1.693531in}}%
\pgfpathlineto{\pgfqpoint{0.774564in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.775086in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.775599in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.776121in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.776633in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{0.777154in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{0.777667in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.778193in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.779247in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.779774in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.780824in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.781353in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.782411in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{0.782940in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.784000in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{0.784532in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.785061in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.786126in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.786660in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.787274in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.787810in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.788349in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.788885in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.789961in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{0.790500in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.791040in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.791582in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.792127in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.792666in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.793753in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.794299in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.795936in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.796482in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.797028in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.797572in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.798116in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.798662in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.799210in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.799756in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.800858in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.801958in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.802510in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.803063in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{0.804721in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.805275in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.805832in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.806393in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.808072in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.809189in}{1.689603in}}%
\pgfpathlineto{\pgfqpoint{0.809747in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.811434in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.811997in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.812556in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.813676in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{0.814801in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.815366in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.815932in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.816498in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{0.817064in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{0.818199in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.818770in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{0.819340in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.819989in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.821138in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.822854in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.823430in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.824575in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.825155in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.825757in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.826336in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.826918in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.827497in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.828655in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.829815in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.830395in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.830974in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.831557in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.832139in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.832726in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.833308in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.833893in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{0.834480in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.835066in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{0.836230in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.836812in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.837402in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.837989in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.686461in}}%
\pgfpathlineto{\pgfqpoint{0.840352in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.840943in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.842132in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.842722in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.843318in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{0.843911in}{1.684890in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.845102in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.846290in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{0.846888in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.847486in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.848683in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.849283in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.850486in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.851086in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.851689in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.852290in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.852892in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.853495in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.854099in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.854178in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.854784in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{0.855390in}{1.683319in}}%
\pgfpathlineto{\pgfqpoint{0.855994in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{1.682533in}}%
\pgfpathlineto{\pgfqpoint{0.857229in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{0.858449in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.859058in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.860279in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{1.674678in}}%
\pgfpathlineto{\pgfqpoint{0.861498in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.862110in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{1.678606in}}%
\pgfpathlineto{\pgfqpoint{0.863333in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{0.863943in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.864557in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{0.865169in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{0.865786in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.867644in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.868263in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{0.869500in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{0.870121in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.870740in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.871362in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{0.872610in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.873232in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{0.873854in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{0.874475in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{0.875726in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{0.876351in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{0.877605in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.878860in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.879489in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{0.881382in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{0.882651in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{0.883280in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{0.883910in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{0.884542in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.886440in}{1.664466in}}%
\pgfpathlineto{\pgfqpoint{0.887071in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{0.887724in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{0.888994in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{0.889635in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{0.890274in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{0.890915in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{0.890995in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{0.892280in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{0.893561in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{0.894843in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{0.895486in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{0.897419in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.898061in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{0.898710in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.899357in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{0.900008in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{0.901307in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.901955in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{0.902606in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.903255in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{0.903907in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{0.904560in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{0.906516in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{0.907171in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{0.908485in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{0.909139in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{0.910445in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.912418in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.913073in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{0.913727in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{0.915051in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{0.917040in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{0.917702in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{0.918362in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.919025in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{0.919689in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{0.920360in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{0.921021in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{0.921686in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{0.922351in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{0.923018in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{0.923687in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{0.924353in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{0.925022in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{0.926352in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{0.927025in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{0.928369in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{0.929044in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{0.929797in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{0.931821in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.932493in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.933166in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{0.933839in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{0.934514in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{0.935192in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{0.935868in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{0.936546in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.937226in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{0.937905in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.938586in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{0.939267in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{0.939950in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{0.940630in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{0.941315in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{0.942685in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.943374in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{0.944063in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{0.945441in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.947507in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{0.948880in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{0.949570in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.951665in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{0.952359in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{0.953052in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{0.953747in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{0.955828in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{0.956526in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{0.958618in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.959325in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{0.960033in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{0.960757in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{0.961487in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.962907in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{0.964316in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{0.965023in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{0.965730in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.966448in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{0.967171in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{0.967881in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{0.969305in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.970017in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{0.970801in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{0.972227in}{1.664466in}}%
\pgfpathlineto{\pgfqpoint{0.972976in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{0.973702in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{0.975123in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{0.976547in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{0.978682in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.979394in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{0.980108in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{0.980823in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{0.981538in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.982249in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{0.982965in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{0.983681in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{0.984415in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.985133in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{0.985851in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{1.680177in}}%
\pgfpathlineto{\pgfqpoint{0.987286in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.988003in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{1.672321in}}%
\pgfpathlineto{\pgfqpoint{0.989446in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{0.990889in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{0.991612in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{0.992338in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{0.993060in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{0.993783in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{0.994512in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{0.995239in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{0.996692in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{0.997420in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.998149in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{0.998881in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{0.999608in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.001793in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{1.002526in}{1.669179in}}%
\pgfpathlineto{\pgfqpoint{1.003255in}{1.668393in}}%
\pgfpathlineto{\pgfqpoint{1.004714in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.005446in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{1.006181in}{1.669965in}}%
\pgfpathlineto{\pgfqpoint{1.006916in}{1.670750in}}%
\pgfpathlineto{\pgfqpoint{1.007653in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{1.009127in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.009866in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.010602in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.011335in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{1.012072in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{1.012807in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.013547in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{1.013626in}{1.665251in}}%
\pgfpathlineto{\pgfqpoint{1.014369in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.016599in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{1.017339in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.018085in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.018833in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.019581in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.021072in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.021818in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.022562in}{1.664466in}}%
\pgfpathlineto{\pgfqpoint{1.024053in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.024803in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.025552in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.026303in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.027049in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.027798in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.028549in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.030806in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.031562in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.032317in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.033072in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.033828in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.034582in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.035340in}{1.666037in}}%
\pgfpathlineto{\pgfqpoint{1.036099in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.036856in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.037616in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.038377in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.039139in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.040660in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{1.041420in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.042182in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.043716in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.044481in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.045246in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.046013in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.046777in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.047542in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.049085in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.050625in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.051393in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.052166in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.052938in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.053710in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.054484in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.055257in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.057584in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{1.058356in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.059211in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.060772in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.063879in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.064663in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.066223in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.067004in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.067786in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.068568in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.069353in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.070134in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.070918in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.071698in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.072480in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.073267in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.074055in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.074842in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.076419in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.077996in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.078786in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.079577in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.080367in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.081159in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.081951in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.082736in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.083528in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.084321in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.085116in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.085911in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.086711in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{1.087508in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.088303in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.089101in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.089899in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.090702in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.091502in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.092300in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.093102in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.093900in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.094698in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.095496in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.096300in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.097104in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.097909in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.098711in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.099516in}{1.666822in}}%
\pgfpathlineto{\pgfqpoint{1.101129in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.101935in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.102743in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.103550in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.105246in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.106054in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.106863in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.107675in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.108489in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.109299in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.110111in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.110926in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.112551in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.113366in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.114181in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.114995in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.117458in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.119094in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.119914in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.120732in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.121550in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.122366in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.124011in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.124832in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.125657in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.126480in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.127303in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.128133in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.128958in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.129766in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.130576in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.132198in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{1.133014in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.133831in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.134643in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.136286in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.137102in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.137917in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.138729in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.140362in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.141177in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.141989in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.142810in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.144452in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.146091in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.146915in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.147735in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.148556in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.149383in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{1.150210in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.151036in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.152685in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.153508in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.153588in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{1.154413in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.155240in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.156067in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.157731in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.158563in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.159392in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.160221in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.164378in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.165208in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.166893in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.167726in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.168562in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.170232in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.172744in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.175263in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.176947in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.177789in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.178631in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.179475in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.181160in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.182006in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.182852in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.183701in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.184548in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.186246in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.187096in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.187943in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.188793in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.189643in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.190493in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.191346in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.192200in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.193054in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.193905in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.194760in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.195616in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.196469in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.197330in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.198209in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.199066in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.199924in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.201636in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.202498in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.205163in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.206025in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.206885in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.207752in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.208621in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.209486in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.210350in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.211216in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.212083in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.212952in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.213817in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.214684in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.215553in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.216421in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.217291in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.219030in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.219896in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.220762in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.221631in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.222504in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.223374in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.224248in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.225119in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.226870in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.227747in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.228622in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.229518in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.230393in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.231271in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.232150in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.233027in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.233906in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.234778in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.235664in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.237439in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.239215in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.240101in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.240986in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.241873in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.242758in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.243642in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.245417in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.246310in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.247196in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{1.248082in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.248967in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.249868in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.251647in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.252539in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.253431in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.254322in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.255216in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.256190in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.257085in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.257979in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.258872in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.259785in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.264282in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.265182in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.266082in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.266979in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.267884in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.268787in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.270586in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.271487in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.272390in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.274199in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.275105in}{1.658967in}}%
\pgfpathlineto{\pgfqpoint{1.276013in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.276920in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.277826in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.279648in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.280554in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.282380in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{1.283291in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.284205in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.285113in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.286026in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.286934in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.287843in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.289663in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.290595in}{1.656610in}}%
\pgfpathlineto{\pgfqpoint{1.291511in}{1.667608in}}%
\pgfpathlineto{\pgfqpoint{1.292425in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.293349in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.295189in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.296106in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.297022in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.297940in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.298859in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.299779in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.300703in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.301627in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.302551in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.303474in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{1.304398in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{1.305326in}{1.659752in}}%
\pgfpathlineto{\pgfqpoint{1.306251in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.307174in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.308100in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.309028in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{1.309109in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{1.310039in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.310975in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.314688in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.317492in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{1.318429in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.319362in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.320314in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.321246in}{1.658181in}}%
\pgfpathlineto{\pgfqpoint{1.322183in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{1.324057in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.324993in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.325928in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.327803in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.328738in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.329674in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.330616in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{1.331560in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.332503in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.333441in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.334382in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.335328in}{1.653468in}}%
\pgfpathlineto{\pgfqpoint{1.336271in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.337220in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.338164in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.339107in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{1.340059in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.341008in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.342902in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{1.343849in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.344803in}{1.652682in}}%
\pgfpathlineto{\pgfqpoint{1.346702in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.347652in}{1.651897in}}%
\pgfpathlineto{\pgfqpoint{1.348601in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.349548in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{1.350517in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.352414in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.353362in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.354318in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.355272in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.356227in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.357181in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.358139in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{1.361011in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{1.361968in}{1.649540in}}%
\pgfpathlineto{\pgfqpoint{1.362923in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{1.364916in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.366836in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{1.367795in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.368757in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.369717in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{1.370676in}{1.646398in}}%
\pgfpathlineto{\pgfqpoint{1.372604in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{1.373571in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.374537in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.375503in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{1.376466in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.377433in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.378404in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.379374in}{1.647183in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.381320in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.382289in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.384237in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.385209in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.387158in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.388133in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{1.389106in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{1.390086in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.391062in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{1.393017in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.393997in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.394973in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{1.396932in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.397913in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.398892in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{1.399876in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.400855in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{1.401837in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.403803in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.404786in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{1.405770in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.406757in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.407742in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.408727in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.410726in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{1.411714in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.412701in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.413685in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.414674in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{1.415660in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.416652in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{1.417643in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{1.418636in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{1.419625in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.420613in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.421602in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.422594in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.422673in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.423663in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.424657in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.425655in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.427647in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.428649in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.429645in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.431639in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.432631in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{1.433626in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.434625in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.435626in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.436626in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.438650in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.439652in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.440660in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{1.442678in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.443681in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.444685in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.445694in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.446698in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.447708in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.448719in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.449732in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.450738in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.451746in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{1.452764in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.453771in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.454784in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.455789in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.457810in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.458818in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.459828in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.461853in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.462867in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.463880in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.464899in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.465914in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.467968in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.468983in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.470002in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.471021in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.473056in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.474075in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.475093in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.476117in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.477135in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.478158in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.479186in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.480213in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.482272in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.482352in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.483387in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.485449in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.486475in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{1.487503in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.488528in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.489557in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.490586in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.491625in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.493683in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.494711in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.498852in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.499884in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.500918in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.501954in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.502986in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.505063in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.506108in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.507152in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.508196in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.509236in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{1.510277in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.511318in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.512359in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{1.514447in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.516531in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.517577in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.518618in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.519664in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.521757in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.522808in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.523856in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.524903in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.525946in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.527018in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.528066in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.529120in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.530175in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.531225in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.532275in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.533326in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.534380in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.536489in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.538608in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.539665in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.541783in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.542845in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.543913in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.543994in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.545052in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.546113in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.547172in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.548229in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.549287in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.550348in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.551408in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.552469in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.553533in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.554598in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.555665in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.556746in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.558886in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.559955in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.561025in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.562091in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{1.563158in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.565297in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.566367in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.567441in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.568512in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.569593in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.570671in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.573888in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.574958in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.576036in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.578192in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.579267in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.580343in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.581424in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.583589in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.584669in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.585751in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.586844in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.587923in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.589005in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.590090in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.591177in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.592266in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{1.594426in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.596594in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.597679in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{1.599854in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.600937in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.602025in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.603112in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.604199in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.605289in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.606381in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.607473in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.607553in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.609736in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.610826in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.611926in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.613019in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{1.614120in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.616315in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.617435in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{1.618529in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.619625in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.620722in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.621819in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.622922in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.625130in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.626234in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.627333in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{1.628430in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.629533in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.630643in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.631752in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.632861in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.633969in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{1.635077in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{1.636186in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.637298in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.638405in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{1.639514in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.640625in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.643967in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.645079in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{1.646190in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{1.648432in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.649550in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{1.650671in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.651784in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.652904in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.654023in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{1.655137in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.656254in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.658486in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.660725in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{1.661850in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.662968in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{1.664094in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{1.665215in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{1.666336in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.667461in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{1.668579in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.669701in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.670819in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{1.671945in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.673074in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.674289in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.675415in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.676545in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.677671in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.679947in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.681077in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.682205in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.683330in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.684462in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.685597in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{1.687869in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.689006in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.690134in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.691264in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.692399in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.693530in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.694662in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.695807in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{1.698082in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.699221in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.700357in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.701497in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.702640in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.703779in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.704922in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.706059in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.707206in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.708351in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.709495in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.710644in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.711791in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{1.714094in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.715246in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.716399in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.717546in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.718699in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.719849in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.720996in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.722145in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.723301in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.724450in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.725609in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.726760in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.727913in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.729066in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.730222in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.731376in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.733690in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.736003in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.737187in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.738346in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.739513in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.740674in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.740753in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.741917in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.744238in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.746563in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.747725in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.748896in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.750062in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.752404in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.753584in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.754760in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.755931in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.757110in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.758279in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.759442in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.760609in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.761777in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.762940in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.764107in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.765277in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.766448in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.768814in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.769985in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.771158in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.772334in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.773510in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.774684in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.775860in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.777040in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.778220in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.779402in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.780583in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.781761in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.782938in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.784123in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.786487in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.787667in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.788854in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.791222in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.792403in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.793590in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.794778in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.795964in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.797151in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.798363in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.799556in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.800750in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.801947in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.803138in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.804326in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.805514in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.806704in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.807894in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.809088in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{1.810274in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.810354in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.811546in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.812738in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.813939in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.815135in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.818721in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.819910in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.821113in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.822312in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.823509in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.825910in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.827106in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.830724in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.831927in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.833129in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.834333in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.835534in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.836734in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.837950in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.839157in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.840366in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.841571in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.842781in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.843988in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.846403in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.847611in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.848818in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.850023in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.851229in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.852437in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.853647in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.854863in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{1.856075in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{1.858498in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.859711in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{1.860946in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{1.862161in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.863376in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.865819in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.867037in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.868252in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.869466in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.870685in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.871904in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.874347in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{1.875571in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.876792in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.878012in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{1.879237in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.880458in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.881687in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.881768in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.882994in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.884222in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.885453in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.886688in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.887916in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.889142in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.890373in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.891607in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.894097in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.896571in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.897803in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{1.899040in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.900277in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.901514in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.902747in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.903981in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.905215in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.907695in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.908939in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.910176in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{1.911416in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{1.912657in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.913889in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{1.915128in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.916373in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.917611in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.918842in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.920082in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.923821in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.925065in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.926309in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.927553in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.931289in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.932532in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.933779in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.935024in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.936276in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.937525in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.938779in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{1.943784in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{1.946292in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.947552in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.948805in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.951318in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.952595in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.953854in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.955112in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.955192in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.956453in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.957711in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{1.958973in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.960232in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{1.961492in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{1.962759in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.964028in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{1.965290in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.967818in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.969088in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.971622in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.972892in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.974158in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.975424in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.976699in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{1.979244in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.980511in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{1.983076in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.984342in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.985609in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.986878in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{1.988147in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{1.989424in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{1.990706in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.991982in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.993262in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.994536in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{1.995813in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{1.997094in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{1.998369in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.999648in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.000924in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.002198in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.003473in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.004748in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.006025in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.007305in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.008585in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.009869in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.011172in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.013733in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.015022in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.016303in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.017585in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.021444in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.022729in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.024016in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.026601in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.027892in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.029188in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.030476in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.030556in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.031844in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.033133in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.035713in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.037001in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.038298in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.039614in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.040915in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.042217in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.043517in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.044821in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.046122in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.047417in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.050010in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.051308in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.053909in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.055214in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.056516in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.057819in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.059118in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.060418in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.061724in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.063021in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.064327in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.065626in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.066937in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.068236in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.069562in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.070872in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.072182in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.073485in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.076106in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.077412in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.078723in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.080037in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.081349in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.082665in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.083981in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.085299in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.086621in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.087935in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.089255in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.090570in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.093194in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.094511in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.095828in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.097144in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.098463in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.099802in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.101116in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.102435in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.103754in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.105075in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.106394in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.107712in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.109119in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.110448in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.111771in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.113106in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.114433in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.115756in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.117081in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.118408in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.119736in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.121063in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.122388in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.125040in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.126369in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.127698in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.129039in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.130398in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.131724in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.133062in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.134400in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.135738in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.137077in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.138424in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.139761in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.141101in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.143778in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.145120in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.146464in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.147807in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.149149in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.151831in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.153177in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.154522in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.155861in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.157200in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.159916in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.161255in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.162601in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.163942in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.165290in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.166634in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.167986in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.169336in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.170722in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.172090in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.173449in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{2.176161in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.177525in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.178894in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.180262in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.181623in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.182988in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{2.184346in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.185701in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.187055in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.187138in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.188498in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.189888in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.191257in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.193983in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{2.195352in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.196715in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.198078in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.199443in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.200809in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.202178in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.204905in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.206277in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.207646in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.209017in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.210383in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.211757in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.213123in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.214490in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.215858in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.217235in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.218612in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.220023in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.221405in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.222774in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.224149in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.225527in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.226901in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{2.228278in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.229657in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{2.231045in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.232419in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.233810in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.235185in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.237946in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.239333in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.242100in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{2.243476in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.244851in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.246230in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.247608in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.249014in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.250399in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.251792in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.253181in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.254567in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.255951in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.257344in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.258738in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.260130in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.261519in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.262916in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.264305in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.265702in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.267100in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.268498in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.268579in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.269977in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.271364in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.272753in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.275546in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.276940in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.278334in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.279751in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.281145in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.282540in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.283938in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.285336in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.286745in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.288151in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.289564in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.290961in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.292362in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.293760in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.295167in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.296567in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.297969in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.299384in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.300789in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.302195in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.305002in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.306411in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.307816in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.309248in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.310654in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.312069in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.313478in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.314882in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.316296in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.317707in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.319132in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.320544in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.321950in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.323355in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.324770in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.326188in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.327594in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.329008in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.330421in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.334653in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.336066in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.338907in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.340333in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.341769in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.343194in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.344624in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.346046in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.347472in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{2.348895in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.350324in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.351760in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.351844in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.353263in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.354697in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.356128in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.357565in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.360419in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.363282in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.364714in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.366147in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.367579in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.369018in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.370479in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.371916in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{2.373343in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.374784in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.376220in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.377657in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.379092in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.380530in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{2.381971in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.383411in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{2.384844in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.386285in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.387721in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.389166in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.390604in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.392049in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.393494in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.394937in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.396384in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.397830in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.399270in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.402166in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.403611in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.405054in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.406495in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.407971in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.409422in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.410879in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.412344in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{2.413809in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.415270in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.416731in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.419646in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.421102in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.422567in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.424030in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.425493in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{2.426961in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.428425in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.429910in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.431376in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.432836in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.434300in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.435767in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.437233in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.437314in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.438786in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.440255in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.443209in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.444676in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.446143in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.449075in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.450549in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.453502in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.454978in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.456454in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.457937in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.460920in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.462391in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.463866in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.465345in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.466822in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.468293in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.471252in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.472734in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.474227in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.475706in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.477191in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.478680in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.480160in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.481649in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.483135in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.484620in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.486096in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.487592in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.489099in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.490603in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.492093in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.493586in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.495077in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.496576in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.498058in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.499555in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.501051in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.502556in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.504059in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.505564in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.507070in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.510066in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.511562in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.513073in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.516083in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.519089in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.520607in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.522111in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.523621in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{2.525227in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.526748in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.528247in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.529749in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.531257in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.532758in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.534266in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.535774in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.537284in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.538789in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.540296in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.541804in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.543316in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.544823in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.546324in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.547832in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.549364in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.550878in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.552392in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.553911in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{2.555426in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.556933in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.558447in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.559968in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.561478in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.562997in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.564508in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.566024in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.567542in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.569051in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.570568in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.572088in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.573609in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.575136in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.576658in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.578184in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.579735in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.581268in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.582791in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.584306in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.585827in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.587353in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.590399in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.591922in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.593445in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.594971in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.596508in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.599571in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.601108in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.602631in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.604157in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.607221in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.608776in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.610316in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.611845in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.613392in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.615014in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.616554in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.618092in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.619633in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.621184in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.622720in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.624256in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.625794in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{2.628873in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.630413in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.631956in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.633493in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.635040in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.636581in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.638149in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.639698in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{2.641242in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{2.642783in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.644330in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.645875in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.647420in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{2.648969in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.650520in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.652065in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.653609in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.655157in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.656709in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.658258in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.659809in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.661358in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{2.662910in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{2.664468in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.666021in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.667594in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{2.669148in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.670699in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.672250in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.673806in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.675360in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.676915in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.680021in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.683145in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{2.684709in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.686267in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.687835in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.689404in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.690966in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.692523in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{2.694085in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{2.695641in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.697222in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.698780in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.700348in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.701917in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.703482in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.705063in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.706636in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.706716in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{2.708287in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.709861in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.711434in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.713012in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.714585in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.716152in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.717731in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.719303in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.720880in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.722459in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.724041in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{2.725621in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{2.727203in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{2.728777in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.730380in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.731960in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.733538in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.735122in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{2.736703in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.738276in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.739865in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.741449in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{2.743038in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.744622in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.746206in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.749397in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.750980in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.752567in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.754156in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.755747in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.757332in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{2.758926in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.760529in}{1.648755in}}%
\pgfpathlineto{\pgfqpoint{2.762116in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.763709in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{2.765297in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.766878in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.768481in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{2.770066in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.771660in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{2.773256in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{2.774862in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{2.776460in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.778063in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.779658in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{2.781261in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.782866in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.784473in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.786089in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.789302in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.790936in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.792541in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.794149in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.797360in}{1.643256in}}%
\pgfpathlineto{\pgfqpoint{2.798959in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.800564in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.800649in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{2.802250in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.803860in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{2.805483in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{2.807086in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.808707in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.810320in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.811940in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.813547in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.815166in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.816778in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.818392in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.820021in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.821631in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.823239in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.824856in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.826475in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.828090in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.829704in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.831331in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.832942in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.834557in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.836189in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.837802in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.839427in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.841044in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.842677in}{1.642470in}}%
\pgfpathlineto{\pgfqpoint{2.844292in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.845921in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{2.847541in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.849167in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.850816in}{1.644041in}}%
\pgfpathlineto{\pgfqpoint{2.852452in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.854077in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.855710in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{2.857332in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{2.858962in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.860595in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.862228in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.863850in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.865481in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.867109in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.868744in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.870381in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.872018in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.875298in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.876932in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.878572in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.880237in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{2.881879in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.883538in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.885175in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.886805in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.888441in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{2.890084in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.891713in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.893339in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{2.894972in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.896604in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{2.896684in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.898322in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.899957in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.901591in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{2.903230in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.904868in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.906505in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{2.909787in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{2.913091in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.914739in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.916380in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.918033in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.919685in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{2.921328in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.922983in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.924627in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.926272in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.927929in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.929577in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.931210in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.932855in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.934493in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.936130in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.937785in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.939443in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{2.941114in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.942772in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{2.944420in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.946068in}{1.639328in}}%
\pgfpathlineto{\pgfqpoint{2.947736in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.949388in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.951034in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.952699in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.956004in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{2.957654in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.959307in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.960973in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.962632in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.964284in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.965938in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.967601in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.969259in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.972611in}{1.636186in}}%
\pgfpathlineto{\pgfqpoint{2.974265in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.975930in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.977594in}{1.635400in}}%
\pgfpathlineto{\pgfqpoint{2.979259in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{2.980917in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{2.982582in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{2.984255in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.985922in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{2.987587in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{2.989261in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{2.990928in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{2.992609in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{2.994283in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{2.994383in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{2.996052in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{2.997718in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{2.999418in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{3.001088in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{3.002761in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.004423in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.006088in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{3.007765in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{3.009441in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.011120in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{3.012803in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{3.014485in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{3.016165in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{3.017871in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{3.019552in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{3.021244in}{1.633043in}}%
\pgfpathlineto{\pgfqpoint{3.022925in}{1.629116in}}%
\pgfpathlineto{\pgfqpoint{3.024610in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{3.026287in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{3.027970in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{3.029676in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{3.033037in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{3.034728in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.036421in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{3.038101in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.039783in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.041468in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.043154in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.044834in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{3.048211in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{3.049900in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.051614in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{3.053310in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{3.056679in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.058388in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{3.060108in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.061799in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{3.065183in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{3.066887in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.068592in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.070285in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.071978in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{3.073669in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.075361in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{3.077083in}{1.630687in}}%
\pgfpathlineto{\pgfqpoint{3.078800in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.080493in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.082187in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.083893in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.085588in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.087291in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.088996in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.090734in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.092437in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.094135in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.094223in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.095933in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{3.099365in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.101097in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.102799in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.104506in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{3.106212in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.107912in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.109611in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.111322in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.113022in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{3.114754in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.116539in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{3.118250in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.119981in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.121699in}{1.624402in}}%
\pgfpathlineto{\pgfqpoint{3.123412in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.125136in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.126848in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.130265in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{3.133703in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.135418in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{3.137158in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{3.140586in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.142300in}{1.629901in}}%
\pgfpathlineto{\pgfqpoint{3.144014in}{1.628330in}}%
\pgfpathlineto{\pgfqpoint{3.145734in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{3.147453in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{3.149193in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{3.150938in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.152661in}{1.636971in}}%
\pgfpathlineto{\pgfqpoint{3.154397in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.156117in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.159557in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.161281in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{3.163001in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.164734in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.166547in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.168397in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.172064in}{1.632258in}}%
\pgfpathlineto{\pgfqpoint{3.173928in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{3.175761in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.177596in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{3.179461in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.181305in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{3.183140in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.184945in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{3.186685in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{3.188430in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{3.190169in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.193661in}{1.622831in}}%
\pgfpathlineto{\pgfqpoint{3.195399in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.197142in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.197234in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.198973in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.200718in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.202465in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.205969in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.207706in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.209435in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.212967in}{1.626759in}}%
\pgfpathlineto{\pgfqpoint{3.214723in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.216483in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{3.218239in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.219992in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.221757in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.223510in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.225262in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.227025in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.228787in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.230541in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.232310in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.234075in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.235826in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.237576in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.239341in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.241105in}{1.625188in}}%
\pgfpathlineto{\pgfqpoint{3.242906in}{1.622046in}}%
\pgfpathlineto{\pgfqpoint{3.244683in}{1.620474in}}%
\pgfpathlineto{\pgfqpoint{3.246431in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.248181in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.249945in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.253457in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.255205in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.256961in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.258717in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.260470in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.262219in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.263972in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.265729in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.269255in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.271016in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.272776in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{3.274550in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.276324in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.278101in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.279870in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.281623in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.283384in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.285147in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.286912in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.288668in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.290432in}{1.621260in}}%
\pgfpathlineto{\pgfqpoint{3.293963in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.297502in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.299269in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.301027in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.301107in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.302874in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.304667in}{1.618118in}}%
\pgfpathlineto{\pgfqpoint{3.306438in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.308205in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.309986in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.311767in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.313540in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.315314in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.317090in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.318874in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.320664in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.322436in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.324218in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.325998in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.327780in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.329554in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.331322in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.333130in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.334910in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.336690in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.338465in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.340255in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.342035in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.343825in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.345608in}{1.616547in}}%
\pgfpathlineto{\pgfqpoint{3.347395in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.349175in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.350959in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.352742in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.354518in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.356299in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.358085in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.361642in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.363451in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.365242in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.367025in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.368816in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.370608in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.372406in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.374194in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.375984in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.377782in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.379575in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.381361in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.383149in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.384937in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.386732in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.388522in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.390312in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.392107in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.393952in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.395743in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.397535in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.399327in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.401116in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.402914in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.404721in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.406530in}{1.599264in}}%
\pgfpathlineto{\pgfqpoint{3.406617in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.408423in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.410222in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.412024in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.413826in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.415631in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.417430in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.419237in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.421038in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.422870in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.424672in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.426487in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.428302in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{3.430117in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.431978in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.433808in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.435622in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.437440in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.439251in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.441071in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.444697in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.446507in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.448328in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.450158in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.451977in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.453817in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.455642in}{1.599264in}}%
\pgfpathlineto{\pgfqpoint{3.457458in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.461090in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.462909in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.464733in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.466559in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.468373in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.470197in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.472029in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.473861in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.475682in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.477511in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.479343in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.481168in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.483017in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.484833in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.486662in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.488491in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.490328in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.492150in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.493983in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.495818in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.497641in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.499457in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.501301in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.503133in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.504960in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.506794in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.508628in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.510464in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.512326in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{3.514170in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.514250in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.516098in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{3.517936in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.519787in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.521640in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.523480in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.525314in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.527154in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.528993in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.530822in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.532664in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.534511in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.536364in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.538210in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.540057in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.541919in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.543767in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.547470in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.549326in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.551181in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.553032in}{1.599264in}}%
\pgfpathlineto{\pgfqpoint{3.554883in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.556725in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.558567in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.560425in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.562286in}{1.607120in}}%
\pgfpathlineto{\pgfqpoint{3.564131in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{3.565983in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.567838in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.569696in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.571583in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.573454in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.575322in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.579030in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.580894in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.582760in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.584631in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.586499in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.588359in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.590238in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.592111in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.593971in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.595849in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.597714in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.599589in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.601455in}{1.599264in}}%
\pgfpathlineto{\pgfqpoint{3.603348in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.605220in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.607088in}{1.592980in}}%
\pgfpathlineto{\pgfqpoint{3.608951in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.610846in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.612711in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.614585in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.616455in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{3.618331in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{3.620195in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.622080in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.623943in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.624032in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.625912in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.627809in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.629680in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.631574in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.633471in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.635361in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{3.637235in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.639121in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{3.641008in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.642907in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.644786in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{3.646690in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.648569in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.650463in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.652348in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{3.654259in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{3.656134in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.659929in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.661854in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.663742in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.667551in}{1.587481in}}%
\pgfpathlineto{\pgfqpoint{3.669457in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.671345in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.673238in}{1.585124in}}%
\pgfpathlineto{\pgfqpoint{3.675122in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.676999in}{1.588267in}}%
\pgfpathlineto{\pgfqpoint{3.678877in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.680760in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.682645in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.684552in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{3.686452in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{3.688363in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.690270in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.692169in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.694081in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.695975in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.699764in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.701662in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{3.703557in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{3.705453in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{3.709222in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.711128in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.713026in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.714934in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.716826in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{3.718722in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.720615in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.722512in}{1.585910in}}%
\pgfpathlineto{\pgfqpoint{3.724439in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.726379in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{3.728288in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{3.730215in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.732131in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{3.734077in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.736088in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{3.738000in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{3.739917in}{1.583553in}}%
\pgfpathlineto{\pgfqpoint{3.741837in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.743754in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{3.745655in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.749472in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.751372in}{1.585910in}}%
\pgfpathlineto{\pgfqpoint{3.753298in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.755199in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.757109in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.759011in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.760921in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{3.762825in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.764736in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{3.766654in}{1.589052in}}%
\pgfpathlineto{\pgfqpoint{3.768565in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{3.770471in}{1.583553in}}%
\pgfpathlineto{\pgfqpoint{3.772402in}{1.585910in}}%
\pgfpathlineto{\pgfqpoint{3.774314in}{1.584339in}}%
\pgfpathlineto{\pgfqpoint{3.776228in}{1.586696in}}%
\pgfpathlineto{\pgfqpoint{3.778138in}{1.592194in}}%
\pgfpathlineto{\pgfqpoint{3.780040in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.781971in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.783896in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{3.785818in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.787751in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.791585in}{1.587481in}}%
\pgfpathlineto{\pgfqpoint{3.795440in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.797354in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.799275in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{3.801191in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.803111in}{1.592980in}}%
\pgfpathlineto{\pgfqpoint{3.805026in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{3.806952in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{3.808888in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{3.810825in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{3.812790in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.814726in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.816667in}{1.590623in}}%
\pgfpathlineto{\pgfqpoint{3.818619in}{1.585124in}}%
\pgfpathlineto{\pgfqpoint{3.820548in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.822521in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.824450in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{3.826404in}{1.594551in}}%
\pgfpathlineto{\pgfqpoint{3.828334in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.830291in}{1.601621in}}%
\pgfpathlineto{\pgfqpoint{3.832223in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.834180in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.836120in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{3.838060in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.839997in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.841962in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.843906in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{3.845845in}{1.603192in}}%
\pgfpathlineto{\pgfqpoint{3.847782in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.849747in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.849829in}{1.598479in}}%
\pgfpathlineto{\pgfqpoint{3.851785in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{3.855663in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.857603in}{1.605549in}}%
\pgfpathlineto{\pgfqpoint{3.859552in}{1.600836in}}%
\pgfpathlineto{\pgfqpoint{3.861504in}{1.600050in}}%
\pgfpathlineto{\pgfqpoint{3.863451in}{1.604763in}}%
\pgfpathlineto{\pgfqpoint{3.865401in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.867332in}{1.603978in}}%
\pgfpathlineto{\pgfqpoint{3.869278in}{1.602407in}}%
\pgfpathlineto{\pgfqpoint{3.871222in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.873186in}{1.606334in}}%
\pgfpathlineto{\pgfqpoint{3.875122in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.877073in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.880961in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.882897in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.884844in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{3.886787in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.888729in}{1.610262in}}%
\pgfpathlineto{\pgfqpoint{3.890663in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.892614in}{1.614976in}}%
\pgfpathlineto{\pgfqpoint{3.894565in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.896523in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.898468in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.900414in}{1.612619in}}%
\pgfpathlineto{\pgfqpoint{3.902386in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.904340in}{1.617332in}}%
\pgfpathlineto{\pgfqpoint{3.906293in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.908254in}{1.611833in}}%
\pgfpathlineto{\pgfqpoint{3.910214in}{1.618903in}}%
\pgfpathlineto{\pgfqpoint{3.912161in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{3.914113in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{3.916070in}{1.615761in}}%
\pgfpathlineto{\pgfqpoint{3.916070in}{1.615761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.548105in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916555in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{2.186000in}}%
\pgfpathlineto{\pgfqpoint{3.916555in}{2.186000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.368450in}{1.750397in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835534in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{1.835534in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{1.835534in}{1.980071in}}%
\pgfpathlineto{\pgfqpoint{1.835534in}{1.980071in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884950in}{1.258290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.360242in}{1.619180in}}{\pgfqpoint{1.835534in}{1.980071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232330in}{1.258290in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033932in}{1.619180in}}{\pgfqpoint{1.835534in}{1.980071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884950in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{2.232330in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{2.232330in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{0.884950in}{1.258290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.558640in,y=0.590095in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5 ms crop}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.884950in}{0.645651in}}{\pgfqpoint{1.347380in}{0.612639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946194in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{0.947421in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{0.948647in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{0.949873in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{0.951099in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{0.954777in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{0.956003in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{0.957230in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{0.958456in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{0.959682in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{0.960908in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{0.962134in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{0.964586in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{0.965812in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{0.967038in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{0.968265in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{0.969491in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{0.970717in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{0.971943in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{0.973169in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{0.976847in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{0.978074in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{0.979300in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{0.980526in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{0.981752in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{0.982978in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{0.985430in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{0.986656in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{0.987882in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{0.989109in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.990335in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{0.991561in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{0.992787in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{0.995239in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{0.996465in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{0.997691in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.000144in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{1.002596in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.003822in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.008726in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.011179in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.012405in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.017309in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.019761in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.020988in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.022214in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.023440in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.024666in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.027118in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.028344in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.029570in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.030797in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.033249in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.034475in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.035701in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.038153in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.039379in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.040605in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.041832in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.043058in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.046736in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.047962in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.049188in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.051641in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.052867in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.054093in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.055319in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.056545in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.058997in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.060223in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.061449in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{1.062676in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{1.063902in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.065128in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.066354in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.067580in}{1.099596in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.071258in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.072485in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.073711in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.074937in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.076163in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.078615in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.079841in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.081067in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.082293in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.083520in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.084746in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.085972in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.088424in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.089650in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.097007in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.100685in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.103137in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.104364in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.105590in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.106816in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.108042in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.109268in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.112946in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.114173in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.116625in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.117851in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.119077in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.121529in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.122755in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.123981in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.125208in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.128886in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.130112in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.131338in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.132564in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.133790in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.135017in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.136243in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.137469in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.138695in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.139921in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.143599in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.147278in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.148504in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.149730in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.150956in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.153408in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.157087in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.161991in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.163217in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.164443in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.165669in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.166896in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.168122in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.173026in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.175478in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.176704in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.177931in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.179157in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.184061in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.186513in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.187740in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.188966in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.190192in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.191418in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.192644in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.193870in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.195096in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.196322in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.198775in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.200001in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.201227in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.202453in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.203679in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.204905in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.206131in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.207357in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.208584in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.209810in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.211036in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.212262in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.215940in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.217166in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.218392in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.219619in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.225749in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.226975in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.228201in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.230654in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.233106in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.234332in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.235558in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.236784in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.238010in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.241689in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.242915in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.244141in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.245367in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.250272in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.251498in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.252724in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.255176in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.256402in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.257628in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.258854in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.260080in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.261307in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.262533in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.263759in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.266211in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.267437in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.268663in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.269889in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.274794in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.276020in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.277246in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.278472in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.280924in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.282151in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.284603in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.285829in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.289507in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.290733in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.291960in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.293186in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.294412in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.295638in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.298090in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.299316in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.300542in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.301768in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.302995in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.305447in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.306673in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.307899in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.309125in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.310351in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.311577in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.314030in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.322612in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.323839in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.326291in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.327517in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.329969in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.332421in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.334874in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.337326in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.338552in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.341004in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.342230in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.343456in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.344683in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.347135in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.349587in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.352039in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.353265in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.354491in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.355718in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.356944in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.358170in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.359396in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.361848in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.363074in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.364300in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.365527in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.366753in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.369205in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.370431in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.371657in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.372883in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.375335in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.376562in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.377788in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.379014in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.380240in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.382692in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.385144in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.386371in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.387597in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.388823in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.390049in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.391275in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.392501in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.393727in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.396179in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.398632in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.399858in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.401084in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.403536in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.404762in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.405988in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.407215in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.408441in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.410893in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.412119in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.414571in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.415797in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.418250in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.419476in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.420702in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.421928in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.423154in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.424380in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.426832in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.428059in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.431737in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.432963in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.434189in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.435415in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.436641in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.439094in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.441546in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.443998in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.446450in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.447676in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.451355in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.452581in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.455033in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.456259in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.457485in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.459938in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.461164in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.462390in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.464842in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.466068in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.467294in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.468520in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.469747in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.470973in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.473425in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.477103in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.480782in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.483234in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.484460in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.486912in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.488138in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.489364in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.490591in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.491817in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.493043in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.494269in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.499173in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.501626in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.506530in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.512661in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.515113in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.516339in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.520017in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.521243in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.522470in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.523696in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.524922in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.529826in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.531052in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.532278in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.533505in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.537183in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.539635in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.542087in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.543314in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.548218in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.549444in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.550670in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.551896in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.553122in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.554349in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.555575in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.556801in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.558027in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.560479in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.561705in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.562931in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.564158in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.565384in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.566610in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.567836in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.570288in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.572740in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.573966in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.575193in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.577645in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.580097in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.581323in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.582549in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.583775in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.585002in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.586228in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.588680in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.589906in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.591132in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.592358in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.594810in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.596037in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.597263in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.598489in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.599715in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.600941in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.604619in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.605846in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.607072in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.608298in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.609524in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.610750in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.611976in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.613202in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.614428in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.615654in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.616881in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.618107in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.619333in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.620559in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.621785in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.624237in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.625463in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.627916in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.629142in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.631594in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.632820in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{1.634046in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.635272in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.636498in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.638951in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.640177in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.641403in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.643855in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.646307in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.647534in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.649986in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{1.651212in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{1.652438in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{1.653664in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{1.654890in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.657342in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.658569in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.659795in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.661021in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.662247in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.663473in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.664699in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.665925in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.669604in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{1.673282in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{1.126706in}}%
\pgfpathlineto{\pgfqpoint{1.676960in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.678186in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{1.679413in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.680639in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.681865in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.683091in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.686769in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.687995in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.689221in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{1.127640in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{1.130445in}}%
\pgfpathlineto{\pgfqpoint{1.694126in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{1.695352in}{1.131380in}}%
\pgfpathlineto{\pgfqpoint{1.697804in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.699030in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.700257in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.702709in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.703935in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.705161in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.706387in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.707613in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.710065in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.711292in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.712518in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.713744in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.714970in}{1.123901in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{1.717422in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.718648in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.719874in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.721101in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.724779in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.726005in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.727231in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.728457in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.729683in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.732136in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.733362in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.738266in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.739492in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.740718in}{1.122966in}}%
\pgfpathlineto{\pgfqpoint{1.741945in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.743171in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.744397in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.745623in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.748075in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.749301in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.750527in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.752980in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.754206in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.755432in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{1.759110in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.760336in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.761562in}{1.122031in}}%
\pgfpathlineto{\pgfqpoint{1.762789in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.765241in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.766467in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.767693in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.768919in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.770145in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.772597in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.777502in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.778728in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.779954in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.781180in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.782406in}{1.121097in}}%
\pgfpathlineto{\pgfqpoint{1.783633in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.784859in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.786085in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.787311in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.788537in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.789763in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.795894in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.797120in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.798346in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.800798in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.805703in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.808155in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.809381in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.810607in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.814285in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.815512in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.817964in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.819190in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.820416in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.821642in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.822868in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.825320in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.827773in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.828999in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.830225in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.831451in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.832677in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.833903in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.835129in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.836356in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.840034in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.841260in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.842486in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.843712in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.844938in}{1.120162in}}%
\pgfpathlineto{\pgfqpoint{1.846164in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.847391in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.848617in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.849843in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.851069in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.852295in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.854747in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.855973in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.858426in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.859652in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.860878in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.863330in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.865782in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.867008in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.869461in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.870687in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.871913in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.873139in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.874365in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.875591in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.876817in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.879270in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.880496in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.881722in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.885400in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.886626in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.887852in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.889079in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.891531in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.892757in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.895209in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.897661in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.898888in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.900114in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.902566in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.903792in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.905018in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.906244in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.908696in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.909923in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.911149in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.913601in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.914827in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.916053in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.917279in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.918505in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.919732in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.922184in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.924636in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.928314in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.929540in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.934445in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.936897in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.938123in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.939349in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.940576in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.941802in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.943028in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.945480in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.946706in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.949158in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.950384in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.952837in}{1.119227in}}%
\pgfpathlineto{\pgfqpoint{1.954063in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.955289in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.956515in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.957741in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.958967in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.960193in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{1.961420in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.962646in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.966324in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{1.967550in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{1.968776in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{1.970002in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.972455in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.973681in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.976133in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.977359in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.978585in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.979811in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{1.983490in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.985942in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{1.987168in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{1.988394in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.990846in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.992072in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{1.993299in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.994525in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.998203in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{1.999429in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.000655in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.001881in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.004334in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.005560in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.008012in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{2.010464in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.011690in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.012916in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{2.014143in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.019047in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{2.020273in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.021499in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.023951in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.025178in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.027630in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.028856in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.030082in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.032534in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.033760in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.034987in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.036213in}{1.115488in}}%
\pgfpathlineto{\pgfqpoint{2.037439in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.038665in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.039891in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{2.042343in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{2.043569in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.046022in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.047248in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.048474in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.049700in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.052152in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.053378in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.054604in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.058283in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.059509in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.060735in}{1.111749in}}%
\pgfpathlineto{\pgfqpoint{2.061961in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.065639in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.066866in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.070544in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.071770in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.074222in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.077901in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.079127in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.080353in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.081579in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.084031in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.085257in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.086483in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{2.087710in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.088936in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.090162in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.092614in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{2.093840in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{2.095066in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.098745in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.099971in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.101197in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.103649in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.104875in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{2.106101in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.108554in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{2.111006in}{1.098661in}}%
\pgfpathlineto{\pgfqpoint{2.112232in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.113458in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.117136in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{2.119589in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.120815in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.122041in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{2.124493in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.128171in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.130624in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{2.131850in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{2.133076in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.134302in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{2.135528in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{2.136754in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.137980in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.139207in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.140433in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.141659in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.142885in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{2.145337in}{1.105205in}}%
\pgfpathlineto{\pgfqpoint{2.146563in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.147789in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.149015in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{2.150242in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.152694in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{2.155146in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.156372in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{2.157598in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.158824in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.160050in}{1.106140in}}%
\pgfpathlineto{\pgfqpoint{2.161277in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.162503in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{2.163729in}{1.110814in}}%
\pgfpathlineto{\pgfqpoint{2.164955in}{1.116423in}}%
\pgfpathlineto{\pgfqpoint{2.166181in}{1.113618in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{1.104270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.884950in}{0.645651in}}{\pgfqpoint{1.347380in}{0.612639in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946194in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{0.947421in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{0.948647in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.949873in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.951099in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.953551in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.954777in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{0.956003in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{0.957230in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.958456in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{0.959682in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.960908in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{0.962134in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.964586in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{0.967038in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.968265in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{0.969491in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{0.970717in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{0.971943in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{0.973169in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.974395in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.976847in}{0.824761in}}%
\pgfpathlineto{\pgfqpoint{0.978074in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.979300in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{0.980526in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{0.981752in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{0.982978in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.984204in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{0.985430in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{0.989109in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{0.990335in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{0.992787in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.995239in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.996465in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{0.997691in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{0.998918in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.001370in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.002596in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.003822in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.005048in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.007500in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.008726in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.012405in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.013631in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.014857in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.016083in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.017309in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.018535in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.019761in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.020988in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.022214in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.023440in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.024666in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{1.025892in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.027118in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.028344in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.029570in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.030797in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.032023in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.033249in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.034475in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.036927in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.038153in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.040605in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{1.041832in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.043058in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{1.044284in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.046736in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.047962in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.049188in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.051641in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.052867in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.054093in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.055319in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.056545in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.057771in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.058997in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.060223in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{1.061449in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.062676in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.063902in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{1.065128in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.066354in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.067580in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.070032in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.071258in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.072485in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.073711in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.074937in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.076163in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.077389in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.078615in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.079841in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.081067in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{1.082293in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.083520in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.084746in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.085972in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.088424in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{1.089650in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.090876in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.092102in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.094555in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.097007in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.100685in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.103137in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.104364in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.106816in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.108042in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.109268in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.110494in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.111720in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.112946in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.114173in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.115399in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.116625in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.117851in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.119077in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.120303in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.121529in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.122755in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.123981in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.125208in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.126434in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.127660in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.128886in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.130112in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.131338in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.132564in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.133790in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.135017in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.136243in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.137469in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.138695in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.139921in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.143599in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.144825in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.147278in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.149730in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.150956in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.153408in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.154634in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.155861in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.157087in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.158313in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.161991in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.163217in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.164443in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.165669in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.166896in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.168122in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.169348in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.170574in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.171800in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.173026in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.174252in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.175478in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.176704in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.177931in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.179157in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.180383in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.181609in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.182835in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.184061in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.185287in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.186513in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.187740in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.188966in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.190192in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.191418in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.192644in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.195096in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.196322in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.198775in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.200001in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.201227in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.202453in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.204905in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.206131in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.207357in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.208584in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.209810in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.211036in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.212262in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.214714in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.215940in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.217166in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.219619in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.222071in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.224523in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.225749in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.226975in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.228201in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.230654in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.231880in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{1.233106in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.234332in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.235558in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.236784in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.239236in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.241689in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.242915in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.244141in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.245367in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.250272in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.251498in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.253950in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.255176in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.256402in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.257628in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.258854in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.260080in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.261307in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.262533in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.263759in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.264985in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.266211in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.267437in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.269889in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.272342in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.273568in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.274794in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.276020in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.277246in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.278472in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{1.279698in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.280924in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.282151in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.283377in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.284603in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.288281in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.289507in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.290733in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.291960in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.294412in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.295638in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.296864in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{1.298090in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.299316in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.300542in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.301768in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.302995in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.305447in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.306673in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.307899in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.309125in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.310351in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.311577in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.312804in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.314030in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.315256in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.318934in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.320160in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.322612in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.323839in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.326291in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.327517in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.328743in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.329969in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.331195in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.332421in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.333648in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.334874in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.336100in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.338552in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.341004in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.342230in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.343456in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.344683in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.345909in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.347135in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.348361in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.349587in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.350813in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.353265in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.354491in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.355718in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.356944in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.358170in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.359396in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.363074in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.364300in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.365527in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.366753in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.367979in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.369205in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.370431in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.371657in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.372883in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.375335in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.376562in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.377788in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.379014in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.380240in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.381466in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.382692in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.383918in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.385144in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.386371in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.387597in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.388823in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.390049in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.391275in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.393727in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.396179in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.397406in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.398632in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.399858in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.401084in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.402310in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.403536in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.404762in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.405988in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.408441in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.409667in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.410893in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.412119in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.413345in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.414571in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.415797in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.418250in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.419476in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.420702in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.423154in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.424380in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.425606in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.426832in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.428059in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.429285in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.431737in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.432963in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.434189in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.435415in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.436641in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.437867in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.439094in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.441546in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.442772in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.443998in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.445224in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.446450in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.447676in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.448903in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.451355in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.452581in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.453807in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.455033in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.456259in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.459938in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.461164in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.462390in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.463616in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.464842in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.466068in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.467294in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.468520in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.469747in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.470973in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.472199in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.473425in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.474651in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.477103in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.478329in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.482008in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.483234in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.484460in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.485686in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.486912in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.488138in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.489364in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.490591in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.491817in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.493043in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.494269in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.496721in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.497947in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.500399in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.501626in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.502852in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.504078in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.506530in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.512661in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.513887in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.515113in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.516339in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.517565in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.520017in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.521243in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.523696in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.526148in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.527374in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.529826in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.531052in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.533505in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.537183in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.539635in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.540861in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.542087in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.543314in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.544540in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.545766in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.546992in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.548218in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.549444in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.550670in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.551896in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.553122in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.554349in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.555575in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.556801in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.558027in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.560479in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.561705in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.562931in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.564158in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.565384in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.566610in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.567836in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.569062in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.570288in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.571514in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.572740in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.573966in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.575193in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.576419in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.577645in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.580097in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.581323in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.582549in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.583775in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.585002in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.586228in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.588680in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.589906in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.591132in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.592358in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.593584in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.594810in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.596037in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.597263in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.598489in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.599715in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.600941in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.602167in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.604619in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.605846in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.607072in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.608298in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.609524in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.610750in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.611976in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.613202in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.614428in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.615654in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.616881in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.618107in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.619333in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.620559in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.621785in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.623011in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.625463in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.627916in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.629142in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.631594in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.632820in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.634046in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.636498in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.637725in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.638951in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.642629in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.643855in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.645081in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.647534in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.648760in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.649986in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.651212in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.652438in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{1.653664in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.654890in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.657342in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.661021in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.662247in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.663473in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.664699in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.665925in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.667151in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.669604in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{1.672056in}{0.851871in}}%
\pgfpathlineto{\pgfqpoint{1.673282in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.674508in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.676960in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.678186in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.679413in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.680639in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.681865in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.683091in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.684317in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.685543in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.686769in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.687995in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.689221in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.692900in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.695352in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.696578in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.697804in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.699030in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.701483in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.702709in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.705161in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.706387in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.707613in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.708839in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.710065in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.711292in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.712518in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.713744in}{0.844392in}}%
\pgfpathlineto{\pgfqpoint{1.714970in}{0.848131in}}%
\pgfpathlineto{\pgfqpoint{1.716196in}{0.849066in}}%
\pgfpathlineto{\pgfqpoint{1.717422in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.718648in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.719874in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.721101in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.722327in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.723553in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.724779in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.726005in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.727231in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.728457in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.729683in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.730909in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.733362in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.734588in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.737040in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.738266in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.739492in}{0.843457in}}%
\pgfpathlineto{\pgfqpoint{1.740718in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.741945in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.743171in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.744397in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.745623in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.746849in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.748075in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.749301in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.750527in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.752980in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.754206in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.755432in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.756658in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.759110in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.760336in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.761562in}{0.845327in}}%
\pgfpathlineto{\pgfqpoint{1.762789in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.764015in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.765241in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.766467in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.768919in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.770145in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.771371in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.772597in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.773824in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.775050in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.776276in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.778728in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.779954in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.781180in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.782406in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.783633in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.786085in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.787311in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.788537in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.789763in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.790989in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.792215in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.793441in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.794668in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.797120in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.798346in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.799572in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.802024in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.803250in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.805703in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.806929in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.808155in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.809381in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.810607in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.811833in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.813059in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.814285in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.815512in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.816738in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.819190in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.820416in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.821642in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.822868in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.824094in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.825320in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.826547in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.827773in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.828999in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.830225in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.832677in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.833903in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.835129in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.837582in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.838808in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.840034in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.841260in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.842486in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.843712in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.844938in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.846164in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.847391in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.848617in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.849843in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.851069in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.852295in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.853521in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.854747in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.855973in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.857200in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.858426in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.860878in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.862104in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.863330in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.865782in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.867008in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.868235in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.869461in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{1.870687in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.871913in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.873139in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.874365in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.875591in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.876817in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.879270in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.880496in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.881722in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.882948in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.885400in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.886626in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.887852in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.889079in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.890305in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.891531in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.892757in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.893983in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.895209in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.897661in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.898888in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.900114in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.901340in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{1.902566in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.903792in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.905018in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.907470in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.908696in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.909923in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.911149in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.913601in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.914827in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.916053in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.919732in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.920958in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.922184in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.923410in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.925862in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.930767in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.934445in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.935671in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.936897in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.938123in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.939349in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.940576in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.941802in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.943028in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.944254in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.945480in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.946706in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.947932in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.950384in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.951611in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.952837in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.954063in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.955289in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.956515in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.957741in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.958967in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.961420in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{1.962646in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.963872in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.965098in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.967550in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.968776in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.970002in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.971228in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.972455in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.973681in}{0.841588in}}%
\pgfpathlineto{\pgfqpoint{1.974907in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.976133in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.977359in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{1.978585in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.979811in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.982264in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{1.983490in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.984716in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{1.985942in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.987168in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.988394in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.989620in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.990846in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.992072in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{1.994525in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{1.998203in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{1.999429in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.000655in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.004334in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{2.005560in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.006786in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.008012in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{2.009238in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{2.010464in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{2.011690in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{2.012916in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{2.014143in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{2.015369in}{0.837848in}}%
\pgfpathlineto{\pgfqpoint{2.016595in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{2.019047in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.020273in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.021499in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.022725in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.023951in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.025178in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.026404in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.027630in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.028856in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{2.030082in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.031308in}{0.836914in}}%
\pgfpathlineto{\pgfqpoint{2.032534in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{2.033760in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.034987in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.036213in}{0.840653in}}%
\pgfpathlineto{\pgfqpoint{2.037439in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.038665in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.039891in}{0.839718in}}%
\pgfpathlineto{\pgfqpoint{2.041117in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.042343in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.043569in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.044795in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.046022in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.048474in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.049700in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.052152in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.053378in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.054604in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.055831in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.058283in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.059509in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.060735in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.061961in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.063187in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.064413in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.065639in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.066866in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.068092in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.070544in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.071770in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.074222in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.075448in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.076675in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.077901in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.079127in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.080353in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.081579in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.082805in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.085257in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.086483in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.087710in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.088936in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{2.090162in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.092614in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.093840in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.095066in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.096292in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.097519in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.098745in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.099971in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.102423in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{2.103649in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.104875in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.106101in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.108554in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{2.109780in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.111006in}{0.827565in}}%
\pgfpathlineto{\pgfqpoint{2.112232in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.113458in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.114684in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.117136in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.118363in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.119589in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.120815in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.123267in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.124493in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.128171in}{0.825696in}}%
\pgfpathlineto{\pgfqpoint{2.129398in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.130624in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.131850in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.133076in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.134302in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.135528in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.136754in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.137980in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.139207in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.140433in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.141659in}{0.833174in}}%
\pgfpathlineto{\pgfqpoint{2.142885in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.144111in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.145337in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.146563in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.147789in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.149015in}{0.826631in}}%
\pgfpathlineto{\pgfqpoint{2.150242in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.152694in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.155146in}{0.828500in}}%
\pgfpathlineto{\pgfqpoint{2.156372in}{0.829435in}}%
\pgfpathlineto{\pgfqpoint{2.157598in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.158824in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.160050in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.162503in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.163729in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{2.164955in}{0.835044in}}%
\pgfpathlineto{\pgfqpoint{2.166181in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.167407in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.168633in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{0.830370in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{2.171086in}{0.831305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884950in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{0.884950in}{1.258290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232330in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{2.232330in}{1.258290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884950in}{0.645651in}}%
\pgfpathlineto{\pgfqpoint{2.232330in}{0.645651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884950in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{2.232330in}{1.258290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672713in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{3.819333in}{0.505048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847111in}{0.505048in}}{\pgfqpoint{3.847111in}{0.532826in}}%
\pgfpathlineto{\pgfqpoint{3.847111in}{0.926651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.847111in}{0.954429in}}{\pgfqpoint{3.819333in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.672713in}{0.954429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644935in}{0.954429in}}{\pgfqpoint{2.644935in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{2.644935in}{0.532826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644935in}{0.505048in}}{\pgfqpoint{2.672713in}{0.505048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700491in}{0.841961in}}%
\pgfpathlineto{\pgfqpoint{2.978269in}{0.841961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089380in,y=0.793350in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont converted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700491in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{2.978269in}{0.638104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.089380in,y=0.589493in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont pump}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/stability_detail.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{2.933238in}}%
\pgfpathlineto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724508in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.724508in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724508in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724508in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.038\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344657in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.344657in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344657in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.344657in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.039\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964806in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.964806in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964806in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964806in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.040\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584955in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.584955in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584955in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584955in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.041\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205104in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.205104in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205104in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205104in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.042\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825253in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.825253in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825253in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825253in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.043\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251809in,y=0.148413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955514in,y=0.162302in,right,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle +4.74{\times}10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=0.382842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.060012in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{1.060012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{1.060012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.007251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.684421in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{1.684421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{1.684421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.631659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{2.308830in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{2.308830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{2.308830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=2.256068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{2.933238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=2.880477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148413in,y=1.684421in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude (V)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702987in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.706088in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.709189in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.712289in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.715390in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.718491in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.724692in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.727793in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.730894in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.733995in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{0.737095in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.743297in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.746398in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.749498in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.752599in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.755700in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{0.761901in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.771203in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{0.777405in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{0.783606in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.786707in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.789808in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.796009in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.799110in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.802211in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.805312in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.808412in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.811513in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.814614in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.817715in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.820815in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.827017in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.833218in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.836319in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.839420in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.842521in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.845621in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{0.851823in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.854924in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.858024in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.867327in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{0.873528in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.876629in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.879730in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.882830in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.889032in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{0.895233in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.901435in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{0.904536in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.907636in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.913838in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.920039in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{0.926241in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.929341in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.932442in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.935543in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{0.938644in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.941744in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.947946in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.954147in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.957248in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.960349in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{0.963450in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{0.966550in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{0.969651in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.972752in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.975853in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{0.978953in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.982054in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.985155in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.991356in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.997558in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.003759in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.006860in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.009961in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.022364in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.025465in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.031666in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.034767in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.037868in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.047170in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.050271in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.056472in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.059573in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.062674in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.068875in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.071976in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.075077in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.078177in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.084379in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.087480in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.090580in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.093681in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.099882in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.102983in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.106084in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.109185in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.112285in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.115386in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.118487in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.121588in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.124688in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.127789in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.137091in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.140192in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.149494in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.161897in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.164998in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.168099in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.171200in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.177401in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.180502in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.183603in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.186703in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.189804in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.192905in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.199106in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.202207in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.205308in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.211509in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.214610in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.227013in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.230114in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.233215in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.236315in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.239416in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.245618in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.248718in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.254920in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.261121in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.270423in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.276625in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.279726in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.285927in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.289028in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.292129in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.295229in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.301431in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.307632in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.313834in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.320035in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.323136in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.326237in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.329338in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.332438in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.335539in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.338640in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.341741in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.344841in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.347942in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{1.354144in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.357244in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.366547in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.369647in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.372748in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.375849in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.382050in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.385151in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.388252in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.391353in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.394453in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.397554in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{1.400655in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{2.109929in}}%
\pgfpathlineto{\pgfqpoint{1.406856in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.413058in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.422360in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.425461in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.428561in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.431662in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.434763in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.437864in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.447166in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.450267in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.456468in}{2.112787in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.462670in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.465770in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{1.468871in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.478173in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.481274in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.487476in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.490576in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{1.499879in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.502979in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{1.506080in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.509181in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{1.512282in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{1.515382in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.518483in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.521584in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.530886in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.533987in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.537088in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.540188in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.543289in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.546390in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.549491in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.552591in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.555692in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{1.568095in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.571196in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.577397in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.583599in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.586700in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.589800in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.592901in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.596002in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.599102in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.605304in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.608405in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.611505in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.617707in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.623908in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.630110in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.633211in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.648714in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.654916in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.658017in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.661117in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.664218in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.667319in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.670420in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.676621in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.679722in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.682823in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.685923in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.689024in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.692125in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.695226in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.698326in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.701427in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.707629in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.710729in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.713830in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.716931in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.720032in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{1.723132in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.726233in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.732435in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.735535in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.744838in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.747938in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.751039in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.769643in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.772744in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.775845in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.778946in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.785147in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.791349in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.794449in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.806852in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.809953in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.816155in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.822356in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.825457in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.834759in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.840961in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.844061in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.847162in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.853364in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.856464in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.862666in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.868867in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.871968in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.878170in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.884371in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.887472in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.893673in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.896774in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.902976in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.906076in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.909177in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.912278in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.915379in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.918479in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.930882in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.933983in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.943285in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.946386in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.949487in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.952587in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.955688in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.961890in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.964990in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.968091in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.971192in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.974293in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.977393in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.983595in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.986696in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.989796in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.992897in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.999099in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.002199in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{2.008401in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.011502in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.014602in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.017703in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.020804in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.023905in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.027005in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.036308in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.039408in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.048711in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.051811in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.054912in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.058013in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.061114in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.064214in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.067315in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.070416in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.076617in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.079718in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.082819in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.085920in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.089020in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.092121in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.095222in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.098322in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.101423in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.104524in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.107625in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.113826in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.116927in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.120028in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.126229in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.129330in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.132431in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.135531in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.138632in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.144834in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.147934in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.151035in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.154136in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.157237in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.160337in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{2.163438in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.166539in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.175841in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.178942in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.182043in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.185143in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.188244in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.191345in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.197546in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.200647in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.203748in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.206849in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.209949in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.213050in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.216151in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.219252in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.228554in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.234755in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.237856in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.240957in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.247158in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.250259in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{2.256461in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{2.259561in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.262662in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.265763in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.268863in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{2.271964in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.275065in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.278166in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.281266in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.284367in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.290569in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.299871in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.302972in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.309173in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.312274in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.315375in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.318475in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{2.321576in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.324677in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.330878in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.337080in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.349483in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.352584in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.355684in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.364987in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{2.368087in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.374289in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{2.377390in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.380490in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.383591in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.395994in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.399095in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.405296in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.411498in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.414599in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.420800in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.427001in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.430102in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.433203in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.436304in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.439404in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.442505in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.445606in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.448707in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.454908in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.458009in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.461110in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.464210in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.467311in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.470412in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.473513in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.479714in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.482815in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.489016in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.492117in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.495218in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.498319in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.501419in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.507621in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.510722in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{2.513822in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.520024in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.523125in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.526225in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.529326in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.532427in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.535528in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.541729in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.544830in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.547931in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.551031in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.554132in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.557233in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.569636in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.572737in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.575837in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.578938in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.582039in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.585140in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.591341in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.594442in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.597542in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.600643in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.606845in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.609945in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.613046in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.619248in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.622348in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.625449in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{2.628550in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.631651in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.634751in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.637852in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.640953in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.644054in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.647154in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.650255in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.653356in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.656457in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.659557in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.662658in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.665759in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.668860in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{2.671960in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{2.675061in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.678162in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{2.681263in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.684363in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.693666in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.696766in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.699867in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.712270in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.715371in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.718472in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{2.724673in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.727774in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.730875in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.737076in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.740177in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.749479in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.758781in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.761882in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.764983in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.768083in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.771184in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.774285in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.783587in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{2.786688in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.789789in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.792889in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.799091in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.805292in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.811494in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.814595in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.817695in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.820796in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.823897in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.826998in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.830098in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{2.833199in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.836300in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.839401in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.842501in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.845602in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.848703in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.858005in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.861106in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.864207in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.867307in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{2.870408in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.873509in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.876610in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.879710in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{2.892113in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{2.895214in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.898315in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{2.904516in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{2.907617in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.910718in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.913819in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.916919in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.920020in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.926221in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.929322in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.932423in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.938624in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{2.941725in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.947927in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.951027in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.957229in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.960330in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{2.963430in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.966531in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{2.969632in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.972733in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{2.975833in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{2.978934in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{2.985136in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.991337in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{2.994438in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{2.997539in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.000639in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.003740in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.006841in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.009942in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.013042in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.016143in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.019244in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.022345in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{3.025445in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.028546in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.031647in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.034748in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.037848in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.040949in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.044050in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.047151in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.050251in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.053352in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.056453in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.062654in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.065755in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.068856in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.071957in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.081259in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.084360in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.093662in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.096762in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.099863in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{3.102964in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.106065in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.109165in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.112266in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.115367in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.118468in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.121568in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.124669in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.127770in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.130871in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.133971in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.137072in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.140173in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.143274in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.146374in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.149475in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.152576in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.155677in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.158777in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.161878in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.164979in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.168080in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.171180in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.177382in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.186684in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.189785in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.192886in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.195986in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.199087in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.202188in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.205289in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.208389in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.211490in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.214591in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.217692in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.220792in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.223893in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.226994in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.230095in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.233195in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.236296in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.239397in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.242498in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.245598in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.248699in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.251800in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.254901in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.258001in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.261102in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.264203in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.267303in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.270404in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.273505in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.276606in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.279706in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.282807in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.285908in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.289009in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.292109in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.295210in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.298311in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.301412in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.304512in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.307613in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.313815in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.320016in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.323117in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.326218in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.329318in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.332419in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.335520in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.338621in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.341721in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.344822in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.347923in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.354124in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.360326in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.363427in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.366527in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.369628in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.372729in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.375830in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.378930in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.382031in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.385132in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.394434in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.397535in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.400636in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.403736in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.406837in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.409938in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.416139in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.419240in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.422341in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.428542in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.431643in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.434744in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.437844in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.444046in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.447147in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.450247in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.453348in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{3.456449in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.459550in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.462650in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.465751in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.471953in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.475053in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.478154in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.481255in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.484356in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.487456in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.493658in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.496759in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.499859in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.502960in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.506061in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{3.509162in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.512262in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.515363in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{3.518464in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.521565in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.524665in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.527766in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.530867in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.533968in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.537068in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.540169in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.546371in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.549471in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.552572in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.555673in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.558774in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.561874in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.564975in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.568076in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.571177in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.574277in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.577378in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.580479in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.583580in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.586680in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.589781in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{3.592882in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.599083in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.602184in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.605285in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.614587in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.617688in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.620788in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.626990in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.630091in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.633191in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.636292in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.639393in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.642494in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.645594in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.648695in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.651796in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.654897in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.657997in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.661098in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.664199in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.667300in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.670400in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.673501in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{3.676602in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{3.679703in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.682803in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.685904in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.692106in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.695206in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.698307in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.701408in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.704509in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.707609in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.710710in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{3.713811in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.716912in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.720012in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{3.723113in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{3.726214in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{3.729315in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.732415in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.735516in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.741718in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.744818in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.747919in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.751020in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.754121in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.757221in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.760322in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.763423in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.769624in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.772725in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.775826in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{3.778926in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.782027in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{3.785128in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{3.788229in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{3.791329in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.797531in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.800632in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{3.800632in}{2.127079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.407409in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702987in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.706088in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.712289in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.715390in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{0.718491in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.724692in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{0.730894in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.733995in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{0.737095in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{0.740196in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{0.749498in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{0.752599in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.755700in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.758801in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.761901in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.765002in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.771203in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{0.777405in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.786707in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{0.789808in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.792909in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.796009in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{0.799110in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.802211in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.805312in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.808412in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.811513in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.814614in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.817715in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.820815in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.823916in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.827017in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{0.830118in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.833218in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.836319in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{0.842521in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.845621in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.851823in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{0.854924in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.858024in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.864226in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.867327in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.870427in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.873528in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.876629in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.882830in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{0.885931in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.889032in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{0.895233in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.898334in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.901435in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.904536in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.907636in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{0.913838in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.916939in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{0.920039in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{0.923140in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.926241in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.929341in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.935543in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.938644in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.944845in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.947946in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.951047in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{0.954147in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.957248in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.960349in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{0.963450in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{0.966550in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{0.969651in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{0.972752in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{0.975853in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{0.978953in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{0.982054in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{0.985155in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{0.988256in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{0.991356in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{0.994457in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.997558in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.000659in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.003759in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.006860in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.009961in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.013062in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.016162in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.022364in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.025465in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.031666in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.034767in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.037868in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.050271in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.053371in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.056472in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.059573in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.062674in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.068875in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.071976in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.075077in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.078177in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.081278in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.084379in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.087480in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.090580in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{1.093681in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.099882in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.102983in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.106084in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.109185in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.112285in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.115386in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.118487in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.121588in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.124688in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.127789in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.130890in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.137091in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.146394in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.149494in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.161897in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.164998in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.168099in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.174300in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.177401in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.180502in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.183603in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.186703in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.189804in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.192905in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.196006in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.199106in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.202207in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.205308in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.211509in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.214610in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.217711in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.223912in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.227013in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.230114in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.233215in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.236315in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.239416in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.242517in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.245618in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.248718in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.251819in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.254920in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.261121in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.264222in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.270423in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.273524in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.276625in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.279726in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.282826in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.285927in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.289028in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.292129in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.295229in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.298330in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.304532in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.307632in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.313834in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.316935in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.320035in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.323136in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.326237in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.329338in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.332438in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.335539in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.338640in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.341741in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.344841in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.347942in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.351043in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.354144in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.357244in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.360345in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.363446in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.366547in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.369647in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.372748in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.375849in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.378950in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.382050in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.385151in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.388252in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.391353in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.394453in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.397554in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.400655in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.403756in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{1.406856in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.409957in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.413058in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.416159in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.419259in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.422360in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.425461in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.428561in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.431662in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.434763in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.437864in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.440964in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.444065in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{1.447166in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.450267in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.453367in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.456468in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.465770in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{1.468871in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.471972in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.475073in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.478173in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.481274in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.484375in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.490576in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.493677in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.499879in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.502979in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.506080in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.509181in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.512282in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.515382in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.518483in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.521584in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.530886in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.533987in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.537088in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.540188in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.543289in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.546390in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.549491in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.552591in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.555692in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.558793in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.561894in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.568095in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.571196in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.574297in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.577397in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.583599in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.586700in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.589800in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.592901in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.596002in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.599102in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.602203in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.605304in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.608405in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.617707in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.623908in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.627009in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.630110in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.633211in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.639412in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.642513in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.645614in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.648714in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.654916in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.658017in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.661117in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.664218in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.667319in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.670420in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.673520in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.676621in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.679722in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.682823in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.685923in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.689024in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.704528in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.707629in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.710729in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.713830in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.716931in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.720032in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.723132in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.726233in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.729334in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.732435in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.735535in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.738636in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.744838in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.747938in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.751039in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.754140in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.757241in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.763442in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.769643in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.772744in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.775845in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.778946in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.782046in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.785147in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.791349in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.800651in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.806852in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.809953in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.813054in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.816155in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.819255in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.822356in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.825457in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.828558in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.831658in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.837860in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.840961in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.844061in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.847162in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.850263in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.853364in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.856464in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.859565in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.862666in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.865767in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.868867in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.871968in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.878170in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.884371in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.887472in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.890573in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.893673in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.896774in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.899875in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.902976in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.906076in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.909177in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.912278in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.915379in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.918479in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.921580in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.930882in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.933983in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.937084in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.940184in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.943285in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.946386in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.955688in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.958789in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.961890in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.964990in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.968091in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.971192in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.974293in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.977393in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.983595in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.986696in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.989796in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.992897in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.995998in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.999099in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.002199in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.005300in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.008401in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.011502in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.014602in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.017703in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.020804in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.023905in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.027005in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.030106in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.033207in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.036308in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.039408in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.042509in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.048711in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.051811in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.054912in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.058013in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.061114in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.064214in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.067315in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.070416in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.079718in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.082819in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.085920in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.089020in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.095222in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.098322in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.101423in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.104524in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.107625in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.110725in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.113826in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.116927in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.120028in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.123128in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.126229in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.129330in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.132431in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.135531in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.138632in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.141733in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.144834in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.147934in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.151035in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.154136in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.157237in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.160337in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.163438in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.166539in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.169640in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.172740in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.175841in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.178942in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.188244in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.191345in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.194446in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.197546in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.200647in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.203748in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.206849in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{2.209949in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.213050in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.216151in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.219252in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.222352in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.225453in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.228554in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.231655in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.234755in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.237856in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.240957in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.244058in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.247158in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.250259in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.259561in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.262662in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.265763in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.268863in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.271964in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.275065in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.278166in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.281266in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.284367in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.287468in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.290569in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.293669in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.296770in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.299871in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.302972in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.306072in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.309173in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.312274in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.315375in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.318475in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.321576in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.324677in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.337080in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.340181in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.346382in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.349483in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.352584in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.355684in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.361886in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.364987in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{2.368087in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.371188in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.374289in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{2.377390in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.380490in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.383591in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.386692in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.389793in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.392893in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.395994in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.402196in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.405296in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.411498in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.414599in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.417699in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.420800in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.423901in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.427001in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.433203in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.436304in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.439404in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.442505in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.445606in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.448707in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.454908in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.458009in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.461110in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.464210in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.467311in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.470412in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.473513in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.476613in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.479714in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.482815in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.489016in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.492117in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.495218in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.498319in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.501419in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.507621in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.510722in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.513822in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.516923in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.520024in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.523125in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.526225in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.532427in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.535528in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.541729in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.544830in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.547931in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.551031in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.554132in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.557233in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.560334in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.563434in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.566535in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.569636in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.572737in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.575837in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.578938in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.582039in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.585140in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.588240in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.591341in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.594442in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.597542in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.600643in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.603744in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.606845in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.609945in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.613046in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.616147in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.619248in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.622348in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.625449in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.631651in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.634751in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.644054in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.647154in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.650255in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.653356in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.656457in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.662658in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.668860in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.671960in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.675061in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.678162in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.681263in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.684363in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.687464in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.693666in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.696766in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.699867in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.706069in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.712270in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.715371in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.718472in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.721572in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.724673in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.727774in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.730875in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.733975in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.737076in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.740177in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.743278in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.749479in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.758781in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.761882in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.764983in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.768083in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.771184in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.774285in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{2.780486in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.783587in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{2.786688in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.789789in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.792889in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{2.795990in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.799091in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.802192in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.805292in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.811494in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.814595in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.817695in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.820796in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.823897in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.826998in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.830098in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.833199in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{2.839401in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.842501in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.845602in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{2.848703in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.851804in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.854904in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.858005in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.861106in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.867307in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.870408in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.873509in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.876610in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.879710in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.892113in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{2.895214in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.898315in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.901416in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.904516in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.907617in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.913819in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.916919in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.920020in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.923121in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.926221in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.929322in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.932423in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.935524in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.938624in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{2.941725in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{2.944826in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.947927in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.951027in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{2.954128in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.957229in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.960330in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.963430in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.966531in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.969632in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.975833in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.978934in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{2.982035in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{2.985136in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.988236in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.991337in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.994438in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{2.997539in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.000639in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.003740in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.006841in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.009942in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.013042in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.016143in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.022345in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.025445in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.028546in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.031647in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.034748in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.037848in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.040949in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.044050in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{3.047151in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.050251in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{3.053352in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.056453in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{3.059554in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.062654in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.065755in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.068856in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.071957in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.081259in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{3.084360in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.087460in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.090561in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.093662in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.099863in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{3.102964in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.106065in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.109165in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{3.112266in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.115367in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.118468in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.121568in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.124669in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.130871in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.133971in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.137072in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.140173in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.146374in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.149475in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.152576in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{3.155677in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.158777in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.161878in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.164979in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.171180in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.174281in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.177382in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.180483in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.183583in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.186684in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.192886in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.195986in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.202188in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.205289in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.208389in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.211490in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.214591in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.217692in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.220792in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.223893in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.226994in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.230095in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.233195in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.236296in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.239397in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.242498in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.245598in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.248699in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.251800in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.258001in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.261102in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.264203in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.267303in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{3.270404in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.273505in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.276606in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.279706in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.285908in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.289009in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.292109in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.295210in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.298311in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.301412in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.310714in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.313815in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.316915in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.320016in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.323117in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.326218in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.329318in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{3.332419in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.335520in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.338621in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.341721in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.344822in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.347923in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.351024in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.354124in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.357225in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.360326in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.363427in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.369628in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.372729in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.375830in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.382031in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.385132in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.388233in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.391333in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.394434in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.397535in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.400636in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.403736in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.406837in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.409938in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.416139in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.422341in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.425441in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.431643in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.434744in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.437844in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.444046in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.450247in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.453348in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{3.456449in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.459550in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.462650in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.465751in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.471953in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.475053in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.478154in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.481255in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.484356in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.487456in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.490557in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.493658in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.496759in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.499859in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.502960in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.506061in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.512262in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.518464in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.521565in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.524665in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.527766in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.530867in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.533968in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.537068in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{3.543270in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.546371in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.549471in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.552572in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.555673in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.558774in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.561874in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.564975in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.568076in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.571177in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.574277in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.577378in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.580479in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.583580in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.586680in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.589781in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.592882in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.595982in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.599083in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.602184in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.605285in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.608385in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.611486in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.617688in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.620788in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.623889in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.626990in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.630091in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.633191in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.636292in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.642494in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.645594in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.648695in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.651796in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.654897in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.657997in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.661098in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.664199in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.667300in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.670400in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.673501in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.676602in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.679703in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.682803in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.685904in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.689005in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.692106in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.695206in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{3.701408in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.704509in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.707609in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.710710in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.713811in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.716912in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.720012in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.723113in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.726214in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.729315in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.732415in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.735516in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.738617in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.741718in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.744818in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.747919in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.751020in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{3.754121in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.757221in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.760322in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.766523in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{3.769624in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.772725in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{3.775826in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.778926in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.782027in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.785128in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.788229in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{3.791329in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{3.794430in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{3.797531in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.800632in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{3.800632in}{1.904130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955514in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfpathlineto{\pgfqpoint{3.955514in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711672in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{3.858292in}{0.505048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.886069in}{0.505048in}}{\pgfqpoint{3.886069in}{0.532826in}}%
\pgfpathlineto{\pgfqpoint{3.886069in}{0.926651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.886069in}{0.954429in}}{\pgfqpoint{3.858292in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.711672in}{0.954429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683894in}{0.954429in}}{\pgfqpoint{2.683894in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{2.683894in}{0.532826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.683894in}{0.505048in}}{\pgfqpoint{2.711672in}{0.505048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739449in}{0.841961in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{0.841961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128338in,y=0.793350in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont converted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739449in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{3.017227in}{0.638104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128338in,y=0.589493in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont incoming}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> img/stability_overview.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[detect-all,locale=DE]{siunitx}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSans.ttf}[Path=/home/chris/.cache/pypoetry/virtualenvs/measurements-pp4y6Cve-py3.8/lib64/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.933238in}}%
\pgfpathlineto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704373in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704373in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704373in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225341in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.225341in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225341in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225341in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746309in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{1.746309in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.746309in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.746309in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267277in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.267277in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267277in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267277in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788246in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{2.788246in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788246in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788246in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309214in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.309214in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309214in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309214in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830182in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.830182in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830182in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830182in,y=0.338381in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.267052in,y=0.148413in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{0.435603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=0.382842in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.060012in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{1.060012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{1.060012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.007251in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{1.684421in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{1.684421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{1.684421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=1.631659in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{2.308830in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.308830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{2.308830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=2.256068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.548105in}{2.933238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203968in, y=2.880477in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148413in,y=1.684421in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Amplitude (V)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704373in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.704375in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{0.704602in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.704680in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.705080in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{0.705160in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{0.705323in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{0.705574in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.706085in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.706172in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.706261in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{0.706442in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{0.707185in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{0.707472in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.707569in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{0.707863in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{0.708062in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{0.708364in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.708567in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{0.708776in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{0.709087in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{0.709400in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.709720in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{0.709829in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.710125in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.710236in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.710348in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.710459in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.710684in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.711145in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.711260in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.711495in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.711610in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.711730in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.711968in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.712090in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.712208in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{0.712328in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.712450in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.712694in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{0.712938in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.713060in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.713556in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{0.714062in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.714189in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.714324in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.714456in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.714585in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.714850in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.715120in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{0.715384in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.715924in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{0.716472in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.716608in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.716886in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.717028in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.717314in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.717456in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.717530in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.717815in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.718544in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{0.718694in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.718848in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{0.718995in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.719142in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.719295in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.719451in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.719601in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.720058in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.719907in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.720214in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{0.720840in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{0.721484in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.721642in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.721959in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.722129in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.722611in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{0.723108in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.723440in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.723776in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.723945in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.724112in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.724455in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{0.724624in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.724968in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.725314in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.725651in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{0.725820in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.726504in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.727053in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.727127in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.727301in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.727474in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.727650in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.727828in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.728010in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.728191in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.728548in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.729084in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.729447in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.729629in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.729813in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.731131in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.731318in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.731699in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.731886in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.732074in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.732650in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{0.732838in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.733031in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{0.733222in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{0.733413in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.733802in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{0.733996in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.734190in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.734788in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.734982in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.735181in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{0.735387in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{0.735585in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.735784in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.735986in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.736184in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{0.736587in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.737198in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.737612in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.737819in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{0.738027in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.738451in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{0.738526in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{0.738734in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.738951in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{0.739160in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{0.739799in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.740012in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.740224in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.740442in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{0.740659in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{0.741095in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{0.741532in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.741978in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{0.743094in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.743324in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.743545in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.743777in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.744243in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.744466in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.744700in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{0.744926in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.745155in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.745382in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.745840in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.747974in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.749192in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.749427in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.749662in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.749914in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.750653in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{0.750891in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.751135in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.751617in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.752179in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{0.752671in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{0.753165in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{0.753656in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.754667in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.754924in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{0.755185in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.755684in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.755940in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.756189in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.756447in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.756948in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.757465in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.757727in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.757980in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.758238in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.758502in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.759014in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.759536in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.760053in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.760836in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.761098in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.761632in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{0.762160in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.762425in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.763514in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.764058in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.765142in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{0.765427in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.765697in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.765966in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.766233in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.766504in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.767315in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.768212in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.768485in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.768762in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.769314in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.769590in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{0.769868in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.770147in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.770422in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.770699in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.770978in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.771254in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{0.771534in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.771813in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.772092in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.772375in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.772655in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.772938in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.773219in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.773787in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.774353in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.775211in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.775784in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.776071in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{0.776358in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.776648in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{0.776937in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.777228in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.777518in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{0.778685in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.778976in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.779269in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.780157in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{0.780454in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.780750in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.781047in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.781343in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{0.781941in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.782540in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.782840in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.783442in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.783742in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.784345in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.784653in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.784727in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.785031in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{0.785955in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{0.787186in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.788113in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.788423in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.788733in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{0.789354in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.789669in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{0.790611in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.790925in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{0.791241in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.791556in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{2.100401in}}%
\pgfpathlineto{\pgfqpoint{0.792822in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.793457in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.793777in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.794096in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{0.794414in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.794735in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{0.795382in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{0.795704in}{2.100401in}}%
\pgfpathlineto{\pgfqpoint{0.796025in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.796348in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.796674in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.797000in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.797323in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.797652in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{0.797977in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{0.798304in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.798632in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{0.798960in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.799287in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.799611in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.799944in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{0.800269in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.800602in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.800927in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.801259in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.801587in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.801939in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.802268in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.802605in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.803270in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.804342in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.804674in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.805014in}{2.109929in}}%
\pgfpathlineto{\pgfqpoint{0.805347in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.805685in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.806020in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.806699in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{0.807044in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{0.808064in}{2.106118in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{0.808746in}{2.098496in}}%
\pgfpathlineto{\pgfqpoint{0.809087in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.809428in}{2.088015in}}%
\pgfpathlineto{\pgfqpoint{0.810110in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{0.810454in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{0.811144in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.811490in}{2.099448in}}%
\pgfpathlineto{\pgfqpoint{0.811836in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{0.812182in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.813231in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{0.813584in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{0.813935in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.814285in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.814636in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.814985in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.815336in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.816045in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.816398in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{0.816755in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.817471in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.818186in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.818539in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.819260in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.819620in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.819977in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.820335in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.820691in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.821406in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{0.823214in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{0.823574in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.823938in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{0.824737in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.825475in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{0.825846in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{0.827329in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.827694in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.828809in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.829177in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.829925in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.830301in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.830673in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{0.831796in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.832546in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{0.833297in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.834068in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.834443in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.835583in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.835961in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.837491in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.837876in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.838651in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{0.839428in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.839817in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{0.840203in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{0.840590in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.840980in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.842147in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.842538in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{0.842932in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.844114in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.844509in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.846091in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{0.846486in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.846885in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.846959in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.847356in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{0.847756in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.848556in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{0.850953in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{0.851754in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.852162in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{0.852564in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{0.853369in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{0.853778in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{0.854180in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{0.854590in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{0.854993in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{0.855811in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{0.856226in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.857446in}{2.221403in}}%
\pgfpathlineto{\pgfqpoint{0.857862in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{0.859915in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{0.860328in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{0.860740in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{0.861156in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{0.861993in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{0.862405in}{2.237600in}}%
\pgfpathlineto{\pgfqpoint{0.863242in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{0.863667in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{2.221403in}}%
\pgfpathlineto{\pgfqpoint{0.867028in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{0.867873in}{2.214734in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.869139in}{2.224262in}}%
\pgfpathlineto{\pgfqpoint{0.869565in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{0.871285in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.871360in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{0.873080in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{0.873511in}{2.112787in}}%
\pgfpathlineto{\pgfqpoint{0.873935in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{2.109929in}}%
\pgfpathlineto{\pgfqpoint{0.874796in}{2.096590in}}%
\pgfpathlineto{\pgfqpoint{0.875235in}{2.096590in}}%
\pgfpathlineto{\pgfqpoint{0.875661in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{0.876528in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{0.876963in}{2.095637in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{2.089921in}}%
\pgfpathlineto{\pgfqpoint{0.878259in}{2.079440in}}%
\pgfpathlineto{\pgfqpoint{0.878701in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{0.879131in}{2.088015in}}%
\pgfpathlineto{\pgfqpoint{0.880009in}{2.075629in}}%
\pgfpathlineto{\pgfqpoint{0.880450in}{2.078487in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{2.078487in}}%
\pgfpathlineto{\pgfqpoint{0.881330in}{2.085157in}}%
\pgfpathlineto{\pgfqpoint{0.882645in}{2.066101in}}%
\pgfpathlineto{\pgfqpoint{0.883091in}{2.071818in}}%
\pgfpathlineto{\pgfqpoint{0.883974in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{0.884410in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{0.884854in}{2.049904in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{2.049904in}}%
\pgfpathlineto{\pgfqpoint{0.885743in}{2.053715in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{0.887528in}{2.051810in}}%
\pgfpathlineto{\pgfqpoint{0.887970in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{0.888421in}{2.039424in}}%
\pgfpathlineto{\pgfqpoint{0.889314in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{0.891119in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.891566in}{2.039424in}}%
\pgfpathlineto{\pgfqpoint{0.892024in}{2.043235in}}%
\pgfpathlineto{\pgfqpoint{0.892477in}{2.039424in}}%
\pgfpathlineto{\pgfqpoint{0.894336in}{2.065149in}}%
\pgfpathlineto{\pgfqpoint{0.894799in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{0.895250in}{2.060385in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{2.076582in}}%
\pgfpathlineto{\pgfqpoint{0.896164in}{2.063243in}}%
\pgfpathlineto{\pgfqpoint{0.896627in}{2.071818in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{2.068960in}}%
\pgfpathlineto{\pgfqpoint{0.897625in}{2.081346in}}%
\pgfpathlineto{\pgfqpoint{0.898089in}{2.080393in}}%
\pgfpathlineto{\pgfqpoint{0.898546in}{2.066101in}}%
\pgfpathlineto{\pgfqpoint{0.899015in}{2.076582in}}%
\pgfpathlineto{\pgfqpoint{0.899472in}{2.068007in}}%
\pgfpathlineto{\pgfqpoint{0.901326in}{2.094685in}}%
\pgfpathlineto{\pgfqpoint{0.901794in}{2.099448in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{2.090874in}}%
\pgfpathlineto{\pgfqpoint{0.902723in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{0.903199in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{0.903671in}{2.093732in}}%
\pgfpathlineto{\pgfqpoint{0.904137in}{2.100401in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{2.094685in}}%
\pgfpathlineto{\pgfqpoint{0.905069in}{2.103260in}}%
\pgfpathlineto{\pgfqpoint{0.905543in}{2.103260in}}%
\pgfpathlineto{\pgfqpoint{0.906002in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{0.906475in}{2.101354in}}%
\pgfpathlineto{\pgfqpoint{0.906941in}{2.108023in}}%
\pgfpathlineto{\pgfqpoint{0.907417in}{2.102307in}}%
\pgfpathlineto{\pgfqpoint{0.907883in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{0.909300in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.910244in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{0.910712in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{0.911188in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{0.912605in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{0.913087in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{0.913561in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.914043in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.914519in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.915480in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{0.916439in}{2.098496in}}%
\pgfpathlineto{\pgfqpoint{0.916922in}{2.101354in}}%
\pgfpathlineto{\pgfqpoint{0.917399in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{0.917887in}{2.104212in}}%
\pgfpathlineto{\pgfqpoint{0.918375in}{2.106118in}}%
\pgfpathlineto{\pgfqpoint{0.918865in}{2.106118in}}%
\pgfpathlineto{\pgfqpoint{0.919354in}{2.105165in}}%
\pgfpathlineto{\pgfqpoint{0.920329in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.921801in}{2.081346in}}%
\pgfpathlineto{\pgfqpoint{0.922292in}{2.113740in}}%
\pgfpathlineto{\pgfqpoint{0.922783in}{2.100401in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{0.924755in}{2.110882in}}%
\pgfpathlineto{\pgfqpoint{0.925249in}{2.100401in}}%
\pgfpathlineto{\pgfqpoint{0.925744in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{0.925817in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{0.926314in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{2.109929in}}%
\pgfpathlineto{\pgfqpoint{0.927809in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.928305in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{0.928807in}{2.114693in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.929809in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{0.930817in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.931317in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.931822in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.932326in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.933338in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.933845in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{0.934351in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{0.935365in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.936374in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{0.937390in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{0.937897in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.939429in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{0.939940in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.942504in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{0.943018in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{0.943535in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{0.944056in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{0.945094in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{0.945614in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{0.946650in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.947688in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{0.950294in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.950814in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.952382in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{0.952908in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{0.953433in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{0.953958in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{0.954483in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.955541in}{2.117551in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{0.956672in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.957202in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.958268in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.958799in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{0.959331in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{0.959865in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.960398in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.961466in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{0.962562in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{0.963102in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.964177in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{0.964714in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.966329in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.966866in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{0.967947in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.968491in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{0.969032in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{0.971744in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.972284in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{0.972831in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.973375in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{0.973921in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.974469in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.975018in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.976665in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.977220in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.977768in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.978871in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{0.979423in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{0.979976in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.980526in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.981634in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.982188in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.982743in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{0.983856in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{0.984416in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{0.984973in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.985529in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{0.986089in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.986646in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{0.987205in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{0.987764in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{0.988325in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.988398in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{0.988961in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{0.989523in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{0.991230in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{0.991796in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{0.992361in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.992927in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{0.994060in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{0.994626in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.995191in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{0.995759in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{0.996326in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{0.996894in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.998030in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{0.998598in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{0.999744in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.000894in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.001469in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.002043in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.002617in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.003193in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.003768in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.004345in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.004925in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.005503in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.007234in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.007813in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.008394in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.008974in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.009554in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.010719in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.011886in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.013054in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.013643in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.014232in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.014820in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.016575in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.017752in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.018337in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.019528in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.020118in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.020707in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.021301in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.022563in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{1.023158in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.023756in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.024349in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.024945in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.026731in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.027328in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.027925in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{1.028525in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.029722in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.030927in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.031531in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.032132in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.033940in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.034545in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.035151in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.035757in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.036360in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.036966in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.038188in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.038794in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.039401in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.040006in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.040613in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.041225in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.041835in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{1.043051in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.043658in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.044270in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.044887in}{2.120409in}}%
\pgfpathlineto{\pgfqpoint{1.045501in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.046117in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.046732in}{2.119457in}}%
\pgfpathlineto{\pgfqpoint{1.047346in}{2.122315in}}%
\pgfpathlineto{\pgfqpoint{1.047959in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.048575in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.049190in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.049813in}{2.115646in}}%
\pgfpathlineto{\pgfqpoint{1.050427in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.051043in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.052280in}{2.116598in}}%
\pgfpathlineto{\pgfqpoint{1.052900in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{1.053519in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.054139in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.054755in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.055373in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{1.055998in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.056620in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.057245in}{2.128984in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.058496in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.058570in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{1.059198in}{2.124221in}}%
\pgfpathlineto{\pgfqpoint{1.059822in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.060449in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{1.061697in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{1.062321in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.063576in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{1.064834in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.066094in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.067992in}{2.127079in}}%
\pgfpathlineto{\pgfqpoint{1.068623in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.069892in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.070530in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.071809in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{1.072449in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.073087in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.073727in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.074366in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.075643in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.076919in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{1.077560in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{1.078201in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.078863in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.079507in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.080795in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.081441in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.082727in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.083374in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.084023in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.085316in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.085972in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.086628in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.087300in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.087977in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.090603in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.091259in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.092581in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.093911in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.094571in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.095233in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.096547in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.097944in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.098639in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.099312in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.099970in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{1.101293in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.101952in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.103275in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.105257in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{1.106584in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.107244in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.107908in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.108573in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{1.109254in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.109920in}{2.217592in}}%
\pgfpathlineto{\pgfqpoint{1.110586in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{1.111918in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{1.112584in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{1.115933in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{1.116607in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{1.117277in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{1.117947in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{1.118623in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{1.119298in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.119972in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.121322in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{1.121998in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{1.123353in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.124027in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.124703in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{1.127413in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{1.130135in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.130818in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.132186in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.132871in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{1.133555in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.134235in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{1.134919in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.135601in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.136287in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{1.136361in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{1.137051in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.137742in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.139120in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.141887in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.143963in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.144653in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.145343in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.146036in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.146733in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.148817in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.149512in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.150209in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.151604in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.152304in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.153004in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.153705in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.154406in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.155108in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.155808in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.156511in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.157215in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.157918in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.159329in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.161448in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.162153in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.162860in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.163566in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.164284in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.164993in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.165704in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.166415in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.167124in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.167834in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.168552in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.169981in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.170694in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.172841in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.173558in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.174276in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.175709in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.176433in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.177869in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.177943in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.178662in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.179389in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.180110in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.180834in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.182275in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.182994in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.185169in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.185894in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.186619in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.187345in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.188074in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.189526in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.190976in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.191706in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.192437in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.193168in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.193897in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.194630in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.195362in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.196095in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.196827in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.197561in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.199029in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.199764in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.201227in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.201964in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.204182in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.204920in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.205658in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.206399in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.207140in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.207885in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.208627in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.210852in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.211593in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.213080in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.216064in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{1.216811in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.218309in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.220558in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.221307in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.222882in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.223635in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.225896in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.226652in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.227407in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.228916in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.229672in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.230427in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.231192in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.234232in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.234993in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.235751in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.236511in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.237268in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.238031in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.238795in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.239557in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.241085in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.241850in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.242619in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.243385in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.244887in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.246392in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.247149in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.247907in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.248661in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.253213in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.254724in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.255478in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.257000in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.257763in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.258523in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.259284in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.260049in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.261572in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.263106in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.263873in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.264638in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.265403in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.266167in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.266240in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.268542in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.269312in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.270086in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.270857in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.271627in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.272396in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.273168in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.275484in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.277024in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.278587in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.282463in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.283239in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.284017in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.285572in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.286354in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.287917in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.288699in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.290263in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.291043in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.291826in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.292612in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.293397in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.294970in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.295762in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.297335in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.298121in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.299699in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.300487in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.303654in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.305242in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.306832in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.308443in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.309239in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.310036in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.311628in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.312426in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.312501in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.313301in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.314101in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.314901in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.317310in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.318113in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.318914in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.320523in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.322131in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.323743in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.325355in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.326161in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.326969in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.327772in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.331000in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.331811in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.333433in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.335058in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.335870in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.336701in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.337513in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.339144in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.339958in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.340773in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.341583in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.342405in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.343226in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.347343in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.349808in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.351455in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.352284in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.354749in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.355585in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.356409in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.357236in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.358065in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.358892in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.360548in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.362283in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.363112in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.363941in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.364789in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.365622in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.366451in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.367291in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.369796in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.375647in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.377323in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.378164in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.379005in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.379847in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.380689in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.382375in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.384061in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.384906in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.385755in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.386601in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.388292in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.391667in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.392514in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.394229in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.395077in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.396791in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.398492in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.399343in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.400195in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.402758in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.404473in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.405330in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.406188in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.407049in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.407907in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.409623in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.410484in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.410559in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.411423in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{1.413149in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.414006in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.414870in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.415737in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.416601in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.419208in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.420074in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.420957in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{1.421822in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.422692in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.423565in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.427038in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.427906in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.428774in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.430517in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{1.431393in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{1.433138in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.435764in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{1.436646in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{1.437521in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.439280in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.440161in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.441039in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.443682in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{1.444562in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.445444in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.447206in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{1.448086in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.448985in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{1.449865in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.450745in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.451625in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.452512in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.453397in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{1.454283in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{1.455168in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{1.456058in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.458723in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.460497in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.461385in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.462272in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.462346in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.463238in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.464128in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.465018in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.465910in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{1.466802in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{1.467691in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{1.469481in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{1.470378in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{1.472170in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{1.473065in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.473962in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{1.474863in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.475763in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.476673in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{1.478467in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{1.479376in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.480275in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.481178in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.482077in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.482986in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.483891in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.485703in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{1.487512in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.488423in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.489333in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.490238in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.491147in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{1.492056in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{1.493875in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.496608in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.499344in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{1.500257in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{1.501174in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.502087in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.503001in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.504857in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{1.505773in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.508520in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.510355in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.511276in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{1.512197in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.513114in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.514031in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.514949in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{1.516862in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.517784in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.518710in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.519636in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{1.520559in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.521488in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.523339in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.524263in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{1.527034in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.528891in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.529840in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.531698in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.532634in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.533569in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{1.535438in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.536369in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.537305in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.538238in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.539175in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.544801in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.547615in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.550422in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.551358in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.552300in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.553242in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{1.554182in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.555127in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.557013in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.557975in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.558917in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.559862in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.560808in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.561749in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.562697in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.563642in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.565537in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.566481in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.567431in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.568385in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.569338in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.570293in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.571249in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.573239in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.574197in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.575149in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.576103in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.578009in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.578964in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.579928in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.581838in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.582792in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.583747in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.584700in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.586635in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.587592in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.588551in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.589513in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.591429in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.592398in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.593368in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.594336in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.595305in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.596271in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.597236in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.599169in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.600138in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.601106in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.602074in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.603040in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.604011in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.604977in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.607889in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.608865in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.610809in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.611777in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.612771in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.613744in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.614722in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.615701in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.616676in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.618625in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.619603in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.620584in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.621560in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.623526in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.624508in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.625490in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.627458in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.628450in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{1.628524in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{1.631474in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.633436in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.634421in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.635404in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.636389in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.637376in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.639355in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.640358in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.641350in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.644328in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.646308in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.648293in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.649286in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.650283in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.651277in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.652280in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.653280in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.654276in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.655270in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.656265in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.658258in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.659260in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.660259in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.663259in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.664266in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.665268in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.667274in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.668288in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.669290in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.671300in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.672309in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.673319in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.674322in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.675323in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.677336in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{1.678343in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.682375in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.683384in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.686418in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.687431in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.687505in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.688519in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.689531in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.690543in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.691563in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.693599in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.694616in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.695636in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.696676in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.697690in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.698708in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.699726in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.701767in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.702793in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.703816in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.704840in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.705860in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.707902in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.708932in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.709961in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.710990in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.712019in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.713047in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{1.714075in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.716135in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.718195in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.723359in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.725440in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.726477in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.728550in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.729589in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.730628in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.731662in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.733736in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.734769in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.735809in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.736847in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.737891in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.739973in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.742054in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.743098in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.744136in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.745177in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.746214in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.747259in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.748307in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.749434in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.750479in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.751527in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.752572in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.753639in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.755733in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.756780in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.757824in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.758874in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.759928in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.760981in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.763091in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.765187in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.766240in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.767289in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.768340in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.769402in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.770456in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.771513in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.772570in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.774683in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.776800in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.777860in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.779980in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.781042in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.782104in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.783170in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.784235in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.785304in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.786372in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.788510in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.789575in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.791712in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.792777in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{1.793842in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.794916in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.795981in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.797058in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.798125in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.800265in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.801338in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.803483in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.805629in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{1.806703in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.808877in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.811037in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.812190in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.814344in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.815423in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.817580in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.818667in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.819749in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.820834in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.821922in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.823017in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.824109in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.825195in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.826290in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.827374in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.828453in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.829536in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.831700in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.833867in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.834954in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.836065in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.837150in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.838237in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.839325in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.840416in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{1.841508in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.842597in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.843689in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.846975in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{1.848071in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.849165in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.850257in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.851357in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.853550in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.855746in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{1.856843in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.859040in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.860141in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.861243in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.866786in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{1.867897in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{1.869002in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.871206in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{1.872311in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.873415in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.874523in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{1.875624in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.875698in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.876804in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.879024in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.881243in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{1.882353in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.886794in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.887905in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.889019in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.892374in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.893488in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{1.894600in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.895717in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.899064in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.902426in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.903548in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{1.904666in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.905789in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.906909in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.911391in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{1.912509in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.913629in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.914750in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{1.915872in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{1.917001in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.918126in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.919253in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.920374in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.922646in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.923773in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.924901in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.926040in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{1.928297in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.929425in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.930551in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{1.931683in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.932814in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.933947in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{1.935081in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{1.937350in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.939619in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.940752in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.941893in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{1.941967in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{1.944245in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{1.947673in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.948811in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.949953in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{1.952260in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{1.954556in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{1.955704in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.956848in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.957995in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.959143in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.960291in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.961436in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{1.962580in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{1.963726in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{1.964876in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.966027in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.967181in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.968329in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.970631in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{1.972925in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{1.975228in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.978670in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{1.980991in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{1.982145in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{1.983300in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{1.984454in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{1.985608in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{1.986767in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{1.987921in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{1.990232in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{1.993708in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{1.994872in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{1.996034in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{1.997193in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{1.999516in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.000680in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.001844in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.004176in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.005337in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.006507in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.007693in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.008861in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.011273in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.012441in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.013611in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.014780in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.018302in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.019473in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.020649in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.021819in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.022997in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.024177in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.025350in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.028878in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.031239in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.032422in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.033598in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.034796in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.035978in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.037153in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.040684in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.041869in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.043059in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.045430in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.050169in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.051357in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.053722in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.057274in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.058462in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{2.060841in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.063237in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.065622in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.066811in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.068001in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.069196in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.070389in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.071582in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.072774in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.073969in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.075168in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.076368in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.078768in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.082430in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.083625in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.084823in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.086019in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.087222in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.088444in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.090859in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{2.092065in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.093275in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{2.094482in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.095685in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.096885in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.098091in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{2.100504in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.101709in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.102919in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.105337in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.106542in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.107749in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.108961in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.111376in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.112581in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.116234in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.117450in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.119875in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.122307in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.125954in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.127172in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.129614in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.132064in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.133284in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.134508in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.135729in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.136946in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.138163in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.140608in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.141829in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.143054in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.144296in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.145515in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.147963in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.149189in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.150413in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.151636in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.151711in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.152941in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.155403in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.156642in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.157873in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.160330in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.161561in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.162794in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.164026in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{2.165255in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.166485in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{2.167716in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.168949in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.170182in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.172688in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.175160in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.176401in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.177643in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.178885in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.180135in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.182620in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.183860in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.185105in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.186349in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.187597in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.188842in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{2.190088in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.191337in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.192577in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.193826in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.195075in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.196317in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.198808in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.200079in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.201322in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.202571in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.203816in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.205067in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.206313in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.207569in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.208821in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{2.210107in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.211377in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.212637in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.213895in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.215154in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.216421in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.217690in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.218960in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.220223in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.221490in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.222750in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.224007in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.225264in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.225341in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.226603in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.227893in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.230432in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.231693in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.232963in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.238027in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.239298in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.240560in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.241828in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.244371in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.245644in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.246911in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{2.248187in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.249454in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.250722in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.251992in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.253270in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.254547in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.255857in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.257139in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.258410in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.260964in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.263517in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.264797in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.266085in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.268651in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.269927in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{2.271209in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.272489in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.273776in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.275055in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.276344in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.278897in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.280176in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.281454in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{2.282759in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.284045in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.285338in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.286627in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.287913in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.289197in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.290489in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.291783in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.293074in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.294364in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.295660in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.296949in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.298246in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{2.299543in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.300840in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.300915in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.302213in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.303500in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{2.304789in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.306081in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.308674in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.312576in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.315168in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{2.316465in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.317773in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.319077in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.320389in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.321685in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.322985in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.324282in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.325588in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.326888in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.328188in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.329502in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.330805in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.333412in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.334715in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{2.337326in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.338655in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.339960in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.341272in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.342580in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.343883in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.346504in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.347827in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.350442in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.351745in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.353058in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.354374in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.355679in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.358303in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.359611in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.360922in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.362230in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.363541in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.364859in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.366177in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.368833in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.370156in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.371483in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.372802in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.374125in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.375446in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.379499in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.382158in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.383491in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.386140in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.387465in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.388797in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.391455in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.392784in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.394119in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.396809in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.398133in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.399470in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.402136in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.403468in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.404802in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.406140in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.407475in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.408806in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.410143in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.411475in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.412816in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.414150in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{2.415491in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.416832in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.418171in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.420856in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.422192in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.423547in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.424880in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.426220in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.427559in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.430266in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{2.434325in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.435684in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.437039in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.439748in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.441100in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.442451in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.443811in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.446526in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.449247in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.450625in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.454699in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.456061in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{2.457496in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.458862in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.460225in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.461596in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.462966in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.464328in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.465689in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{2.467049in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.468410in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{2.471145in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{2.472517in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{2.473887in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.475257in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.476633in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.478034in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{2.480766in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{2.482135in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{2.483508in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.484879in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.486243in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{2.487613in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.488989in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.490364in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.494500in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.495882in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.497255in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.498637in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{2.500016in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{2.502764in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.506946in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.508329in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.509714in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.511098in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.515253in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.516641in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.518038in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.519433in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{2.523612in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.525007in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.526395in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.527798in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.530590in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.531976in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.533380in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.536184in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.537586in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.539001in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.539076in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.540487in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.541878in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.543272in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.547464in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.548863in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.550264in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.551661in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.553059in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.554459in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.555862in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.557261in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.558654in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.560052in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{2.561474in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.564284in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{2.565694in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.568498in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.571315in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.572715in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.574126in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.575527in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.578343in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.579743in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.581151in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.582561in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{2.583973in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.586802in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.588218in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.589658in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.591080in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.593900in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.598141in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.599553in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.600967in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.602380in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.605223in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.609491in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.610905in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.612320in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.613745in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.615164in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.616607in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.618036in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.619455in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.620890in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.622320in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.625252in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.626681in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.630972in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.632398in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.633828in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.635256in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.636685in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.638117in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.639543in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.640979in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.642408in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.643863in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.645301in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.646734in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.648164in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.649600in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.651033in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.652467in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.653905in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.655344in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.656778in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{2.658210in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.659646in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.661086in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.662524in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.665401in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.666841in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.668287in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.669728in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.671188in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.672630in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.674069in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.675509in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.676952in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.678394in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{2.679837in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.681274in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.684168in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.685619in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{2.687070in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.688516in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.689971in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.691427in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.692876in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.695770in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.697215in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{2.698681in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{2.700127in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{2.701583in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.703038in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.704491in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.707492in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{2.708949in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{2.711869in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.713335in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.714794in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.716248in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.717713in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.723568in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{2.725035in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.726503in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{2.727964in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{2.729451in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{2.732382in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{2.733851in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{2.735319in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.736779in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.738253in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.739723in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.741197in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.744137in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.745615in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.747098in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.750040in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{2.752991in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.754462in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.755941in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{2.757428in}{2.225214in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.760379in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{2.763320in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.764807in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{2.766278in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.767758in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{2.769239in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{2.770729in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{2.772212in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{2.773699in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{2.775180in}{2.217592in}}%
\pgfpathlineto{\pgfqpoint{2.776667in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{2.779647in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{2.781148in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.782647in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{2.784129in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{2.785645in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.787135in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.791607in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{2.793090in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.794580in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{2.794659in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{2.796144in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{2.799145in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.803633in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{2.805136in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{2.806628in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.808129in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.809626in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.812635in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.814129in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{2.815622in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.818624in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.820122in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.827638in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{2.830643in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{2.832143in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.833659in}{2.216639in}}%
\pgfpathlineto{\pgfqpoint{2.835158in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{2.836670in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{2.838173in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.839682in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.841211in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{2.842730in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.844238in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{2.845753in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{2.847258in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.848771in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{2.850287in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{2.851802in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.853307in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{2.854820in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{2.856331in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.857848in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.859367in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.860887in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.862403in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{2.865447in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.866968in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.868513in}{2.223309in}}%
\pgfpathlineto{\pgfqpoint{2.870037in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{2.876127in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.882187in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{2.883701in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{2.883776in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.886813in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{2.888330in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{2.889850in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.891371in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{2.894409in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{2.897474in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{2.899001in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.900530in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{2.903587in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.905120in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{2.906645in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.909706in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{2.911233in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{2.914299in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{2.915815in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.917341in}{2.214734in}}%
\pgfpathlineto{\pgfqpoint{2.918861in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{2.920380in}{2.218545in}}%
\pgfpathlineto{\pgfqpoint{2.921916in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{2.923455in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{2.925006in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{2.926544in}{2.217592in}}%
\pgfpathlineto{\pgfqpoint{2.928073in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{2.929602in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{2.931150in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{2.932683in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{2.934211in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{2.937285in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{2.938822in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.940354in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{2.943433in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.944973in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{2.946506in}{2.217592in}}%
\pgfpathlineto{\pgfqpoint{2.948041in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{2.949584in}{2.217592in}}%
\pgfpathlineto{\pgfqpoint{2.951123in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.952687in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.954233in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.955769in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{2.217592in}}%
\pgfpathlineto{\pgfqpoint{2.958857in}{2.212828in}}%
\pgfpathlineto{\pgfqpoint{2.960402in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.961941in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{2.963486in}{2.218545in}}%
\pgfpathlineto{\pgfqpoint{2.965038in}{2.218545in}}%
\pgfpathlineto{\pgfqpoint{2.966586in}{2.231884in}}%
\pgfpathlineto{\pgfqpoint{2.968131in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.969684in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{2.971231in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{2.972791in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{2.222356in}}%
\pgfpathlineto{\pgfqpoint{2.974438in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{2.975986in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.977532in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{2.979109in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.980659in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.982212in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{2.983754in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{2.985299in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{2.986855in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{2.989969in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{2.991530in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{2.994650in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{2.996233in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{2.997793in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{2.999363in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{3.000923in}{2.206159in}}%
\pgfpathlineto{\pgfqpoint{3.002487in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{3.004043in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{3.007188in}{2.227120in}}%
\pgfpathlineto{\pgfqpoint{3.008745in}{2.222356in}}%
\pgfpathlineto{\pgfqpoint{3.010307in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{3.013447in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{3.015006in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{3.016567in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{3.018130in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{3.019695in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{3.021254in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{3.022818in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{3.025955in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{3.029119in}{2.215687in}}%
\pgfpathlineto{\pgfqpoint{3.032246in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{3.033831in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{3.035428in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{3.036997in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{3.038568in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{3.040137in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{3.041718in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{3.043301in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{3.046442in}{2.209970in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{3.049582in}{2.221403in}}%
\pgfpathlineto{\pgfqpoint{3.051180in}{2.220451in}}%
\pgfpathlineto{\pgfqpoint{3.052774in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{3.054344in}{2.203301in}}%
\pgfpathlineto{\pgfqpoint{3.055917in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{3.057500in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{3.059072in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{3.060652in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.062234in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{3.063848in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{3.065428in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{3.067004in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{3.068672in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{3.070259in}{2.202348in}}%
\pgfpathlineto{\pgfqpoint{3.071857in}{2.196631in}}%
\pgfpathlineto{\pgfqpoint{3.073464in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{3.075044in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{3.076627in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{3.078210in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{3.079789in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{3.081365in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{3.082953in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{3.084530in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{3.086137in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.087794in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{3.089382in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{2.189962in}}%
\pgfpathlineto{\pgfqpoint{3.094172in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{3.095772in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.097360in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.098942in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{3.100531in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{3.102124in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.103722in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.106927in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{3.108519in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{3.110109in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{3.111699in}{2.195678in}}%
\pgfpathlineto{\pgfqpoint{3.113289in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{3.114886in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{3.118095in}{2.200442in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{3.121313in}{2.214734in}}%
\pgfpathlineto{\pgfqpoint{3.122925in}{2.193773in}}%
\pgfpathlineto{\pgfqpoint{3.124521in}{2.194726in}}%
\pgfpathlineto{\pgfqpoint{3.126120in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{3.127713in}{2.181387in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{2.211876in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{3.132518in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{3.134199in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{3.135916in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{3.137610in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{3.139319in}{2.209017in}}%
\pgfpathlineto{\pgfqpoint{3.141048in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{3.144453in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{3.146184in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{3.149598in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{3.151273in}{2.201395in}}%
\pgfpathlineto{\pgfqpoint{3.152887in}{2.207112in}}%
\pgfpathlineto{\pgfqpoint{3.156120in}{2.189009in}}%
\pgfpathlineto{\pgfqpoint{3.157737in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{3.159361in}{2.186151in}}%
\pgfpathlineto{\pgfqpoint{3.160974in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{3.162591in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.162676in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{3.164290in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{3.167530in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{3.169152in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{3.170782in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{3.172393in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.175642in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{3.177276in}{2.192820in}}%
\pgfpathlineto{\pgfqpoint{3.178905in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.180539in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{3.182168in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.183795in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.185432in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.187059in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.188685in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{3.190321in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{3.191956in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{3.193583in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.195225in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{3.198488in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{3.200112in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{3.201750in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.203387in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.205058in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.206707in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{3.208329in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.213224in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{3.214849in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.216471in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.218100in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.219730in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.221357in}{2.183292in}}%
\pgfpathlineto{\pgfqpoint{3.222980in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.224606in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.226237in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.227865in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{3.229509in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{3.231144in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{3.232776in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.234423in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.236069in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.237718in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{3.240986in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.242621in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.244256in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.245895in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{3.247524in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.249161in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{3.250799in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{3.252437in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{3.254078in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.255722in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.257361in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.258992in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.259067in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.260706in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{3.262370in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.264014in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{3.267306in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.268959in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{3.270604in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.272250in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{3.273899in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{3.275554in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.277215in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{3.278859in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{3.280513in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{3.282165in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.283818in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.285465in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.287105in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.288783in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{3.290435in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.292087in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{3.297047in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.298708in}{2.176623in}}%
\pgfpathlineto{\pgfqpoint{3.300362in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.302020in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.303672in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.305328in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.306982in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.308631in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.310283in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{3.311941in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.313586in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{3.315241in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{3.316920in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.318582in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.320236in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.321898in}{2.111835in}}%
\pgfpathlineto{\pgfqpoint{3.323561in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{3.325230in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.326889in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.328550in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{3.330218in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.331882in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.333540in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.335199in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.336858in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.338523in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{3.340185in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.341846in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.343512in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.345224in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.351872in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.353541in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.355217in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.356896in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{3.356976in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.358653in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.360322in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.361994in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.365342in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.367011in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.368688in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{3.370359in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.372059in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.373731in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{3.375415in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.377100in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.378784in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.380511in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.385579in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.387260in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.388949in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.390633in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.392313in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.393993in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.397381in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.399069in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.402470in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{3.404155in}{2.169954in}}%
\pgfpathlineto{\pgfqpoint{3.405843in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.407525in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.409213in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.410906in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.412600in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.414284in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.415977in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.419377in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.421066in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.422763in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.426157in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.427873in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.429558in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.432953in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{3.434657in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.438049in}{2.179481in}}%
\pgfpathlineto{\pgfqpoint{3.439752in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.441444in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{3.443129in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{3.444840in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{3.446540in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.448236in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.449938in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.451639in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.453343in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.456782in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.456857in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.458571in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.463713in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.465421in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.468831in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.470537in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.472234in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.473944in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.475658in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.477378in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.479091in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.480805in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.482532in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.484247in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.485962in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.487683in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.491127in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.492844in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.494563in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.496271in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.497981in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.501432in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.504863in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.506584in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.508308in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{3.510059in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.511796in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.513529in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.515252in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{3.516970in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.518700in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{3.520431in}{2.172812in}}%
\pgfpathlineto{\pgfqpoint{3.522168in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.523901in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.525627in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.527371in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.529109in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{3.530834in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.532577in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.534308in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.536048in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.539536in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.541274in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.543007in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.546495in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.548225in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.549963in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.551699in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{3.553440in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{3.555169in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.558648in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.558730in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.560475in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.562235in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.563972in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.565729in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.567489in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.569244in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{3.572733in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.574484in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.576246in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.577989in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{3.579756in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.581500in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{3.583257in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.585006in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.588520in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{3.590298in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{3.592042in}{2.137559in}}%
\pgfpathlineto{\pgfqpoint{3.593828in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.595580in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.597363in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.599114in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.600883in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.602635in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.606140in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.607882in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.609625in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.611372in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.613121in}{2.152804in}}%
\pgfpathlineto{\pgfqpoint{3.614890in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.616654in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.618428in}{2.128032in}}%
\pgfpathlineto{\pgfqpoint{3.620197in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.623734in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.625491in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.629007in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.630769in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.636036in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.637784in}{2.149945in}}%
\pgfpathlineto{\pgfqpoint{3.639553in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.641313in}{2.143276in}}%
\pgfpathlineto{\pgfqpoint{3.643084in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.644840in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.646599in}{2.130890in}}%
\pgfpathlineto{\pgfqpoint{3.648356in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.650117in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.653704in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.655476in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.657265in}{2.121362in}}%
\pgfpathlineto{\pgfqpoint{3.659043in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.662612in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{3.662714in}{2.133748in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.666268in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.668049in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.669828in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{3.671592in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.673367in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.675134in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.676898in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{3.678685in}{2.140418in}}%
\pgfpathlineto{\pgfqpoint{3.680449in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.682221in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.683987in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.685759in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.687526in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.689299in}{2.145182in}}%
\pgfpathlineto{\pgfqpoint{3.691078in}{2.135654in}}%
\pgfpathlineto{\pgfqpoint{3.692852in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.694621in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.696413in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.698187in}{2.129937in}}%
\pgfpathlineto{\pgfqpoint{3.699963in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.701736in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.703501in}{2.148993in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.707078in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.708863in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.710656in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.714214in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{3.715998in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.719568in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.721350in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.723128in}{2.147087in}}%
\pgfpathlineto{\pgfqpoint{3.724910in}{2.146134in}}%
\pgfpathlineto{\pgfqpoint{3.726687in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{3.728474in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.730270in}{2.141370in}}%
\pgfpathlineto{\pgfqpoint{3.732068in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.733891in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.735688in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.737489in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{3.739300in}{2.132795in}}%
\pgfpathlineto{\pgfqpoint{3.741091in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.742922in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.744711in}{2.144229in}}%
\pgfpathlineto{\pgfqpoint{3.746525in}{2.138512in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.750132in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.751925in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.753741in}{2.157568in}}%
\pgfpathlineto{\pgfqpoint{3.755541in}{2.139465in}}%
\pgfpathlineto{\pgfqpoint{3.759139in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{3.760962in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.764565in}{2.142323in}}%
\pgfpathlineto{\pgfqpoint{3.766363in}{2.158520in}}%
\pgfpathlineto{\pgfqpoint{3.768186in}{2.166143in}}%
\pgfpathlineto{\pgfqpoint{3.768263in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.770077in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.771883in}{2.150898in}}%
\pgfpathlineto{\pgfqpoint{3.773677in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.775477in}{2.151851in}}%
\pgfpathlineto{\pgfqpoint{3.777285in}{2.148040in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{3.780903in}{2.136607in}}%
\pgfpathlineto{\pgfqpoint{3.782713in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{3.784505in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{3.788114in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.789937in}{2.156615in}}%
\pgfpathlineto{\pgfqpoint{3.791733in}{2.164237in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.795343in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.797152in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{2.185198in}}%
\pgfpathlineto{\pgfqpoint{3.800755in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.802558in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.804360in}{2.160426in}}%
\pgfpathlineto{\pgfqpoint{3.806155in}{2.177576in}}%
\pgfpathlineto{\pgfqpoint{3.807966in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.809776in}{2.162331in}}%
\pgfpathlineto{\pgfqpoint{3.811593in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.813398in}{2.165190in}}%
\pgfpathlineto{\pgfqpoint{3.815204in}{2.167095in}}%
\pgfpathlineto{\pgfqpoint{3.817033in}{2.173765in}}%
\pgfpathlineto{\pgfqpoint{3.818847in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{3.820659in}{2.170906in}}%
\pgfpathlineto{\pgfqpoint{3.822479in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.824298in}{2.178529in}}%
\pgfpathlineto{\pgfqpoint{3.826105in}{2.175670in}}%
\pgfpathlineto{\pgfqpoint{3.827916in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.829732in}{2.169001in}}%
\pgfpathlineto{\pgfqpoint{3.829732in}{2.169001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.548105in}{0.435603in}}{\pgfqpoint{3.437895in}{2.497635in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704373in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{0.704448in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{0.704602in}{2.040377in}}%
\pgfpathlineto{\pgfqpoint{0.704680in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{0.704999in}{2.049904in}}%
\pgfpathlineto{\pgfqpoint{0.705080in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{0.705160in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.705240in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{0.705323in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{0.705490in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{0.705574in}{2.043235in}}%
\pgfpathlineto{\pgfqpoint{0.705742in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{0.705828in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{0.705999in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{0.706085in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.706172in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{0.706261in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{0.706533in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.706624in}{2.043235in}}%
\pgfpathlineto{\pgfqpoint{0.706715in}{2.048952in}}%
\pgfpathlineto{\pgfqpoint{0.706993in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{0.707185in}{2.052763in}}%
\pgfpathlineto{\pgfqpoint{0.707280in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{0.707472in}{2.047999in}}%
\pgfpathlineto{\pgfqpoint{0.707569in}{2.054668in}}%
\pgfpathlineto{\pgfqpoint{0.707667in}{2.048952in}}%
\pgfpathlineto{\pgfqpoint{0.707961in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{0.708062in}{2.048952in}}%
\pgfpathlineto{\pgfqpoint{0.708162in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{0.708262in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{0.708364in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{0.708672in}{2.047046in}}%
\pgfpathlineto{\pgfqpoint{0.708776in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.708983in}{2.043235in}}%
\pgfpathlineto{\pgfqpoint{0.709087in}{2.051810in}}%
\pgfpathlineto{\pgfqpoint{0.709190in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{0.709400in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.709720in}{2.046093in}}%
\pgfpathlineto{\pgfqpoint{0.709829in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{0.710125in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{0.710684in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{0.710909in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{0.711022in}{2.036566in}}%
\pgfpathlineto{\pgfqpoint{0.711145in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{0.711380in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.711495in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{0.711610in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{0.711730in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.711847in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.711968in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{0.712450in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{0.712816in}{2.035613in}}%
\pgfpathlineto{\pgfqpoint{0.712938in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{0.713060in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.713430in}{2.044188in}}%
\pgfpathlineto{\pgfqpoint{0.713305in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{0.713556in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.713682in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.714062in}{2.027038in}}%
\pgfpathlineto{\pgfqpoint{0.714189in}{2.036566in}}%
\pgfpathlineto{\pgfqpoint{0.714324in}{2.025132in}}%
\pgfpathlineto{\pgfqpoint{0.714456in}{2.031802in}}%
\pgfpathlineto{\pgfqpoint{0.714585in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{0.714850in}{2.037518in}}%
\pgfpathlineto{\pgfqpoint{0.715120in}{2.042282in}}%
\pgfpathlineto{\pgfqpoint{0.715384in}{2.020368in}}%
\pgfpathlineto{\pgfqpoint{0.715924in}{2.040377in}}%
\pgfpathlineto{\pgfqpoint{0.716472in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.716746in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{0.717028in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.717173in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{0.717314in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.717962in}{2.008935in}}%
\pgfpathlineto{\pgfqpoint{0.718106in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{0.718251in}{2.007030in}}%
\pgfpathlineto{\pgfqpoint{0.718397in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.718544in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{0.718848in}{2.004171in}}%
\pgfpathlineto{\pgfqpoint{0.718995in}{2.009888in}}%
\pgfpathlineto{\pgfqpoint{0.719142in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.719295in}{2.008935in}}%
\pgfpathlineto{\pgfqpoint{0.719451in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{0.719601in}{2.007982in}}%
\pgfpathlineto{\pgfqpoint{0.719754in}{2.004171in}}%
\pgfpathlineto{\pgfqpoint{0.719907in}{2.013699in}}%
\pgfpathlineto{\pgfqpoint{0.720058in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{0.720365in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{0.720518in}{2.009888in}}%
\pgfpathlineto{\pgfqpoint{0.720679in}{2.007982in}}%
\pgfpathlineto{\pgfqpoint{0.721008in}{2.004171in}}%
\pgfpathlineto{\pgfqpoint{0.721168in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.721484in}{2.017510in}}%
\pgfpathlineto{\pgfqpoint{0.721642in}{2.006077in}}%
\pgfpathlineto{\pgfqpoint{0.721802in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.722129in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{0.722611in}{2.024179in}}%
\pgfpathlineto{\pgfqpoint{0.722772in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{0.722943in}{2.025132in}}%
\pgfpathlineto{\pgfqpoint{0.723440in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{0.723945in}{2.024179in}}%
\pgfpathlineto{\pgfqpoint{0.724112in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.724455in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.724624in}{2.013699in}}%
\pgfpathlineto{\pgfqpoint{0.724797in}{2.027991in}}%
\pgfpathlineto{\pgfqpoint{0.724968in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{0.725314in}{2.027038in}}%
\pgfpathlineto{\pgfqpoint{0.725820in}{2.007982in}}%
\pgfpathlineto{\pgfqpoint{0.725991in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{0.726162in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{0.726333in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{0.726504in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{0.726703in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{0.726878in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.727053in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{0.727301in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.727650in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{0.727828in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{2.027038in}}%
\pgfpathlineto{\pgfqpoint{0.728548in}{2.015605in}}%
\pgfpathlineto{\pgfqpoint{0.728726in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.728906in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.729084in}{2.030849in}}%
\pgfpathlineto{\pgfqpoint{0.729264in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{0.729447in}{2.018463in}}%
\pgfpathlineto{\pgfqpoint{0.729629in}{2.020368in}}%
\pgfpathlineto{\pgfqpoint{0.729813in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{0.729996in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.730183in}{2.026085in}}%
\pgfpathlineto{\pgfqpoint{0.730376in}{2.011793in}}%
\pgfpathlineto{\pgfqpoint{0.730566in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.730752in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{0.730942in}{2.027038in}}%
\pgfpathlineto{\pgfqpoint{0.731131in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{0.731318in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{0.731699in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.732264in}{2.027991in}}%
\pgfpathlineto{\pgfqpoint{0.732459in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.732650in}{2.031802in}}%
\pgfpathlineto{\pgfqpoint{0.732838in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{0.733222in}{2.031802in}}%
\pgfpathlineto{\pgfqpoint{0.733413in}{2.030849in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{2.027038in}}%
\pgfpathlineto{\pgfqpoint{0.733802in}{2.030849in}}%
\pgfpathlineto{\pgfqpoint{0.733996in}{2.022274in}}%
\pgfpathlineto{\pgfqpoint{0.734190in}{2.027991in}}%
\pgfpathlineto{\pgfqpoint{0.734590in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{0.734788in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{0.734982in}{2.027991in}}%
\pgfpathlineto{\pgfqpoint{0.735181in}{2.034660in}}%
\pgfpathlineto{\pgfqpoint{0.735387in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{0.735585in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{0.735784in}{2.025132in}}%
\pgfpathlineto{\pgfqpoint{0.735986in}{2.038471in}}%
\pgfpathlineto{\pgfqpoint{0.736387in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.736994in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.737198in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{0.737404in}{2.020368in}}%
\pgfpathlineto{\pgfqpoint{0.737612in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.737819in}{2.023227in}}%
\pgfpathlineto{\pgfqpoint{0.738027in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{0.738242in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.738526in}{2.033707in}}%
\pgfpathlineto{\pgfqpoint{0.738734in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.738951in}{2.032754in}}%
\pgfpathlineto{\pgfqpoint{0.739160in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.739372in}{2.029896in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{2.028943in}}%
\pgfpathlineto{\pgfqpoint{0.740224in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.740442in}{2.020368in}}%
\pgfpathlineto{\pgfqpoint{0.740659in}{2.007030in}}%
\pgfpathlineto{\pgfqpoint{0.741095in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.741532in}{2.016557in}}%
\pgfpathlineto{\pgfqpoint{0.741760in}{2.021321in}}%
\pgfpathlineto{\pgfqpoint{0.741978in}{2.019416in}}%
\pgfpathlineto{\pgfqpoint{0.742645in}{2.010841in}}%
\pgfpathlineto{\pgfqpoint{0.743324in}{2.001313in}}%
\pgfpathlineto{\pgfqpoint{0.743545in}{2.006077in}}%
\pgfpathlineto{\pgfqpoint{0.743777in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{0.744015in}{2.005124in}}%
\pgfpathlineto{\pgfqpoint{0.744243in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.744466in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{0.744700in}{2.012746in}}%
\pgfpathlineto{\pgfqpoint{0.745155in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{0.745382in}{1.998455in}}%
\pgfpathlineto{\pgfqpoint{0.745613in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{0.745840in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{0.746068in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{0.746297in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{0.747485in}{1.988927in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.747974in}{1.990832in}}%
\pgfpathlineto{\pgfqpoint{0.748212in}{1.988927in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{0.749192in}{1.983210in}}%
\pgfpathlineto{\pgfqpoint{0.749427in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.749662in}{1.992738in}}%
\pgfpathlineto{\pgfqpoint{0.749914in}{1.987974in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{1.988927in}}%
\pgfpathlineto{\pgfqpoint{0.750653in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{0.750891in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{0.751135in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{0.751377in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{0.751617in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{0.751860in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.752420in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{0.752671in}{1.988927in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{0.753165in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{0.753656in}{1.976541in}}%
\pgfpathlineto{\pgfqpoint{0.754407in}{1.990832in}}%
\pgfpathlineto{\pgfqpoint{0.754924in}{1.983210in}}%
\pgfpathlineto{\pgfqpoint{0.755185in}{1.987974in}}%
\pgfpathlineto{\pgfqpoint{0.755433in}{1.984163in}}%
\pgfpathlineto{\pgfqpoint{0.755684in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.755940in}{1.990832in}}%
\pgfpathlineto{\pgfqpoint{0.756447in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{0.756696in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{0.756948in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{1.987974in}}%
\pgfpathlineto{\pgfqpoint{0.757465in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.757727in}{2.001313in}}%
\pgfpathlineto{\pgfqpoint{0.757980in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.758502in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{0.758758in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{0.759014in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{0.759278in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.759536in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{0.760053in}{2.005124in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.761098in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{0.761368in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{0.761632in}{2.004171in}}%
\pgfpathlineto{\pgfqpoint{0.762160in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.762425in}{1.998455in}}%
\pgfpathlineto{\pgfqpoint{0.762691in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{0.763231in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{0.763514in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{0.763783in}{2.008935in}}%
\pgfpathlineto{\pgfqpoint{0.764058in}{2.006077in}}%
\pgfpathlineto{\pgfqpoint{0.764602in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{0.764870in}{2.004171in}}%
\pgfpathlineto{\pgfqpoint{0.765142in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{0.765427in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{0.765697in}{2.001313in}}%
\pgfpathlineto{\pgfqpoint{0.765966in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{0.766233in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.766504in}{1.981305in}}%
\pgfpathlineto{\pgfqpoint{0.767042in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{0.767315in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.767938in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{0.768212in}{1.987974in}}%
\pgfpathlineto{\pgfqpoint{0.768485in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{0.768762in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{0.769314in}{1.995596in}}%
\pgfpathlineto{\pgfqpoint{0.770147in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{0.770978in}{1.992738in}}%
\pgfpathlineto{\pgfqpoint{0.771254in}{1.988927in}}%
\pgfpathlineto{\pgfqpoint{0.771813in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{0.772092in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.773219in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{0.773501in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{0.774071in}{1.998455in}}%
\pgfpathlineto{\pgfqpoint{0.774353in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{0.774638in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.775211in}{1.985116in}}%
\pgfpathlineto{\pgfqpoint{0.775498in}{2.006077in}}%
\pgfpathlineto{\pgfqpoint{0.775784in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{0.776071in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{0.776648in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{0.776937in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{0.777228in}{2.005124in}}%
\pgfpathlineto{\pgfqpoint{0.777518in}{2.003218in}}%
\pgfpathlineto{\pgfqpoint{0.777807in}{2.007030in}}%
\pgfpathlineto{\pgfqpoint{0.778395in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{0.778685in}{2.007030in}}%
\pgfpathlineto{\pgfqpoint{0.778976in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{0.779269in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.779566in}{1.986069in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.987974in}}%
\pgfpathlineto{\pgfqpoint{0.780157in}{1.998455in}}%
\pgfpathlineto{\pgfqpoint{0.780750in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{0.781047in}{1.994644in}}%
\pgfpathlineto{\pgfqpoint{0.781343in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{0.781644in}{1.984163in}}%
\pgfpathlineto{\pgfqpoint{0.781941in}{1.999407in}}%
\pgfpathlineto{\pgfqpoint{0.782540in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{0.782840in}{1.988927in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.991785in}}%
\pgfpathlineto{\pgfqpoint{0.783742in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{0.784042in}{1.993691in}}%
\pgfpathlineto{\pgfqpoint{0.784345in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{0.784653in}{1.984163in}}%
\pgfpathlineto{\pgfqpoint{0.784727in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.785031in}{1.980352in}}%
\pgfpathlineto{\pgfqpoint{0.785339in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.785955in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.786261in}{1.971777in}}%
\pgfpathlineto{\pgfqpoint{0.786567in}{1.972730in}}%
\pgfpathlineto{\pgfqpoint{0.786879in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.787805in}{1.973683in}}%
\pgfpathlineto{\pgfqpoint{0.788113in}{1.971777in}}%
\pgfpathlineto{\pgfqpoint{0.788423in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.788733in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.789045in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.789354in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.789982in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.790298in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.790611in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.790925in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.791241in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.791873in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{0.792506in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.792822in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.793457in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.794096in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{0.794414in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.794735in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{0.795704in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.796025in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.796348in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.796674in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.797000in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.797652in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{0.797977in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.798304in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.798632in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{0.798960in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.799944in}{1.967013in}}%
\pgfpathlineto{\pgfqpoint{0.800269in}{1.974635in}}%
\pgfpathlineto{\pgfqpoint{0.800602in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{0.801259in}{1.976541in}}%
\pgfpathlineto{\pgfqpoint{0.801587in}{1.967013in}}%
\pgfpathlineto{\pgfqpoint{0.801939in}{1.980352in}}%
\pgfpathlineto{\pgfqpoint{0.802268in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{0.802605in}{1.974635in}}%
\pgfpathlineto{\pgfqpoint{0.802936in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{0.803270in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.803602in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{0.803676in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{0.804007in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.804342in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{0.804674in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.805347in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.806020in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.806699in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{0.807044in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.807725in}{1.933666in}}%
\pgfpathlineto{\pgfqpoint{0.808409in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.809087in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.809428in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{0.809772in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.810110in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{0.810454in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.810797in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.811144in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.811490in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{0.811836in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{0.812182in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.813231in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.813584in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.814285in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.814636in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.815336in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.815689in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.816398in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{0.816755in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.817113in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{0.817828in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.818186in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.818900in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.819620in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{0.819977in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.821050in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.821406in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{0.822128in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{0.822851in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.823574in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.823938in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{0.824299in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.824374in}{1.970824in}}%
\pgfpathlineto{\pgfqpoint{0.824737in}{1.967013in}}%
\pgfpathlineto{\pgfqpoint{0.825475in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{0.825846in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.974635in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{1.967013in}}%
\pgfpathlineto{\pgfqpoint{0.827694in}{1.976541in}}%
\pgfpathlineto{\pgfqpoint{0.828069in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.828809in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{0.829177in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{0.829925in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.830301in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.830673in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{0.831051in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.831796in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.832168in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.832918in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{0.833297in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.833687in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{0.834443in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.835583in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.835961in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.836346in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{0.836725in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.837876in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.838651in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.839043in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.839428in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.839817in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.840203in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.840590in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.840980in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.842147in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.842538in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.842932in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.843721in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.844114in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.844509in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.845297in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.845691in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.846091in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.846959in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.847756in}{1.973683in}}%
\pgfpathlineto{\pgfqpoint{0.848155in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.848556in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{0.848958in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.974635in}}%
\pgfpathlineto{\pgfqpoint{0.849758in}{1.975588in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.850556in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{0.850953in}{1.975588in}}%
\pgfpathlineto{\pgfqpoint{0.851754in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{0.852162in}{1.971777in}}%
\pgfpathlineto{\pgfqpoint{0.852564in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{0.852968in}{1.978446in}}%
\pgfpathlineto{\pgfqpoint{0.853778in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.854180in}{1.967013in}}%
\pgfpathlineto{\pgfqpoint{0.854590in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.854993in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{0.855403in}{1.970824in}}%
\pgfpathlineto{\pgfqpoint{0.855811in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{0.856226in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{0.857042in}{1.970824in}}%
\pgfpathlineto{\pgfqpoint{0.857446in}{1.971777in}}%
\pgfpathlineto{\pgfqpoint{0.857862in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.858684in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{0.859091in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.859505in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{0.859915in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.860328in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{0.860740in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.861156in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{0.861568in}{1.972730in}}%
\pgfpathlineto{\pgfqpoint{0.861993in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.862405in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.863242in}{1.959391in}}%
\pgfpathlineto{\pgfqpoint{0.863667in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.864079in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{0.864500in}{1.974635in}}%
\pgfpathlineto{\pgfqpoint{0.864918in}{1.975588in}}%
\pgfpathlineto{\pgfqpoint{0.865339in}{1.975588in}}%
\pgfpathlineto{\pgfqpoint{0.865759in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.866602in}{1.969871in}}%
\pgfpathlineto{\pgfqpoint{0.867028in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.867444in}{1.972730in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.869139in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{0.869565in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{0.869988in}{1.968919in}}%
\pgfpathlineto{\pgfqpoint{0.870433in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{0.870855in}{1.967966in}}%
\pgfpathlineto{\pgfqpoint{0.871360in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.871794in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.872221in}{1.966060in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.873511in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.873935in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.963202in}}%
\pgfpathlineto{\pgfqpoint{0.874796in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{0.875235in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.875661in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.876098in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.876963in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.877396in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{0.878259in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.878701in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.879131in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.879576in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.880450in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{0.881330in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.882645in}{1.926044in}}%
\pgfpathlineto{\pgfqpoint{0.883091in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{0.883527in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{0.883974in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{0.884410in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{0.884854in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{0.885293in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{0.885743in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{0.886188in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{0.887528in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{0.887970in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{0.888421in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{0.888865in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{0.889314in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{0.890215in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{0.891119in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{0.891566in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.892024in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{0.892477in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{0.893888in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{0.894799in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{0.896164in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{0.896627in}{1.926997in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{0.897625in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.898089in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{0.898546in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{0.899015in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{0.899472in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{0.901326in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.901794in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.902254in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{0.902723in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.903199in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{0.903671in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{0.904137in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.905069in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.905543in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.906002in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.906475in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.906941in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.907417in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.907883in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.909300in}{1.955580in}}%
\pgfpathlineto{\pgfqpoint{0.909768in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.910712in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.911188in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.911656in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.912135in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.912605in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.913087in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.914043in}{1.961297in}}%
\pgfpathlineto{\pgfqpoint{0.914519in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.915004in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.915480in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.915965in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.916439in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{0.916922in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{0.917399in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.917887in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.918865in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.919354in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.919842in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.920329in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.921801in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{0.922292in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.923276in}{1.930808in}}%
\pgfpathlineto{\pgfqpoint{0.923770in}{1.933666in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.925249in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{0.925744in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.925817in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.926314in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.926811in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.927312in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.927809in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.928807in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.929809in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.930312in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.930817in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.931317in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.931822in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.932326in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.932833in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.934351in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.935365in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.936374in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.937390in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.937897in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.938919in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.939940in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.940452in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.940965in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.941475in}{1.954627in}}%
\pgfpathlineto{\pgfqpoint{0.942504in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.943018in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.943535in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.944056in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.945614in}{1.933666in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.946650in}{1.956533in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.949256in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.949775in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.950814in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{0.951858in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.952382in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.952908in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.953433in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{0.953958in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{0.955011in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.955541in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{0.956672in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.958799in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.959331in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.959865in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.961466in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.962024in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.962562in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.963102in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.964714in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.965791in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{0.966866in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.967407in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.967947in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.968491in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.969032in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{0.970119in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{0.971744in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.972284in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.972831in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.973375in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.974469in}{1.952722in}}%
\pgfpathlineto{\pgfqpoint{0.975569in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{1.957485in}}%
\pgfpathlineto{\pgfqpoint{0.976665in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.977220in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.977768in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.978321in}{1.946052in}}%
\pgfpathlineto{\pgfqpoint{0.978871in}{1.950816in}}%
\pgfpathlineto{\pgfqpoint{0.979423in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.979976in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.981079in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{0.981634in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{0.982188in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.983856in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.984973in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.985529in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.986089in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.986646in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.987205in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.987764in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.988325in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.988398in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.988961in}{1.941288in}}%
\pgfpathlineto{\pgfqpoint{0.989523in}{1.948910in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.990665in}{1.947958in}}%
\pgfpathlineto{\pgfqpoint{0.991230in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{0.991796in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{0.992361in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.992927in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{0.994060in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{0.994626in}{1.938430in}}%
\pgfpathlineto{\pgfqpoint{0.995191in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.995759in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{0.996326in}{1.943194in}}%
\pgfpathlineto{\pgfqpoint{0.996894in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{0.997460in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{0.998030in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{0.998598in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{0.999170in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{0.999744in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{1.000894in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{1.001469in}{1.930808in}}%
\pgfpathlineto{\pgfqpoint{1.002043in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{1.002617in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{1.003193in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{1.003768in}{1.933666in}}%
\pgfpathlineto{\pgfqpoint{1.004345in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.005503in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.006657in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.007234in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{1.008394in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{1.008974in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{1.009554in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.011886in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.012469in}{1.926997in}}%
\pgfpathlineto{\pgfqpoint{1.013054in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.013643in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.014820in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.015404in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{1.016575in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.018337in}{1.926044in}}%
\pgfpathlineto{\pgfqpoint{1.018922in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.019528in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.020707in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.021301in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.021894in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.022490in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.022563in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.023158in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.023756in}{1.930808in}}%
\pgfpathlineto{\pgfqpoint{1.024945in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.026731in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.028525in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{1.926997in}}%
\pgfpathlineto{\pgfqpoint{1.029722in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.030323in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.030927in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.031531in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.032132in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.032734in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.033940in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.034545in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.035151in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.035757in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.036360in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.036966in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.037575in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.038794in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.039401in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.040006in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.040613in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.041225in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.041835in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.042443in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.043051in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.043658in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.044270in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.044887in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.045501in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.046732in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.047346in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.047959in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.048575in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.049190in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.049813in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.050427in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.051043in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.051661in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.052280in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.052900in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.053519in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.054139in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.054755in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.055373in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.055998in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.057245in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.058570in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.059822in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.060449in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.061697in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.062321in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.062948in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.063576in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.064204in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.064834in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.065464in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.066094in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.066726in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.067358in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.067992in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.068623in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.069258in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.070530in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.071809in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.072449in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.073087in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.076279in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.076919in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.078201in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.078863in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.079507in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.080795in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.081441in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.082727in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.083374in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.084023in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.085316in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.085972in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.086628in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.087300in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.087977in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.090603in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.091259in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.091915in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.092581in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.093252in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.093911in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.095233in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{1.095893in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.096547in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.097944in}{1.926044in}}%
\pgfpathlineto{\pgfqpoint{1.098639in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.099312in}{1.926997in}}%
\pgfpathlineto{\pgfqpoint{1.099970in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.100632in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.101293in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{1.101952in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{1.103275in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{1.104595in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{1.105257in}{1.930808in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{1.106584in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{1.107244in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.107908in}{1.944147in}}%
\pgfpathlineto{\pgfqpoint{1.108573in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{1.109254in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{1.109920in}{1.949863in}}%
\pgfpathlineto{\pgfqpoint{1.110586in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{1.111253in}{1.945099in}}%
\pgfpathlineto{\pgfqpoint{1.111918in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{1.112584in}{1.936524in}}%
\pgfpathlineto{\pgfqpoint{1.113253in}{1.935572in}}%
\pgfpathlineto{\pgfqpoint{1.113922in}{1.942241in}}%
\pgfpathlineto{\pgfqpoint{1.115262in}{1.933666in}}%
\pgfpathlineto{\pgfqpoint{1.115933in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{1.116607in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{1.117277in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{1.117947in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{1.118623in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{1.119298in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.119972in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{1.120646in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{1.121322in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{1.121998in}{1.926997in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{1.940336in}}%
\pgfpathlineto{\pgfqpoint{1.123353in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.125380in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{1.931761in}}%
\pgfpathlineto{\pgfqpoint{1.126737in}{1.930808in}}%
\pgfpathlineto{\pgfqpoint{1.128090in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.128770in}{1.934619in}}%
\pgfpathlineto{\pgfqpoint{1.129452in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{1.130135in}{1.933666in}}%
\pgfpathlineto{\pgfqpoint{1.130818in}{1.937477in}}%
\pgfpathlineto{\pgfqpoint{1.132186in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.132871in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.133555in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.134235in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.134919in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{1.135601in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.136287in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.136361in}{1.926997in}}%
\pgfpathlineto{\pgfqpoint{1.137051in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.139120in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.140499in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.141193in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.141887in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.143271in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.143963in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.144653in}{1.926044in}}%
\pgfpathlineto{\pgfqpoint{1.146036in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.146733in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.148817in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.149512in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.150209in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.151604in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.152304in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.153004in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.153705in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.154406in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.155108in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.155808in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.156511in}{1.927949in}}%
\pgfpathlineto{\pgfqpoint{1.157215in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.157918in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.159329in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.161448in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{1.162153in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.162860in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.163566in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.164284in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.164993in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.165704in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.166415in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.167124in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.167834in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.168552in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.170694in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.171407in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.172841in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.173558in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.174276in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.174993in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.175709in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.177869in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.177943in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.178662in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.180110in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.180834in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.181557in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.182275in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.182994in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.183721in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.185169in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.185894in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.186619in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.187345in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.188074in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.189526in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.190976in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.191706in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.192437in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.193168in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.193897in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.194630in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.196095in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.196827in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.197561in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.198295in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.199029in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.199764in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.201227in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.201964in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.202701in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.203439in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.204182in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.204920in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.205658in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.206399in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.207140in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.207885in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.208627in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.209367in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.210112in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.210852in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.211593in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.212333in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.213080in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.213826in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.214572in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.215317in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.216064in}{1.928902in}}%
\pgfpathlineto{\pgfqpoint{1.217561in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.218309in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.219059in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.219808in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.221307in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.222882in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.223635in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.225896in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.226652in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.228160in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.228916in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.229672in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.230427in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.232713in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.233471in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.234232in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{1.234993in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.235751in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.236511in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.237268in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.238795in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.239557in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.241085in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.241850in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.242619in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.243385in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.244135in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.244887in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.246392in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.247149in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.247907in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.248661in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.249430in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.250185in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.250942in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.252453in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.253213in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.254724in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.255478in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.257000in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.257763in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.258523in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.259284in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.260049in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.261572in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.262339in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.263106in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.263873in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.265403in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.266167in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.266240in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.267774in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.268542in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.270086in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.270857in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.271627in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.272396in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.273168in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.273938in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.274714in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.275484in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.276254in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.277024in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.278587in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.280136in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.284017in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.285572in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.286354in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.287917in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.288699in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.290263in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.291826in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.292612in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{1.293397in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.294185in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.294970in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.295762in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.296547in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.297335in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.298121in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.298910in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.299699in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.300487in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.301279in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.302864in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.303654in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.304447in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.305242in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.306832in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.307647in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.308443in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.309239in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.311628in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.312501in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.313301in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.314101in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.314901in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.316503in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.317310in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.318113in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.318914in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.320523in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.322131in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.322936in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.323743in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.324548in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.325355in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.326161in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.326969in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.327772in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.328576in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.330193in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.331000in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.331811in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.335058in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.335870in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.336701in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.337513in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.338328in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.339144in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.339958in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.340773in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{1.341583in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.342405in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.343226in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.344051in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.345700in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.346522in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.347343in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.348166in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.349808in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.351455in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.352284in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.353106in}{1.922233in}}%
\pgfpathlineto{\pgfqpoint{1.353928in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.354749in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.355585in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.356409in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.357236in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.358065in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.358892in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.360548in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.362283in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.363112in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.363941in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.364789in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.366451in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.367291in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.368126in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.368961in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.369796in}{1.925091in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.371464in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.372304in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.373142in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.375647in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.376486in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.377323in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.378164in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.379005in}{1.919375in}}%
\pgfpathlineto{\pgfqpoint{1.379847in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.380689in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.383220in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.384061in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.384906in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.385755in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.386601in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.387449in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.388292in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.389981in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.390825in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.392514in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{1.916516in}}%
\pgfpathlineto{\pgfqpoint{1.394229in}{1.929855in}}%
\pgfpathlineto{\pgfqpoint{1.395077in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.395934in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.396791in}{1.917469in}}%
\pgfpathlineto{\pgfqpoint{1.397642in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.398492in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.399343in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.400195in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.401048in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.401902in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.402758in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.403616in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.404473in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.405330in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.406188in}{1.915563in}}%
\pgfpathlineto{\pgfqpoint{1.407049in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{1.407907in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.408764in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.409623in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.410484in}{1.913658in}}%
\pgfpathlineto{\pgfqpoint{1.410559in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.411423in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.412290in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{1.413149in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.414006in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.415737in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.418339in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.419208in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.420074in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.420957in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.421822in}{1.918422in}}%
\pgfpathlineto{\pgfqpoint{1.422692in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.423565in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.426167in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.427038in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.427906in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.428774in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.429643in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.430517in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.431393in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.432268in}{1.908894in}}%
\pgfpathlineto{\pgfqpoint{1.433138in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.434011in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{1.912705in}}%
\pgfpathlineto{\pgfqpoint{1.435764in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.436646in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.437521in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.439280in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.440161in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{1.441039in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.441918in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.443682in}{1.911752in}}%
\pgfpathlineto{\pgfqpoint{1.445444in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.446326in}{1.910800in}}%
\pgfpathlineto{\pgfqpoint{1.447206in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.448086in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.448985in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.450745in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.451625in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.452512in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.453397in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.454283in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.455168in}{1.909847in}}%
\pgfpathlineto{\pgfqpoint{1.456058in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{1.457837in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.458723in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{1.459611in}{1.907941in}}%
\pgfpathlineto{\pgfqpoint{1.460497in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.462272in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.462346in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.463238in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.464128in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.465018in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.465910in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.466802in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{1.467691in}{1.904130in}}%
\pgfpathlineto{\pgfqpoint{1.469481in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{1.470378in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.472170in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.473065in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.473962in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.474863in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.475763in}{1.905083in}}%
\pgfpathlineto{\pgfqpoint{1.476673in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.478467in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.480275in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.481178in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.482986in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.483891in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{1.485703in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.486609in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{1.488423in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.489333in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.490238in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.491147in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{1.492056in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.492966in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.493875in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.495697in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{1.496608in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.498432in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.499344in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{1.500257in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.501174in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.502087in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.503001in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.504857in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.505773in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.507602in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.508520in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.509435in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.510355in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{1.511276in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{1.512197in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{1.513114in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.514031in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.514949in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.516862in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.517784in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.518710in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.519636in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.520559in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.521488in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.522413in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.524263in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{1.526107in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.527034in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.528891in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.530768in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.531698in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.532634in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.533569in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{1.534507in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.535438in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.536369in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.537305in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.538238in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.539175in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.540112in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.541053in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.541986in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.544801in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.545740in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.547615in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.548549in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.550422in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.551358in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.552300in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.553242in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.554182in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.555127in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.556069in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.557975in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.558917in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.559862in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.560808in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.562697in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.563642in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.564587in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.565537in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.566481in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.567431in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.568385in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.569338in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.570293in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.571249in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.571323in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.573239in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.574197in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.575149in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.576103in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.577054in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.578009in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.578964in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.579928in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.580882in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.581838in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.582792in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.585674in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.586635in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.587592in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.588551in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.589513in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.590470in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.591429in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.592398in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.593368in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.594336in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.596271in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.597236in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.598202in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.599169in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{1.601106in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.603040in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.604011in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.604977in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.606914in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.607889in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.608865in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.610809in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.611777in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.612771in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.613744in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.614722in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.615701in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.616676in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.617650in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.618625in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.619603in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.620584in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.621560in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.623526in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.624508in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.626473in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.627458in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.628450in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.628524in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.630491in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.631474in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.633436in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.634421in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.635404in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.636389in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.637376in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.638365in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.639355in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.640358in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.642344in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.643335in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.644328in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.645318in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{1.646308in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.648293in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.649286in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.650283in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.651277in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.652280in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.653280in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.654276in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.655270in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.656265in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.658258in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.660259in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.663259in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.664266in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.665268in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.666270in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.667274in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.668288in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.669290in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.671300in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.672309in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.673319in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.674322in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{1.675323in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.677336in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.678343in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{1.680361in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.682375in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.683384in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.685404in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.686418in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.687431in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.687505in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.688519in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.689531in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.690543in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.691563in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.692578in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{1.693599in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.695636in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.696676in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{1.697690in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.698708in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.699726in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.700744in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.701767in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.702793in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.703816in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{1.704840in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.705860in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{1.706878in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.707902in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.708932in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{1.709961in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.710990in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{1.712019in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.713047in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.714075in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{1.715107in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.716135in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.717164in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{1.718195in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.721296in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{1.723359in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.724390in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{1.725440in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.726477in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{1.727517in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.728550in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.729589in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.730628in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{1.731662in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.733736in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.734769in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.735809in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.736847in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{1.737891in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{1.738929in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{1.739973in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{1.741013in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{1.742054in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.743098in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{1.744136in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.745177in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.746214in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{1.747259in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.748307in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{1.748381in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.749434in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.750479in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.751527in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.752572in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.753639in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.754685in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.755733in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{1.756780in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.757824in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.758874in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.759928in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.760981in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{1.762036in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.763091in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.765187in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.767289in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{1.768340in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.769402in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.770456in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{1.771513in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.772570in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.773624in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.774683in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.775743in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.776800in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.777860in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.778915in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.779980in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.781042in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.782104in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.783170in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.784235in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{1.785304in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.786372in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.787441in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.788510in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.789575in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.790645in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.791712in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.792777in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.793842in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{1.794916in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.795981in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.797058in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.798125in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.799195in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.800265in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.801338in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.804556in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.805629in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{1.806703in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.807801in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.808877in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.809960in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.811037in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.812190in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.814344in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.815423in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.817580in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.818667in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.819749in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.821922in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.823017in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.824109in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.825195in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.826290in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.827374in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.828453in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.829536in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.830620in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.831700in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.832782in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.833867in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.834954in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.836065in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.837150in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.838237in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.839325in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.840416in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.841508in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.842597in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.843689in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.844783in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.846975in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.848071in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.849165in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.850257in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.851357in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.852452in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.853550in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.854645in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.855746in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.857944in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.859040in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.860141in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.861243in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.862345in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.863445in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.864570in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.865677in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.866786in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.867897in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.869002in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.870104in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.871206in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.872311in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.873415in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.874523in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.875624in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.875698in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.876804in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.877910in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.879024in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.880135in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.881243in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.882353in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.883462in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.884566in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.885682in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.886794in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.887905in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.890133in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.891243in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.892374in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.893488in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{1.894600in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.895717in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.897949in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.899064in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.900178in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.902426in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.903548in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.904666in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.905789in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.906909in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.911391in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.912509in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.913629in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.914750in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.915872in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.917001in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{1.918126in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.919253in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{1.920374in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.921500in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{1.922646in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{1.923773in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.924901in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.927167in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.928297in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.929425in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.930551in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.931683in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.932814in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.933947in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.935081in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{1.936217in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.937350in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{1.939619in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.940752in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.941893in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.941967in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.943105in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.944245in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.947673in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.948811in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.949953in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.951098in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{1.952260in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.953408in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.954556in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{1.955704in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.956848in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{1.957995in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{1.959143in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.960291in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{1.961436in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{1.962580in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.963726in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{1.966027in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.967181in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.968329in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{1.970631in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.971775in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{1.972925in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.974080in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.975228in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.976371in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.977522in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.978670in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.979837in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{1.980991in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.982145in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.983300in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{1.984454in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{1.985608in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.986767in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.987921in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.989075in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.990232in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{1.992549in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.993708in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{1.994872in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{1.996034in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{1.998354in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{1.999516in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.000680in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.001844in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.003013in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.004176in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.005337in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.006507in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.007693in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.008861in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.010103in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.011273in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.012441in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.013611in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.014780in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.015949in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.017124in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.018302in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.019473in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.020649in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.021819in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.022997in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.024177in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.025350in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.026528in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.027702in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.028878in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.032422in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.033598in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.034796in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.035978in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.037153in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.038329in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.040684in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.041869in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.043059in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.044242in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.045430in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.046613in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.047798in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.050169in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.051357in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.052540in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.053722in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.054905in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.057274in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.058462in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.059649in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.060841in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.062050in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.063237in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.065622in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.066811in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.068001in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.071582in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.072774in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.073969in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.076368in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.077566in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.078768in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.079963in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.080038in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.081233in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.082430in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.083625in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.084823in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.086019in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.087222in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.088444in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.090859in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.092065in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.093275in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.094482in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.095685in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.098091in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.099295in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.101709in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.102919in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.104128in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.105337in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.106542in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.107749in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.108961in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.110165in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.111376in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.112581in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.113799in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.115004in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.116234in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.117450in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.118666in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.119875in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.122307in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.124735in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.125954in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.127172in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.129614in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.132064in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.133284in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.134508in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.135729in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.136946in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.138163in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.139386in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.140608in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.141829in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.143054in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.144296in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.145515in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.146739in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.147963in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.149189in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.150413in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.151636in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.151711in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.152941in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.154175in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.155403in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.156642in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.157873in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.159100in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.160330in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.161561in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.162794in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.164026in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.165255in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.166485in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.167716in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.168949in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.170182in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.172688in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.173919in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.175160in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.176401in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.177643in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.178885in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.180135in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.181376in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.182620in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.183860in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.185105in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.186349in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.187597in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.188842in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.190088in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.191337in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.192577in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.193826in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.195075in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.196317in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.197560in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.200079in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.201322in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.202571in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.203816in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.205067in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.206313in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.207569in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.208821in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.210107in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.211377in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.212637in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.213895in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{2.215154in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.216421in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.217690in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.218960in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.220223in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.221490in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{2.222750in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.224007in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.225264in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.225341in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.226603in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.227893in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.229163in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.231693in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{2.232963in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.234228in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.235493in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.238027in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.239298in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.240560in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.241828in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.244371in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.245644in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.246911in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.248187in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.249454in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.250722in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.251992in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.253270in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.254547in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.255857in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.257139in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.258410in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.259686in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.260964in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.262240in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{2.263517in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.264797in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{2.266085in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.267360in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.268651in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.269927in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.272489in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.273776in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.276344in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{2.277621in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.278897in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.280176in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.281454in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.282759in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.284045in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.285338in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.286627in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.287913in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.289197in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.290489in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.291783in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.293074in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.294364in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.295660in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.296949in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.298246in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.299543in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.300840in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.300915in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.302213in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.303500in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.304789in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.307381in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.308674in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.309968in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.311282in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.312576in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.315168in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.316465in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.317773in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.319077in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.320389in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.321685in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.322985in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.324282in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.325588in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.326888in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.328188in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.329502in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.330805in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.333412in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.334715in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.336022in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.337326in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.338655in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.339960in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.341272in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.342580in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.343883in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.346504in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.347827in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.349137in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.350442in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.351745in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.353058in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.354374in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.355679in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.358303in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.362230in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.363541in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.366177in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.367501in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.368833in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.370156in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.371483in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.372802in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.374125in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{2.375446in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.378105in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.378182in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.379499in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.382158in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.383491in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.386140in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.387465in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.388797in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.390125in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.391455in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.392784in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.394119in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.395475in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.396809in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{2.398133in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.399470in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.402136in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.403468in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.404802in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{2.406140in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.407475in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{2.408806in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.410143in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.411475in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.412816in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.414150in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.415491in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.416832in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.418171in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.419514in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.420856in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.422192in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.424880in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.426220in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.427559in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.430266in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.434325in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.435684in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.437039in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.438396in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.439748in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.441100in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.442451in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.443811in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.446526in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{2.447888in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.449247in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.450625in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.451985in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.453340in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.454699in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.456061in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.457421in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.457496in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.458862in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.460225in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.462966in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.464328in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.465689in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.468410in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.469777in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.472517in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.473887in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.475257in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.476633in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.479401in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.480766in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.482135in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.483508in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.484879in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.486243in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.488989in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.490364in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.491750in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.493122in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.494500in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.495882in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.497255in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.498637in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.500016in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.502764in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.504152in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.506946in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.508329in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.509714in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.511098in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.515253in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.516641in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.518038in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.519433in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.522227in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.523612in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.525007in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.526395in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.527798in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.530590in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.531976in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.533380in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.534789in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.536184in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.537586in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{2.539076in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.540487in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.541878in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.543272in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.544672in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.547464in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.548863in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.550264in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.551661in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.553059in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.554459in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.555862in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.557261in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.558654in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.560052in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.561474in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.564284in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.565694in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{2.567100in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.568498in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.569903in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.571315in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.572715in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.574126in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.575527in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.576934in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.578343in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.579743in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.581151in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.582561in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.583973in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.585390in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.586802in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{2.588218in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.589658in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.591080in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.592494in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.593900in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.595310in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.596727in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.598141in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.599553in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.600967in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.602380in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.605223in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.606644in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.608065in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.609491in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.610905in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.612320in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.615164in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.616607in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.618036in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.619455in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.620890in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.625252in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.626681in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.628121in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.629547in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.630972in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.632398in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.633828in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{2.635256in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.636685in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.638117in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.639543in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.640979in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.642408in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.643863in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.645301in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{2.646734in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{2.648164in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{2.649600in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.651033in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.652467in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{2.653905in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.655344in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.656778in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.658210in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.659646in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.661086in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.662524in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.663963in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.665401in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{2.666841in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{2.668287in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.669728in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.671188in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{2.672630in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.674069in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{2.675509in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.676952in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.678394in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.679837in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.681274in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.682720in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.685619in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{2.687070in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.688516in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.689971in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.691427in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.692876in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.695770in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{2.697215in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.698681in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.700127in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.701583in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.703038in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.704491in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.705958in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.707417in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.707492in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{2.708949in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.710410in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.711869in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.713335in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.714794in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.716248in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.717713in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.720635in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.722101in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.723568in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{2.725035in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{2.726503in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{2.727964in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.729451in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.732382in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.733851in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.735319in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.736779in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.738253in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.739723in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{2.741197in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.742667in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.744137in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{2.745615in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.747098in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.750040in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.751515in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.752991in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.754462in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{2.755941in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.757428in}{1.906988in}}%
\pgfpathlineto{\pgfqpoint{2.758901in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.760379in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{2.761853in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.763320in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.764807in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{2.766278in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.767758in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{2.769239in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{2.770729in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.772212in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.773699in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.775180in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{2.776667in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.778157in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.779647in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.781148in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.782647in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.784129in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.785645in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.787135in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.788627in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.791607in}{1.900319in}}%
\pgfpathlineto{\pgfqpoint{2.793090in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.794580in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.794659in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.796144in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.797638in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{2.799145in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{2.800632in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.802136in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.803633in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.805136in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.806628in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.808129in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.809626in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.811123in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.812635in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.814129in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.815622in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.817121in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.818624in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.820122in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.821620in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.823131in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.826124in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.827638in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.829135in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.830643in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.832143in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.833659in}{1.899366in}}%
\pgfpathlineto{\pgfqpoint{2.835158in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.836670in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{2.838173in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.839682in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.841211in}{1.901272in}}%
\pgfpathlineto{\pgfqpoint{2.842730in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.844238in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.845753in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{2.847258in}{1.897461in}}%
\pgfpathlineto{\pgfqpoint{2.848771in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.850287in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.851802in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.853307in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.854820in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.856331in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.857848in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.859367in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.860887in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.865447in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.866968in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.868513in}{1.906036in}}%
\pgfpathlineto{\pgfqpoint{2.870037in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.876127in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{2.877651in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.879163in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.880672in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{2.882187in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.883701in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{2.883776in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.885296in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.886813in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.888330in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{2.889850in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.891371in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.892889in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{2.895935in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{2.899001in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.900530in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.902053in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.903587in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.905120in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{2.906645in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.909706in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.911233in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.914299in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.915815in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.917341in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.918861in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.920380in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.921916in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.923455in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{2.925006in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.926544in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{2.928073in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.929602in}{1.895555in}}%
\pgfpathlineto{\pgfqpoint{2.931150in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.932683in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.934211in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.935756in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{2.938822in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{2.940354in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.941888in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.943433in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.944973in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.946506in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.948041in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.949584in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.951123in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.954233in}{1.891744in}}%
\pgfpathlineto{\pgfqpoint{2.955769in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.958857in}{1.890791in}}%
\pgfpathlineto{\pgfqpoint{2.960402in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{2.961941in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{2.963486in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.965038in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.966586in}{1.898414in}}%
\pgfpathlineto{\pgfqpoint{2.968131in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{2.969684in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{2.971231in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.972791in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{2.974438in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{2.975986in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.977532in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{2.979109in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.980659in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{2.982212in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{2.983754in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.985299in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.986855in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.988410in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{2.989969in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{2.991530in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.994650in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{2.996233in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{2.997793in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{2.999363in}{1.887933in}}%
\pgfpathlineto{\pgfqpoint{3.000923in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{3.002487in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{3.004043in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{3.007188in}{1.894602in}}%
\pgfpathlineto{\pgfqpoint{3.010307in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{3.011876in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.013447in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{3.015006in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.016567in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.018130in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.019695in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.021254in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.022818in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{3.024388in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{3.025955in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.027546in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{3.029119in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{3.032246in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.033831in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.035428in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.036997in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.038568in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{3.040137in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{3.041718in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.043301in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{3.044872in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.046442in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.049582in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{3.051180in}{1.885075in}}%
\pgfpathlineto{\pgfqpoint{3.052774in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.054344in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.055917in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.057500in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.059072in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{3.060652in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.062234in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.063848in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.065428in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.067004in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.067085in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.068672in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.070259in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{3.071857in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.073464in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{3.075044in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.076627in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{3.078210in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.079789in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.081365in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.082953in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.084530in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.086137in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.087794in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{3.089382in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.092582in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{3.094172in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.095772in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.097360in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.100531in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{3.103722in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.105313in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.106927in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.108519in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{3.110109in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.111699in}{1.884122in}}%
\pgfpathlineto{\pgfqpoint{3.113289in}{1.882216in}}%
\pgfpathlineto{\pgfqpoint{3.114886in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.116481in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.118095in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.121313in}{1.892697in}}%
\pgfpathlineto{\pgfqpoint{3.122925in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.124521in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.126120in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.127713in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{3.129313in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{3.130909in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.132518in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.134199in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.135916in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.137610in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.139319in}{1.886980in}}%
\pgfpathlineto{\pgfqpoint{3.141048in}{1.881264in}}%
\pgfpathlineto{\pgfqpoint{3.142750in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.144453in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.146184in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.147895in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{3.149598in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.151273in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.152887in}{1.886027in}}%
\pgfpathlineto{\pgfqpoint{3.154506in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.156120in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{3.159361in}{1.875547in}}%
\pgfpathlineto{\pgfqpoint{3.160974in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.162591in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.162676in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.164290in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.165909in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.167530in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.170782in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.172393in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.173998in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.177276in}{1.880311in}}%
\pgfpathlineto{\pgfqpoint{3.178905in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.180539in}{1.879358in}}%
\pgfpathlineto{\pgfqpoint{3.182168in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.183795in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.185432in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.187059in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{3.188685in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.190321in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.191956in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.193583in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.195225in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.196863in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.198488in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.200112in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.201750in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.203387in}{1.878405in}}%
\pgfpathlineto{\pgfqpoint{3.205058in}{1.874594in}}%
\pgfpathlineto{\pgfqpoint{3.206707in}{1.872689in}}%
\pgfpathlineto{\pgfqpoint{3.208329in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.209953in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.211590in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.213224in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.214849in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.216471in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.218100in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.219730in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.221357in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.222980in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.224606in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.226237in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.229509in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.231144in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{3.232776in}{1.876500in}}%
\pgfpathlineto{\pgfqpoint{3.234423in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.236069in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.237718in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.239360in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.240986in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.242621in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.244256in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.245895in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.247524in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.249161in}{1.873641in}}%
\pgfpathlineto{\pgfqpoint{3.252437in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{3.255722in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.257361in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.258992in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{3.259067in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.260706in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.262370in}{1.869830in}}%
\pgfpathlineto{\pgfqpoint{3.264014in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.265653in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.267306in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.268959in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.270604in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.272250in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.273899in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.275554in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.277215in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.278859in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.280513in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.282165in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.283818in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.285465in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.287105in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.288783in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.290435in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.292087in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.293733in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.295395in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.297047in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.298708in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.300362in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{3.302020in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.303672in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.305328in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.306982in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.308631in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.310283in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.311941in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.315241in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.316920in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.318582in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.320236in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.321898in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.323561in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.325230in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.326889in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.328550in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.330218in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.331882in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.333540in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.335199in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.336858in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.338523in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.340185in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.341846in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.343512in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.345224in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.346886in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.348549in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.350211in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.351872in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.353541in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.355217in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.356896in}{1.846964in}}%
\pgfpathlineto{\pgfqpoint{3.356976in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.358653in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.360322in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.361994in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.363666in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.365342in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.367011in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.368688in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.370359in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.372059in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.373731in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.375415in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.377100in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{3.378784in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.380511in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.382209in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.383892in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.385579in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.387260in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.388949in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.390633in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.392313in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.393993in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.395683in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.397381in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.399069in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.400777in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.402470in}{1.846964in}}%
\pgfpathlineto{\pgfqpoint{3.404155in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.407525in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.409213in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.410906in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.412600in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.414284in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.415977in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.417677in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.419377in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.421066in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.422763in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.424463in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.426157in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.427873in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.429558in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{3.431255in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.432953in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.434657in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.436348in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.438049in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.439752in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.441444in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.443129in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.444840in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.446540in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.448236in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.449938in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.451639in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.453343in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.455071in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.456782in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.456857in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.458571in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{3.460276in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.463713in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.465421in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.467123in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.468831in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.470537in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.472234in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.473944in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.475658in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.477378in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.479091in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.480805in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.482532in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.484247in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.487683in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.489406in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.491127in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.492844in}{1.846964in}}%
\pgfpathlineto{\pgfqpoint{3.494563in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.496271in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.497981in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.499705in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.501432in}{1.856492in}}%
\pgfpathlineto{\pgfqpoint{3.503144in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{3.504863in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.506584in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.508308in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.510059in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.511796in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.513529in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{3.516970in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.518700in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.520431in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.522168in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.523901in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.525627in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.527371in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.529109in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.530834in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.532577in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.534308in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.536048in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.537780in}{1.846964in}}%
\pgfpathlineto{\pgfqpoint{3.539536in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.541274in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.543007in}{1.839342in}}%
\pgfpathlineto{\pgfqpoint{3.544736in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.546495in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.548225in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.549963in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.551699in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.553440in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.555169in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.558648in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.558730in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.560475in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.562235in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.563972in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.565729in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.567489in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.569244in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.572733in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{3.574484in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.576246in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.577989in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{3.579756in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.581500in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.583257in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.585006in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.586780in}{1.834578in}}%
\pgfpathlineto{\pgfqpoint{3.588520in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.592042in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.593828in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.595580in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.599114in}{1.832672in}}%
\pgfpathlineto{\pgfqpoint{3.600883in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.602635in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.604392in}{1.829814in}}%
\pgfpathlineto{\pgfqpoint{3.606140in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.607882in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{3.609625in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.611372in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.613121in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.614890in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{3.616654in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{3.618428in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.620197in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.621959in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.623734in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.625491in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.629007in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.630769in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.632527in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.834578in}}%
\pgfpathlineto{\pgfqpoint{3.637784in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.639553in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.641313in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.643084in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.644840in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.646599in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.648356in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.650117in}{1.830767in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.653704in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.655476in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.657265in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.660848in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.662714in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{3.664488in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.666268in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{3.668049in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.669828in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{3.671592in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.675134in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.676898in}{1.830767in}}%
\pgfpathlineto{\pgfqpoint{3.678685in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.680449in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.682221in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.683987in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.685759in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.687526in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.689299in}{1.835531in}}%
\pgfpathlineto{\pgfqpoint{3.691078in}{1.834578in}}%
\pgfpathlineto{\pgfqpoint{3.692852in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.694621in}{1.827908in}}%
\pgfpathlineto{\pgfqpoint{3.696413in}{1.830767in}}%
\pgfpathlineto{\pgfqpoint{3.698187in}{1.828861in}}%
\pgfpathlineto{\pgfqpoint{3.699963in}{1.831719in}}%
\pgfpathlineto{\pgfqpoint{3.701736in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{3.703501in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.705293in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.707078in}{1.837436in}}%
\pgfpathlineto{\pgfqpoint{3.708863in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.710656in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.714214in}{1.832672in}}%
\pgfpathlineto{\pgfqpoint{3.717792in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.719568in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.721350in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.723128in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.724910in}{1.839342in}}%
\pgfpathlineto{\pgfqpoint{3.726687in}{1.842200in}}%
\pgfpathlineto{\pgfqpoint{3.728474in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.730270in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.732068in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.733891in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.735688in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.737489in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{3.739300in}{1.829814in}}%
\pgfpathlineto{\pgfqpoint{3.741091in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.742922in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.744711in}{1.844106in}}%
\pgfpathlineto{\pgfqpoint{3.746525in}{1.841247in}}%
\pgfpathlineto{\pgfqpoint{3.748316in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.750132in}{1.849822in}}%
\pgfpathlineto{\pgfqpoint{3.751925in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.753741in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.755541in}{1.843153in}}%
\pgfpathlineto{\pgfqpoint{3.757341in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.759139in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.760962in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.762766in}{1.845058in}}%
\pgfpathlineto{\pgfqpoint{3.764565in}{1.851728in}}%
\pgfpathlineto{\pgfqpoint{3.766363in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.768186in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.768263in}{1.846011in}}%
\pgfpathlineto{\pgfqpoint{3.770077in}{1.858397in}}%
\pgfpathlineto{\pgfqpoint{3.773677in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.775477in}{1.854586in}}%
\pgfpathlineto{\pgfqpoint{3.777285in}{1.848869in}}%
\pgfpathlineto{\pgfqpoint{3.779096in}{1.847917in}}%
\pgfpathlineto{\pgfqpoint{3.780903in}{1.853633in}}%
\pgfpathlineto{\pgfqpoint{3.782713in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.784505in}{1.852680in}}%
\pgfpathlineto{\pgfqpoint{3.786310in}{1.850775in}}%
\pgfpathlineto{\pgfqpoint{3.788114in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.789937in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{3.791733in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.793544in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{3.795343in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.797152in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.798949in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.800755in}{1.861255in}}%
\pgfpathlineto{\pgfqpoint{3.802558in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.804360in}{1.860303in}}%
\pgfpathlineto{\pgfqpoint{3.806155in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.807966in}{1.866019in}}%
\pgfpathlineto{\pgfqpoint{3.809776in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.811593in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.813398in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.815204in}{1.863161in}}%
\pgfpathlineto{\pgfqpoint{3.817033in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.818847in}{1.868878in}}%
\pgfpathlineto{\pgfqpoint{3.820659in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.822479in}{1.862208in}}%
\pgfpathlineto{\pgfqpoint{3.824298in}{1.870783in}}%
\pgfpathlineto{\pgfqpoint{3.826105in}{1.871736in}}%
\pgfpathlineto{\pgfqpoint{3.827916in}{1.864114in}}%
\pgfpathlineto{\pgfqpoint{3.829732in}{1.866972in}}%
\pgfpathlineto{\pgfqpoint{3.829732in}{1.866972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986000in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{0.435603in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{0.435603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548105in}{2.933238in}}%
\pgfpathlineto{\pgfqpoint{3.986000in}{2.933238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742158in}{0.505048in}}%
\pgfpathlineto{\pgfqpoint{3.888778in}{0.505048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.916556in}{0.505048in}}{\pgfqpoint{3.916556in}{0.532826in}}%
\pgfpathlineto{\pgfqpoint{3.916556in}{0.926651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.916556in}{0.954429in}}{\pgfqpoint{3.888778in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{2.742158in}{0.954429in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714380in}{0.954429in}}{\pgfqpoint{2.714380in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{0.532826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.714380in}{0.505048in}}{\pgfqpoint{2.742158in}{0.505048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769936in}{0.841961in}}%
\pgfpathlineto{\pgfqpoint{3.047713in}{0.841961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158824in,y=0.793350in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont converted}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769936in}{0.638104in}}%
\pgfpathlineto{\pgfqpoint{3.047713in}{0.638104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158824in,y=0.589493in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont incoming}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

